Machine Learning Automation Toolbox (MLaut)

In this paper we present MLaut (Machine Learning AUtomation Toolbox) for the python data science ecosystem. MLaut automates large-scale evaluation and benchmarking of machine learning algorithms on a large number of datasets. MLaut provides a high-level workflow interface to machine algorithm algorithms, implements a local back-end to a database of dataset collections, trained algorithms, and experimental results, and provides easy-to-use interfaces to the scikit-learn and keras modelling libraries. Experiments are easy to set up with default settings in a few lines of code, while remaining fully customizable to the level of hyper-parameter tuning, pipeline composition, or deep learning architecture. As a principal test case for MLaut, we conducted a large-scale supervised classification study in order to benchmark the performance of a number of machine learning algorithms - to our knowledge also the first larger-scale study on standard supervised learning data sets to include deep learning algorithms. While corroborating a number of previous findings in literature, we found (within the limitations of our study) that deep neural networks do not perform well on basic supervised learning, i.e., outside the more specialized, image-, audio-, or text-based tasks.

==> tables/avg_and_st_error.tex <==
\begin{tabular}{lrr}
\toprule
{} &  avg\_score &  std\_error \\
\midrule
BaselineClassifier                  &      0.419 &      0.019 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &      0.457 &      0.022 \\
NN-4-layer\_thin\_dropout\_lr1         &      0.461 &      0.023 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &      0.474 &      0.022 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &      0.478 &      0.022 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &      0.481 &      0.022 \\
NN-4-layer-droput-each-layer\_lr01   &      0.481 &      0.022 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &      0.487 &      0.022 \\
NN-4-layer-droput-each-layer\_lr1    &      0.487 &      0.022 \\
NN-4-layer\_thin\_dropout\_lr01        &      0.488 &      0.023 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &      0.492 &      0.022 \\
NN-2-layer-droput-input-layer\_lr1   &      0.509 &      0.023 \\
NN-12-layer\_wide\_with\_dropout       &      0.536 &      0.022 \\
NN-2-layer-droput-input-layer\_lr01  &      0.542 &      0.023 \\
NN-4-layer\_thin\_dropout             &      0.652 &      0.022 \\
NN-2-layer-droput-input-layer\_lr001 &      0.654 &      0.021 \\
NN-4-layer-droput-each-layer\_lr0001 &      0.665 &      0.022 \\
GaussianNaiveBayes                  &      0.673 &      0.019 \\
NN-4-layer\_wide\_with\_dropout        &      0.692 &      0.021 \\
NN-4-layer\_wide\_no\_dropout          &      0.694 &      0.021 \\
BernoulliNaiveBayes                 &      0.706 &      0.015 \\
PassiveAggressiveClassifier         &      0.757 &      0.016 \\
GradientBoostingClassifier          &      0.788 &      0.016 \\
K\_Neighbours                        &      0.804 &      0.013 \\
SVC                                 &      0.806 &      0.015 \\
BaggingClassifier                   &      0.818 &      0.014 \\
RandomForestClassifier              &      0.823 &      0.015 \\
\bottomrule
\end{tabular}


==> tables/avg_metrics.tex <==
\begin{tabular}{lrrrr}
	\toprule
	{} &  avg\_rank &  avg\_score &  std\_error &  avg training time (in sec) \\
	\midrule
	RandomForestClassifier              &       4.3 &      0.831 &      0.013 &                      14.277 \\
	SVC                                 &       5.0 &      0.818 &      0.014 &                    1742.466 \\
	K\_Neighbours                        &       5.6 &      0.805 &      0.014 &                     107.796 \\
	BaggingClassifier                   &       5.8 &      0.820 &      0.014 &                       5.231 \\
	GradientBoostingClassifier          &       7.6 &      0.790 &      0.016 &                      49.509 \\
	PassiveAggressiveClassifier         &       8.5 &      0.758 &      0.016 &                      19.352 \\
	NN-4-layer\_wide\_with\_dropout\_lr001  &      10.0 &      0.692 &      0.021 &                      14.617 \\
	NN-4-layer\_wide\_no\_dropout\_lr001    &      10.5 &      0.694 &      0.021 &                      14.609 \\
	BernoulliNaiveBayes                 &      10.9 &      0.707 &      0.015 &                       0.005 \\
	NN-4-layer-droput-each-layer\_lr0001 &      11.2 &      0.662 &      0.022 &                       6.786 \\
	NN-4-layer\_thin\_dropout\_lr001       &      11.6 &      0.652 &      0.022 &                       2.869 \\
	NN-2-layer-droput-input-layer\_lr001 &      11.7 &      0.655 &      0.021 &                       5.420 \\
	GaussianNaiveBayes                  &      13.4 &      0.674 &      0.019 &                       0.004 \\
	NN-12-layer\_wide\_with\_dropout\_lr001 &      16.3 &      0.535 &      0.023 &                      40.003 \\
	NN-2-layer-droput-input-layer\_lr01  &      17.3 &      0.543 &      0.023 &                       5.413 \\
	NN-2-layer-droput-input-layer\_lr1   &      17.9 &      0.509 &      0.023 &                       5.437 \\
	NN-4-layer\_thin\_dropout\_lr01        &      18.0 &      0.494 &      0.024 &                       5.559 \\
	NN-4-layer\_wide\_no\_dropout\_lr01     &      18.4 &      0.494 &      0.022 &                      10.530 \\
	NN-4-layer-droput-each-layer\_lr1    &      18.5 &      0.488 &      0.022 &                       6.901 \\
	NN-4-layer\_wide\_with\_dropout\_lr1    &      18.5 &      0.483 &      0.022 &                      10.738 \\
	NN-4-layer\_wide\_no\_dropout\_lr1      &      18.6 &      0.490 &      0.022 &                      10.561 \\
	NN-4-layer\_wide\_with\_dropout\_lr01   &      18.7 &      0.478 &      0.022 &                      10.696 \\
	NN-4-layer-droput-each-layer\_lr01   &      18.8 &      0.482 &      0.022 &                       6.818 \\
	NN-12-layer\_wide\_with\_dropout\_lr01  &      18.8 &      0.479 &      0.022 &                      70.574 \\
	NN-12-layer\_wide\_with\_dropout\_lr1   &      19.0 &      0.458 &      0.023 &                      68.505 \\
	NN-4-layer\_thin\_dropout\_lr1         &      19.4 &      0.462 &      0.023 &                       4.299 \\
	BaselineClassifier                  &      23.7 &      0.419 &      0.019 &                       0.001 \\
	\bottomrule
\end{tabular}

==> tables/avg_rank.tex <==
\begin{tabular}{lr}
\toprule
{} &  avg\_rank \\
\midrule
RandomForestClassifier              &       4.5 \\
SVC                                 &       5.0 \\
K\_Neighbours                        &       5.6 \\
BaggingClassifier                   &       5.7 \\
GradientBoostingClassifier          &       7.6 \\
PassiveAggressiveClassifier         &       8.5 \\
NN-4-layer\_wide\_with\_dropout        &      10.0 \\
NN-4-layer\_wide\_no\_dropout          &      10.4 \\
BernoulliNaiveBayes                 &      10.9 \\
NN-4-layer-droput-each-layer\_lr0001 &      11.0 \\
NN-4-layer\_thin\_dropout             &      11.6 \\
NN-2-layer-droput-input-layer\_lr001 &      11.7 \\
GaussianNaiveBayes                  &      13.4 \\
NN-12-layer\_wide\_with\_dropout       &      16.2 \\
NN-2-layer-droput-input-layer\_lr01  &      17.2 \\
NN-2-layer-droput-input-layer\_lr1   &      17.9 \\
NN-4-layer\_thin\_dropout\_lr01        &      18.2 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &      18.5 \\
NN-4-layer-droput-each-layer\_lr1    &      18.5 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &      18.5 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &      18.7 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &      18.8 \\
NN-4-layer-droput-each-layer\_lr01   &      18.8 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &      18.9 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &      19.0 \\
NN-4-layer\_thin\_dropout\_lr1         &      19.4 \\
BaselineClassifier                  &      23.7 \\
\bottomrule
\end{tabular}


==> tables/avg_training_time.tex <==
\begin{tabular}{lr}
	\toprule
	{} &  avg training time (in sec) \\
	\midrule
	BaselineClassifier                  &                       0.001 \\
	GaussianNaiveBayes                  &                       0.004 \\
	BernoulliNaiveBayes                 &                       0.005 \\
	NN-4-layer\_thin\_dropout             &                       2.869 \\
	NN-4-layer\_thin\_dropout\_lr1         &                       4.299 \\
	BaggingClassifier                   &                       5.231 \\
	NN-2-layer-droput-input-layer\_lr01  &                       5.413 \\
	NN-2-layer-droput-input-layer\_lr001 &                       5.420 \\
	NN-2-layer-droput-input-layer\_lr1   &                       5.437 \\
	NN-4-layer\_thin\_dropout\_lr01        &                       5.559 \\
	NN-4-layer-droput-each-layer\_lr0001 &                       6.786 \\
	NN-4-layer-droput-each-layer\_lr01   &                       6.818 \\
	NN-4-layer-droput-each-layer\_lr1    &                       6.901 \\
	NN-4-layer\_wide\_no\_dropout\_lr01     &                      10.530 \\
	NN-4-layer\_wide\_no\_dropout\_lr1      &                      10.561 \\
	NN-4-layer\_wide\_with\_dropout\_lr01   &                      10.696 \\
	NN-4-layer\_wide\_with\_dropout\_lr1    &                      10.738 \\
	RandomForestClassifier              &                      14.277 \\
	NN-4-layer\_wide\_no\_dropout          &                      14.609 \\
	NN-4-layer\_wide\_with\_dropout        &                      14.617 \\
	PassiveAggressiveClassifier         &                      19.352 \\
	NN-12-layer\_wide\_with\_dropout       &                      40.003 \\
	GradientBoostingClassifier          &                      49.509 \\
	NN-12-layer\_wide\_with\_dropout\_lr1   &                      68.505 \\
	NN-12-layer\_wide\_with\_dropout\_lr01  &                      70.574 \\
	K\_Neighbours                        &                     107.796 \\
	SVC                                 &                    1742.466 \\
	\bottomrule
\end{tabular}

==> tables/cohens_d.tex <==
\begin{tabular}{llllllllllllllllllllllllllr}
\toprule
estimator\_2 & BaselineClassifier & BernoulliNaiveBayes & GaussianNaiveBayes & GradientBoostingClassifier & K\_Neighbours & NN-12-layer\_wide\_with\_dropout & NN-12-layer\_wide\_with\_dropout\_lr01 & NN-12-layer\_wide\_with\_dropout\_lr1 & NN-2-layer-droput-input-layer\_lr001 & NN-2-layer-droput-input-layer\_lr01 & NN-2-layer-droput-input-layer\_lr1 & NN-4-layer-droput-each-layer\_lr0001 & NN-4-layer-droput-each-layer\_lr01 & NN-4-layer-droput-each-layer\_lr1 & NN-4-layer\_thin\_dropout & NN-4-layer\_thin\_dropout\_lr01 & NN-4-layer\_thin\_dropout\_lr1 & NN-4-layer\_wide\_no\_dropout & NN-4-layer\_wide\_no\_dropout\_lr01 & NN-4-layer\_wide\_no\_dropout\_lr1 & NN-4-layer\_wide\_with\_dropout & NN-4-layer\_wide\_with\_dropout\_lr01 & NN-4-layer\_wide\_with\_dropout\_lr1 & PassiveAggressiveClassifier & RandomForestClassifier &    SVC \\
estimator\_1                         &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                                   &                                     &                                   &                                  &                         &                              &                             &                            &                                 &                                &                              &                                   &                                  &                             &                        &        \\
\midrule
BaggingClassifier                   &             -2.242 &              -0.729 &              -0.82 &                     -0.188 &       -0.098 &                        -1.421 &                             -1.745 &                            -1.818 &                              -0.862 &                             -1.361 &                            -1.547 &                               -0.79 &                            -1.704 &                           -1.689 &                  -0.856 &                       -1.618 &                      -1.776 &                     -0.663 &                          -1.678 &                         -1.686 &                       -0.674 &                             -1.76 &                           -1.721 &                      -0.384 &                  0.034 & -0.081 \\
BaselineClassifier                  &                    &               1.572 &              1.252 &                      1.965 &        2.188 &                          0.53 &                              0.273 &                             0.175 &                               1.097 &                              0.548 &                             0.404 &                               1.129 &                             0.282 &                            0.314 &                   1.069 &                        0.307 &                       0.189 &                      1.297 &                           0.334 &                           0.31 &                        1.291 &                             0.253 &                            0.283 &                       1.804 &                  2.239 &  2.109 \\
BernoulliNaiveBayes                 &                    &                     &             -0.183 &                      0.497 &        0.646 &                        -0.838 &                             -1.144 &                            -1.227 &                              -0.267 &                             -0.792 &                            -0.966 &                              -0.208 &                            -1.114 &                           -1.093 &                  -0.273 &                       -1.047 &                      -1.194 &                     -0.064 &                          -1.078 &                         -1.092 &                       -0.073 &                            -1.161 &                           -1.125 &                       0.309 &                  0.748 &  0.623 \\
GaussianNaiveBayes                  &                    &                     &                    &                      0.616 &        0.748 &                        -0.619 &                             -0.894 &                            -0.975 &                              -0.088 &                             -0.581 &                            -0.738 &                              -0.037 &                             -0.87 &                           -0.848 &                  -0.097 &                       -0.817 &                      -0.949 &                      0.099 &                          -0.833 &                         -0.849 &                        0.091 &                             -0.91 &                           -0.878 &                       0.451 &                  0.837 &  0.727 \\
GradientBoostingClassifier          &                    &                     &                    &                            &          0.1 &                        -1.215 &                              -1.52 &                            -1.595 &                              -0.672 &                             -1.163 &                            -1.337 &                              -0.607 &                            -1.485 &                           -1.468 &                   -0.67 &                       -1.411 &                      -1.559 &                     -0.478 &                          -1.455 &                         -1.466 &                       -0.489 &                            -1.535 &                           -1.499 &                      -0.183 &                  0.216 &  0.106 \\
K\_Neighbours                        &                    &                     &                    &                            &              &                        -1.362 &                             -1.688 &                            -1.763 &                              -0.795 &                             -1.303 &                            -1.489 &                              -0.724 &                            -1.648 &                           -1.632 &                   -0.79 &                       -1.563 &                      -1.721 &                     -0.593 &                           -1.62 &                         -1.629 &                       -0.604 &                            -1.704 &                           -1.664 &                      -0.299 &                   0.13 &  0.012 \\
NN-12-layer\_wide\_with\_dropout       &                    &                     &                    &                            &              &                               &                             -0.245 &                             -0.33 &                               0.508 &                              0.025 &                            -0.114 &                               0.548 &                            -0.232 &                           -0.206 &                   0.493 &                       -0.197 &                      -0.312 &                      0.687 &                          -0.189 &                         -0.208 &                         0.68 &                            -0.263 &                           -0.234 &                       1.067 &                   1.43 &  1.326 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                    &                     &                    &                            &              &                               &                                    &                            -0.089 &                               0.768 &                              0.268 &                             0.128 &                               0.805 &                             0.011 &                            0.039 &                   0.749 &                        0.041 &                      -0.073 &                      0.952 &                           0.057 &                          0.036 &                        0.946 &                            -0.018 &                            0.011 &                        1.37 &                   1.75 &  1.639 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                    &                     &                    &                            &              &                               &                                    &                                   &                               0.848 &                              0.351 &                             0.214 &                               0.883 &                             0.099 &                            0.128 &                   0.828 &                        0.127 &                       0.015 &                       1.03 &                           0.145 &                          0.124 &                        1.024 &                              0.07 &                            0.099 &                       1.448 &                  1.823 &  1.714 \\
NN-2-layer-droput-input-layer\_lr001 &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                             -0.475 &                            -0.623 &                               0.047 &                            -0.748 &                           -0.726 &                  -0.009 &                       -0.701 &                      -0.825 &                      0.179 &                          -0.711 &                         -0.727 &                        0.171 &                            -0.785 &                           -0.754 &                       0.517 &                  0.878 &  0.776 \\
NN-2-layer-droput-input-layer\_lr01  &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                            -0.138 &                               0.514 &                            -0.254 &                           -0.228 &                    0.46 &                       -0.219 &                      -0.333 &                       0.65 &                          -0.212 &                         -0.231 &                        0.643 &                            -0.285 &                           -0.256 &                       1.017 &                  1.371 &  1.270 \\
NN-2-layer-droput-input-layer\_lr1   &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                                   &                               0.661 &                            -0.116 &                           -0.089 &                   0.606 &                       -0.084 &                      -0.198 &                      0.802 &                          -0.072 &                         -0.092 &                        0.795 &                            -0.146 &                           -0.117 &                       1.191 &                  1.554 &  1.450 \\
NN-4-layer-droput-each-layer\_lr0001 &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                                   &                                     &                            -0.784 &                           -0.762 &                  -0.056 &                       -0.737 &                       -0.86 &                      0.129 &                          -0.748 &                         -0.763 &                        0.121 &                            -0.821 &                            -0.79 &                       0.454 &                  0.807 &  0.708 \\
NN-4-layer-droput-each-layer\_lr01   &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                                   &                                     &                                   &                            0.028 &                   0.729 &                         0.03 &                      -0.084 &                       0.93 &                           0.045 &                          0.024 &                        0.923 &                            -0.029 &                           -0.001 &                       1.337 &                   1.71 &  1.602 \\
NN-4-layer-droput-each-layer\_lr1    &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                                   &                                     &                                   &                                  &                   0.706 &                        0.003 &                      -0.112 &                      0.908 &                           0.017 &                         -0.003 &                        0.902 &                            -0.058 &                           -0.029 &                       1.319 &                  1.695 &  1.586 \\
NN-4-layer\_thin\_dropout             &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                                   &                                     &                                   &                                  &                         &                       -0.683 &                      -0.805 &                      0.186 &                          -0.692 &                         -0.708 &                        0.178 &                            -0.765 &                           -0.734 &                       0.518 &                  0.872 &  0.772 \\
NN-4-layer\_thin\_dropout\_lr01        &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                                   &                                     &                                   &                                  &                         &                              &                      -0.112 &                      0.878 &                           0.014 &                         -0.006 &                        0.872 &                            -0.059 &                           -0.031 &                       1.267 &                  1.626 &  1.522 \\
NN-4-layer\_thin\_dropout\_lr1         &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                                   &                                     &                                   &                                  &                         &                              &                             &                      1.005 &                           0.129 &                          0.108 &                        0.999 &                             0.055 &                            0.083 &                       1.413 &                  1.782 &  1.675 \\
NN-4-layer\_wide\_no\_dropout          &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                                   &                                     &                                   &                                  &                         &                              &                             &                            &                          -0.894 &                         -0.909 &                       -0.008 &                            -0.968 &                           -0.937 &                       0.321 &                  0.681 &  0.580 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                                   &                                     &                                   &                                  &                         &                              &                             &                            &                                 &                         -0.021 &                        0.888 &                            -0.075 &                           -0.046 &                       1.305 &                  1.684 &  1.574 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                                   &                                     &                                   &                                  &                         &                              &                             &                            &                                 &                                &                        0.903 &                            -0.054 &                           -0.025 &                       1.317 &                  1.692 &  1.583 \\
NN-4-layer\_wide\_with\_dropout        &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                                   &                                     &                                   &                                  &                         &                              &                             &                            &                                 &                                &                              &                            -0.962 &                            -0.93 &                       0.331 &                  0.692 &  0.591 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                                   &                                     &                                   &                                  &                         &                              &                             &                            &                                 &                                &                              &                                   &                            0.029 &                       1.386 &                  1.765 &  1.655 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                                   &                                     &                                   &                                  &                         &                              &                             &                            &                                 &                                &                              &                                   &                                  &                       1.349 &                  1.726 &  1.617 \\
PassiveAggressiveClassifier         &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                                   &                                     &                                   &                                  &                         &                              &                             &                            &                                 &                                &                              &                                   &                                  &                             &                  0.409 &  0.295 \\
RandomForestClassifier              &                    &                     &                    &                            &              &                               &                                    &                                   &                                     &                                    &                                   &                                     &                                   &                                  &                         &                              &                             &                            &                                 &                                &                              &                                   &                                  &                             &                        & -0.112 \\
\bottomrule
\end{tabular}


==> tables/errors_per_dataset_per_estimator.tex <==
\begin{longtable}{llrr}
\toprule
        &                   &     loss &  std\_error \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
abalone & BaggingClassifier &  0.37708 &    0.01305 \\
        & BaselineClassifier &  0.66715 &    0.01269 \\
        & BernoulliNaiveBayes &  0.44888 &    0.01339 \\
        & GaussianNaiveBayes &  0.44017 &    0.01337 \\
        & GradientBoostingClassifier &  0.38869 &    0.01313 \\
        & K\_Neighbours &  0.36476 &    0.01296 \\
        & NN-12-layer\_wide\_with\_dropout &  0.36766 &    0.01298 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.65627 &    0.01279 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.65627 &    0.01279 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.62872 &    0.01301 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.47208 &    0.01344 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.58231 &    0.01328 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.35025 &    0.01285 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.67368 &    0.01263 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.67368 &    0.01263 \\
        & NN-4-layer\_thin\_dropout &  0.38724 &    0.01312 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.65627 &    0.01279 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.65627 &    0.01279 \\
        & NN-4-layer\_wide\_no\_dropout &  0.36186 &    0.01294 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.57360 &    0.01332 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.67005 &    0.01266 \\
        & NN-4-layer\_wide\_with\_dropout &  0.37563 &    0.01304 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.67368 &    0.01263 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.67368 &    0.01263 \\
        & PassiveAggressiveClassifier &  0.37346 &    0.01303 \\
        & RandomForestClassifier &  0.36331 &    0.01295 \\
        & SVC &  0.35460 &    0.01288 \\
acute\_inflammation & BaggingClassifier &  0.00000 &    0.00000 \\
        & BaselineClassifier &  0.32500 &    0.07406 \\
        & BernoulliNaiveBayes &  0.12500 &    0.05229 \\
        & GaussianNaiveBayes &  0.17500 &    0.06008 \\
        & GradientBoostingClassifier &  0.00000 &    0.00000 \\
        & K\_Neighbours &  0.00000 &    0.00000 \\
        & NN-12-layer\_wide\_with\_dropout &  0.47500 &    0.07896 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.52500 &    0.07896 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.52500 &    0.07896 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.00000 &    0.00000 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.15000 &    0.05646 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.35000 &    0.07542 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.00000 &    0.00000 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.52500 &    0.07896 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.47500 &    0.07896 \\
        & NN-4-layer\_thin\_dropout &  0.05000 &    0.03446 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.45000 &    0.07866 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.52500 &    0.07896 \\
        & NN-4-layer\_wide\_no\_dropout &  0.00000 &    0.00000 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.52500 &    0.07896 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.52500 &    0.07896 \\
        & NN-4-layer\_wide\_with\_dropout &  0.00000 &    0.00000 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.52500 &    0.07896 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.47500 &    0.07896 \\
        & PassiveAggressiveClassifier &  0.00000 &    0.00000 \\
        & RandomForestClassifier &  0.00000 &    0.00000 \\
        & SVC &  0.20000 &    0.06325 \\
acute\_nephritis & BaggingClassifier &  0.00000 &    0.00000 \\
        & BaselineClassifier &  0.57500 &    0.07816 \\
        & BernoulliNaiveBayes &  0.02500 &    0.02469 \\
        & GaussianNaiveBayes &  0.02500 &    0.02469 \\
        & GradientBoostingClassifier &  0.00000 &    0.00000 \\
        & K\_Neighbours &  0.00000 &    0.00000 \\
        & NN-12-layer\_wide\_with\_dropout &  0.50000 &    0.07906 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.50000 &    0.07906 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.50000 &    0.07906 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.00000 &    0.00000 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.00000 &    0.00000 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.50000 &    0.07906 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.00000 &    0.00000 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.50000 &    0.07906 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.50000 &    0.07906 \\
        & NN-4-layer\_thin\_dropout &  0.17500 &    0.06008 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.50000 &    0.07906 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.50000 &    0.07906 \\
        & NN-4-layer\_wide\_no\_dropout &  0.00000 &    0.00000 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.50000 &    0.07906 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.50000 &    0.07906 \\
        & NN-4-layer\_wide\_with\_dropout &  0.00000 &    0.00000 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.50000 &    0.07906 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.50000 &    0.07906 \\
        & PassiveAggressiveClassifier &  0.00000 &    0.00000 \\
        & RandomForestClassifier &  0.00000 &    0.00000 \\
        & SVC &  0.00000 &    0.00000 \\
adult & BaggingClassifier &  0.14772 &    0.00279 \\
        & BaselineClassifier &  0.36158 &    0.00378 \\
        & BernoulliNaiveBayes &  0.19612 &    0.00313 \\
        & GaussianNaiveBayes &  0.19121 &    0.00310 \\
        & GradientBoostingClassifier &  0.13314 &    0.00268 \\
        & K\_Neighbours &  0.16286 &    0.00291 \\
        & NN-12-layer\_wide\_with\_dropout &  0.23855 &    0.00336 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.23855 &    0.00336 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.23855 &    0.00336 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.16894 &    0.00295 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.23855 &    0.00336 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.23855 &    0.00336 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.15523 &    0.00285 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.23855 &    0.00336 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.23855 &    0.00336 \\
        & NN-4-layer\_thin\_dropout &  0.15188 &    0.00283 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.23855 &    0.00336 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.23855 &    0.00336 \\
        & NN-4-layer\_wide\_no\_dropout &  0.15231 &    0.00283 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.23855 &    0.00336 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.23855 &    0.00336 \\
        & NN-4-layer\_wide\_with\_dropout &  0.15238 &    0.00283 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.23855 &    0.00336 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.23855 &    0.00336 \\
        & PassiveAggressiveClassifier &  0.17856 &    0.00302 \\
        & RandomForestClassifier &  0.14617 &    0.00278 \\
        & SVC &  0.15213 &    0.00283 \\
annealing & BaggingClassifier &  0.04714 &    0.01230 \\
        & BaselineClassifier &  0.42424 &    0.02868 \\
        & BernoulliNaiveBayes &  0.15825 &    0.02118 \\
        & GaussianNaiveBayes &  0.47138 &    0.02897 \\
        & GradientBoostingClassifier &  0.05051 &    0.01271 \\
        & K\_Neighbours &  0.12795 &    0.01938 \\
        & NN-12-layer\_wide\_with\_dropout &  0.24579 &    0.02498 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.24579 &    0.02498 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.99327 &    0.00475 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.24579 &    0.02498 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.24579 &    0.02498 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.24579 &    0.02498 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.24579 &    0.02498 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.24579 &    0.02498 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.24579 &    0.02498 \\
        & NN-4-layer\_thin\_dropout &  0.24579 &    0.02498 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.24579 &    0.02498 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.24579 &    0.02498 \\
        & NN-4-layer\_wide\_no\_dropout &  0.24579 &    0.02498 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.24579 &    0.02498 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.24579 &    0.02498 \\
        & NN-4-layer\_wide\_with\_dropout &  0.24579 &    0.02498 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.24579 &    0.02498 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.24579 &    0.02498 \\
        & PassiveAggressiveClassifier &  0.19192 &    0.02285 \\
        & RandomForestClassifier &  0.05724 &    0.01348 \\
        & SVC &  0.10438 &    0.01774 \\
arrhythmia & BaggingClassifier &  0.25333 &    0.03551 \\
        & BaselineClassifier &  0.68667 &    0.03787 \\
        & BernoulliNaiveBayes &  0.42000 &    0.04030 \\
        & GaussianNaiveBayes &  0.84667 &    0.02942 \\
        & GradientBoostingClassifier &  0.29333 &    0.03717 \\
        & K\_Neighbours &  0.43333 &    0.04046 \\
        & NN-12-layer\_wide\_with\_dropout &  0.48000 &    0.04079 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.48000 &    0.04079 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.48000 &    0.04079 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.42667 &    0.04038 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.48000 &    0.04079 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.78000 &    0.03382 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.48000 &    0.04079 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.48000 &    0.04079 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.48000 &    0.04079 \\
        & NN-4-layer\_thin\_dropout &  0.48000 &    0.04079 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.95333 &    0.01722 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.48000 &    0.04079 \\
        & NN-4-layer\_wide\_no\_dropout &  0.56667 &    0.04046 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.48000 &    0.04079 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.48000 &    0.04079 \\
        & NN-4-layer\_wide\_with\_dropout &  0.48000 &    0.04079 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.48000 &    0.04079 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.48000 &    0.04079 \\
        & PassiveAggressiveClassifier &  0.36667 &    0.03935 \\
        & RandomForestClassifier &  0.28667 &    0.03692 \\
        & SVC &  0.26667 &    0.03611 \\
audiology\_std & BaggingClassifier &  0.27692 &    0.05550 \\
        & BaselineClassifier &  0.86154 &    0.04284 \\
        & BernoulliNaiveBayes &  0.35385 &    0.05931 \\
        & GaussianNaiveBayes &  0.50769 &    0.06201 \\
        & GradientBoostingClassifier &  0.30769 &    0.05725 \\
        & K\_Neighbours &  0.30769 &    0.05725 \\
        & NN-12-layer\_wide\_with\_dropout &  0.76923 &    0.05226 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.75385 &    0.05343 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.76923 &    0.05226 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.81538 &    0.04812 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.78462 &    0.05099 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.75385 &    0.05343 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.75385 &    0.05343 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.75385 &    0.05343 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.75385 &    0.05343 \\
        & NN-4-layer\_thin\_dropout &  0.95385 &    0.02602 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.75385 &    0.05343 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.75385 &    0.05343 \\
        & NN-4-layer\_wide\_no\_dropout &  0.75385 &    0.05343 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.75385 &    0.05343 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.75385 &    0.05343 \\
        & NN-4-layer\_wide\_with\_dropout &  0.89231 &    0.03845 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.75385 &    0.05343 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.75385 &    0.05343 \\
        & PassiveAggressiveClassifier &  0.32308 &    0.05801 \\
        & RandomForestClassifier &  0.81538 &    0.04812 \\
        & SVC &  0.86154 &    0.04284 \\
balance\_scale & BaggingClassifier &  0.20773 &    0.02820 \\
        & BaselineClassifier &  0.62319 &    0.03368 \\
        & BernoulliNaiveBayes &  0.31884 &    0.03239 \\
        & GaussianNaiveBayes &  0.10628 &    0.02142 \\
        & GradientBoostingClassifier &  0.18841 &    0.02718 \\
        & K\_Neighbours &  0.11594 &    0.02225 \\
        & NN-12-layer\_wide\_with\_dropout &  0.56039 &    0.03450 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.56039 &    0.03450 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.56039 &    0.03450 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.14493 &    0.02447 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.37681 &    0.03368 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.42995 &    0.03441 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.11594 &    0.02225 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.56039 &    0.03450 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.56039 &    0.03450 \\
        & NN-4-layer\_thin\_dropout &  0.19807 &    0.02770 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.40097 &    0.03406 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.56039 &    0.03450 \\
        & NN-4-layer\_wide\_no\_dropout &  0.09662 &    0.02053 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.52657 &    0.03470 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.56039 &    0.03450 \\
        & NN-4-layer\_wide\_with\_dropout &  0.09662 &    0.02053 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.52657 &    0.03470 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.56039 &    0.03450 \\
        & PassiveAggressiveClassifier &  0.13043 &    0.02341 \\
        & RandomForestClassifier &  0.14010 &    0.02412 \\
        & SVC &  0.07729 &    0.01856 \\
bank & BaggingClassifier &  0.11394 &    0.00823 \\
        & BaselineClassifier &  0.22453 &    0.01080 \\
        & BernoulliNaiveBayes &  0.15080 &    0.00926 \\
        & GaussianNaiveBayes &  0.19437 &    0.01024 \\
        & GradientBoostingClassifier &  0.10992 &    0.00810 \\
        & K\_Neighbours &  0.12131 &    0.00845 \\
        & NN-12-layer\_wide\_with\_dropout &  0.12399 &    0.00853 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.12399 &    0.00853 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.12399 &    0.00853 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.12131 &    0.00845 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.12399 &    0.00853 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.12399 &    0.00853 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.12399 &    0.00853 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.12399 &    0.00853 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.12399 &    0.00853 \\
        & NN-4-layer\_thin\_dropout &  0.10992 &    0.00810 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.12399 &    0.00853 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.12399 &    0.00853 \\
        & NN-4-layer\_wide\_no\_dropout &  0.12399 &    0.00853 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.12399 &    0.00853 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.12399 &    0.00853 \\
        & NN-4-layer\_wide\_with\_dropout &  0.12399 &    0.00853 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.12399 &    0.00853 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.12399 &    0.00853 \\
        & PassiveAggressiveClassifier &  0.12466 &    0.00855 \\
        & RandomForestClassifier &  0.11796 &    0.00835 \\
        & SVC &  0.11595 &    0.00829 \\
blood & BaggingClassifier &  0.25911 &    0.02788 \\
        & BaselineClassifier &  0.35628 &    0.03047 \\
        & BernoulliNaiveBayes &  0.24696 &    0.02744 \\
        & GaussianNaiveBayes &  0.25101 &    0.02759 \\
        & GradientBoostingClassifier &  0.26316 &    0.02802 \\
        & K\_Neighbours &  0.20243 &    0.02557 \\
        & NN-12-layer\_wide\_with\_dropout &  0.25506 &    0.02774 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.25506 &    0.02774 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.25506 &    0.02774 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.25506 &    0.02774 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.25506 &    0.02774 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.25506 &    0.02774 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.25506 &    0.02774 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.25506 &    0.02774 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.25506 &    0.02774 \\
        & NN-4-layer\_thin\_dropout &  0.25506 &    0.02774 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.25506 &    0.02774 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.25506 &    0.02774 \\
        & NN-4-layer\_wide\_no\_dropout &  0.23482 &    0.02697 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.25506 &    0.02774 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.25506 &    0.02774 \\
        & NN-4-layer\_wide\_with\_dropout &  0.21862 &    0.02630 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.25506 &    0.02774 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.25506 &    0.02774 \\
        & PassiveAggressiveClassifier &  0.24291 &    0.02729 \\
        & RandomForestClassifier &  0.21053 &    0.02594 \\
        & SVC &  0.25101 &    0.02759 \\
breast\_cancer & BaggingClassifier &  0.25263 &    0.04458 \\
        & BaselineClassifier &  0.43158 &    0.05082 \\
        & BernoulliNaiveBayes &  0.27368 &    0.04574 \\
        & GaussianNaiveBayes &  0.31579 &    0.04769 \\
        & GradientBoostingClassifier &  0.33684 &    0.04849 \\
        & K\_Neighbours &  0.25263 &    0.04458 \\
        & NN-12-layer\_wide\_with\_dropout &  0.29474 &    0.04678 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.29474 &    0.04678 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.29474 &    0.04678 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.29474 &    0.04678 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.29474 &    0.04678 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.29474 &    0.04678 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.29474 &    0.04678 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.29474 &    0.04678 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.29474 &    0.04678 \\
        & NN-4-layer\_thin\_dropout &  0.31579 &    0.04769 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.29474 &    0.04678 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.29474 &    0.04678 \\
        & NN-4-layer\_wide\_no\_dropout &  0.29474 &    0.04678 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.29474 &    0.04678 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.29474 &    0.04678 \\
        & NN-4-layer\_wide\_with\_dropout &  0.28421 &    0.04628 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.29474 &    0.04678 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.29474 &    0.04678 \\
        & PassiveAggressiveClassifier &  0.29474 &    0.04678 \\
        & RandomForestClassifier &  0.29474 &    0.04678 \\
        & SVC &  0.28421 &    0.04628 \\
breast\_cancer\_wisc & BaggingClassifier &  0.04329 &    0.01339 \\
        & BaselineClassifier &  0.51082 &    0.03289 \\
        & BernoulliNaiveBayes &  0.02597 &    0.01047 \\
        & GaussianNaiveBayes &  0.03463 &    0.01203 \\
        & GradientBoostingClassifier &  0.06494 &    0.01621 \\
        & K\_Neighbours &  0.03896 &    0.01273 \\
        & NN-12-layer\_wide\_with\_dropout &  0.66667 &    0.03102 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.66667 &    0.03102 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.33333 &    0.03102 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.03030 &    0.01128 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.02597 &    0.01047 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.33333 &    0.03102 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.03030 &    0.01128 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.66667 &    0.03102 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.33333 &    0.03102 \\
        & NN-4-layer\_thin\_dropout &  0.03030 &    0.01128 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.13853 &    0.02273 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.66667 &    0.03102 \\
        & NN-4-layer\_wide\_no\_dropout &  0.01732 &    0.00858 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.66667 &    0.03102 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.66234 &    0.03112 \\
        & NN-4-layer\_wide\_with\_dropout &  0.05195 &    0.01460 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.66667 &    0.03102 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.31169 &    0.03048 \\
        & PassiveAggressiveClassifier &  0.02165 &    0.00957 \\
        & RandomForestClassifier &  0.03896 &    0.01273 \\
        & SVC &  0.03030 &    0.01128 \\
breast\_cancer\_wisc\_diag & BaggingClassifier &  0.06383 &    0.01783 \\
        & BaselineClassifier &  0.48404 &    0.03645 \\
        & BernoulliNaiveBayes &  0.09043 &    0.02092 \\
        & GaussianNaiveBayes &  0.06383 &    0.01783 \\
        & GradientBoostingClassifier &  0.05851 &    0.01712 \\
        & K\_Neighbours &  0.04255 &    0.01472 \\
        & NN-12-layer\_wide\_with\_dropout &  0.34574 &    0.03469 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.34574 &    0.03469 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.34574 &    0.03469 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.04787 &    0.01557 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.10638 &    0.02249 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.21277 &    0.02985 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.04787 &    0.01557 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.65426 &    0.03469 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.34574 &    0.03469 \\
        & NN-4-layer\_thin\_dropout &  0.04787 &    0.01557 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.65426 &    0.03469 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.34574 &    0.03469 \\
        & NN-4-layer\_wide\_no\_dropout &  0.03723 &    0.01381 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.34574 &    0.03469 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.34574 &    0.03469 \\
        & NN-4-layer\_wide\_with\_dropout &  0.05319 &    0.01637 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.34574 &    0.03469 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.34574 &    0.03469 \\
        & PassiveAggressiveClassifier &  0.03191 &    0.01282 \\
        & RandomForestClassifier &  0.05319 &    0.01637 \\
        & SVC &  0.04255 &    0.01472 \\
breast\_tissue & BaggingClassifier &  0.28571 &    0.07636 \\
        & BaselineClassifier &  0.82857 &    0.06370 \\
        & BernoulliNaiveBayes &  0.40000 &    0.08281 \\
        & GaussianNaiveBayes &  0.34286 &    0.08023 \\
        & GradientBoostingClassifier &  0.37143 &    0.08167 \\
        & K\_Neighbours &  0.37143 &    0.08167 \\
        & NN-12-layer\_wide\_with\_dropout &  0.71429 &    0.07636 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.71429 &    0.07636 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.71429 &    0.07636 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.62857 &    0.08167 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.51429 &    0.08448 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.88571 &    0.05378 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.40000 &    0.08281 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.85714 &    0.05915 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.71429 &    0.07636 \\
        & NN-4-layer\_thin\_dropout &  0.51429 &    0.08448 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.88571 &    0.05378 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.88571 &    0.05378 \\
        & NN-4-layer\_wide\_no\_dropout &  0.48571 &    0.08448 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.71429 &    0.07636 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.88571 &    0.05378 \\
        & NN-4-layer\_wide\_with\_dropout &  0.48571 &    0.08448 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.88571 &    0.05378 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.71429 &    0.07636 \\
        & PassiveAggressiveClassifier &  0.31429 &    0.07847 \\
        & RandomForestClassifier &  0.22857 &    0.07098 \\
        & SVC &  0.31429 &    0.07847 \\
car & BaggingClassifier &  0.03678 &    0.00788 \\
        & BaselineClassifier &  0.47110 &    0.02089 \\
        & BernoulliNaiveBayes &  0.27320 &    0.01865 \\
        & GaussianNaiveBayes &  0.29072 &    0.01900 \\
        & GradientBoostingClassifier &  0.02977 &    0.00711 \\
        & K\_Neighbours &  0.06130 &    0.01004 \\
        & NN-12-layer\_wide\_with\_dropout &  0.14186 &    0.01460 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.29422 &    0.01907 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.29422 &    0.01907 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.26270 &    0.01842 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.29422 &    0.01907 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.29422 &    0.01907 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.16287 &    0.01545 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.29422 &    0.01907 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.29422 &    0.01907 \\
        & NN-4-layer\_thin\_dropout &  0.19790 &    0.01667 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.29422 &    0.01907 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.29422 &    0.01907 \\
        & NN-4-layer\_wide\_no\_dropout &  0.12609 &    0.01389 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.29422 &    0.01907 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.29422 &    0.01907 \\
        & NN-4-layer\_wide\_with\_dropout &  0.14186 &    0.01460 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.29422 &    0.01907 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.29422 &    0.01907 \\
        & PassiveAggressiveClassifier &  0.20665 &    0.01694 \\
        & RandomForestClassifier &  0.05429 &    0.00948 \\
        & SVC &  0.09807 &    0.01245 \\
cardiotocography\_10clases & BaggingClassifier &  0.14103 &    0.01314 \\
        & BaselineClassifier &  0.84900 &    0.01351 \\
        & BernoulliNaiveBayes &  0.35185 &    0.01802 \\
        & GaussianNaiveBayes &  0.48575 &    0.01886 \\
        & GradientBoostingClassifier &  0.15100 &    0.01351 \\
        & K\_Neighbours &  0.24501 &    0.01623 \\
        & NN-12-layer\_wide\_with\_dropout &  0.71652 &    0.01701 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.95014 &    0.00821 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.71652 &    0.01701 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.34330 &    0.01792 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.72222 &    0.01691 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.71652 &    0.01701 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.32479 &    0.01767 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.82194 &    0.01444 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.84900 &    0.01351 \\
        & NN-4-layer\_thin\_dropout &  0.41026 &    0.01856 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.71652 &    0.01701 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.84900 &    0.01351 \\
        & NN-4-layer\_wide\_no\_dropout &  0.29915 &    0.01728 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.71652 &    0.01701 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.88889 &    0.01186 \\
        & NN-4-layer\_wide\_with\_dropout &  0.33903 &    0.01787 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.84900 &    0.01351 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.84900 &    0.01351 \\
        & PassiveAggressiveClassifier &  0.22080 &    0.01566 \\
        & RandomForestClassifier &  0.14957 &    0.01346 \\
        & SVC &  0.17521 &    0.01435 \\
cardiotocography\_3clases & BaggingClassifier &  0.06268 &    0.00915 \\
        & BaselineClassifier &  0.38034 &    0.01832 \\
        & BernoulliNaiveBayes &  0.20655 &    0.01528 \\
        & GaussianNaiveBayes &  0.29487 &    0.01721 \\
        & GradientBoostingClassifier &  0.05128 &    0.00832 \\
        & K\_Neighbours &  0.09544 &    0.01109 \\
        & NN-12-layer\_wide\_with\_dropout &  0.23362 &    0.01597 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.23362 &    0.01597 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.23362 &    0.01597 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.14103 &    0.01314 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.23362 &    0.01597 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.23362 &    0.01597 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.16382 &    0.01397 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.23362 &    0.01597 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.23362 &    0.01597 \\
        & NN-4-layer\_thin\_dropout &  0.18091 &    0.01453 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.23362 &    0.01597 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.23362 &    0.01597 \\
        & NN-4-layer\_wide\_no\_dropout &  0.15670 &    0.01372 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.23362 &    0.01597 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.23362 &    0.01597 \\
        & NN-4-layer\_wide\_with\_dropout &  0.23362 &    0.01597 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.23362 &    0.01597 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.23362 &    0.01597 \\
        & PassiveAggressiveClassifier &  0.11538 &    0.01206 \\
        & RandomForestClassifier &  0.07692 &    0.01006 \\
        & SVC &  0.08832 &    0.01071 \\
chess\_krvk & BaggingClassifier &  0.15520 &    0.00376 \\
        & BaselineClassifier &  0.89805 &    0.00314 \\
        & BernoulliNaiveBayes &  0.77060 &    0.00437 \\
        & GaussianNaiveBayes &  0.76736 &    0.00439 \\
        & GradientBoostingClassifier &  0.10692 &    0.00321 \\
        & K\_Neighbours &  0.30284 &    0.00478 \\
        & NN-12-layer\_wide\_with\_dropout &  0.69630 &    0.00478 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.87083 &    0.00349 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.85301 &    0.00368 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.77535 &    0.00434 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.89751 &    0.00315 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.84016 &    0.00381 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.63873 &    0.00499 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.84016 &    0.00381 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.89675 &    0.00316 \\
        & NN-4-layer\_thin\_dropout &  0.62782 &    0.00502 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.85301 &    0.00368 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.89048 &    0.00325 \\
        & NN-4-layer\_wide\_no\_dropout &  0.54110 &    0.00518 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.87083 &    0.00349 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.84016 &    0.00381 \\
        & NN-4-layer\_wide\_with\_dropout &  0.55319 &    0.00517 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.84016 &    0.00381 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.85301 &    0.00368 \\
        & PassiveAggressiveClassifier &  0.81564 &    0.00403 \\
        & RandomForestClassifier &  0.23383 &    0.00440 \\
        & SVC &  0.56550 &    0.00515 \\
chess\_krvkp & BaggingClassifier &  0.00569 &    0.00232 \\
        & BaselineClassifier &  0.51374 &    0.01539 \\
        & BernoulliNaiveBayes &  0.13081 &    0.01038 \\
        & GaussianNaiveBayes &  0.40569 &    0.01512 \\
        & GradientBoostingClassifier &  0.00664 &    0.00250 \\
        & K\_Neighbours &  0.06161 &    0.00740 \\
        & NN-12-layer\_wide\_with\_dropout &  0.16019 &    0.01129 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.53555 &    0.01535 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.53555 &    0.01535 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.13649 &    0.01057 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.46445 &    0.01535 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.53555 &    0.01535 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.05403 &    0.00696 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.46445 &    0.01535 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.53555 &    0.01535 \\
        & NN-4-layer\_thin\_dropout &  0.05118 &    0.00678 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.50047 &    0.01539 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.53555 &    0.01535 \\
        & NN-4-layer\_wide\_no\_dropout &  0.05498 &    0.00702 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.46445 &    0.01535 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.53555 &    0.01535 \\
        & NN-4-layer\_wide\_with\_dropout &  0.05877 &    0.00724 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.53555 &    0.01535 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.46445 &    0.01535 \\
        & PassiveAggressiveClassifier &  0.02085 &    0.00440 \\
        & RandomForestClassifier &  0.00948 &    0.00298 \\
        & SVC &  0.00853 &    0.00283 \\
congressional\_voting & BaggingClassifier &  0.33333 &    0.03928 \\
        & BaselineClassifier &  0.52083 &    0.04163 \\
        & BernoulliNaiveBayes &  0.36806 &    0.04019 \\
        & GaussianNaiveBayes &  0.47222 &    0.04160 \\
        & GradientBoostingClassifier &  0.34028 &    0.03948 \\
        & K\_Neighbours &  0.34028 &    0.03948 \\
        & NN-12-layer\_wide\_with\_dropout &  0.34028 &    0.03948 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.34028 &    0.03948 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.34028 &    0.03948 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.34722 &    0.03967 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.36806 &    0.04019 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.34028 &    0.03948 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.34028 &    0.03948 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.34028 &    0.03948 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.34028 &    0.03948 \\
        & NN-4-layer\_thin\_dropout &  0.34028 &    0.03948 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.34028 &    0.03948 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.34722 &    0.03967 \\
        & NN-4-layer\_wide\_no\_dropout &  0.40972 &    0.04098 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.34028 &    0.03948 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.34028 &    0.03948 \\
        & NN-4-layer\_wide\_with\_dropout &  0.41667 &    0.04108 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.34028 &    0.03948 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.34028 &    0.03948 \\
        & PassiveAggressiveClassifier &  0.38889 &    0.04062 \\
        & RandomForestClassifier &  0.33333 &    0.03928 \\
        & SVC &  0.34028 &    0.03948 \\
conn\_bench\_sonar\_mines\_rocks & BaggingClassifier &  0.27536 &    0.05378 \\
        & BaselineClassifier &  0.57971 &    0.05942 \\
        & BernoulliNaiveBayes &  0.23188 &    0.05081 \\
        & GaussianNaiveBayes &  0.34783 &    0.05734 \\
        & GradientBoostingClassifier &  0.28986 &    0.05462 \\
        & K\_Neighbours &  0.21739 &    0.04966 \\
        & NN-12-layer\_wide\_with\_dropout &  0.49275 &    0.06019 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.49275 &    0.06019 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.49275 &    0.06019 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.20290 &    0.04841 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.49275 &    0.06019 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.49275 &    0.06019 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.34783 &    0.05734 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.50725 &    0.06019 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.49275 &    0.06019 \\
        & NN-4-layer\_thin\_dropout &  0.30435 &    0.05539 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.49275 &    0.06019 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.49275 &    0.06019 \\
        & NN-4-layer\_wide\_no\_dropout &  0.36232 &    0.05787 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.49275 &    0.06019 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.50725 &    0.06019 \\
        & NN-4-layer\_wide\_with\_dropout &  0.28986 &    0.05462 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.49275 &    0.06019 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.50725 &    0.06019 \\
        & PassiveAggressiveClassifier &  0.23188 &    0.05081 \\
        & RandomForestClassifier &  0.17391 &    0.04563 \\
        & SVC &  0.24638 &    0.05187 \\
conn\_bench\_vowel\_deterding & BaggingClassifier &  0.04281 &    0.01119 \\
        & BaselineClassifier &  0.91131 &    0.01572 \\
        & BernoulliNaiveBayes &  0.50765 &    0.02765 \\
        & GaussianNaiveBayes &  0.31193 &    0.02562 \\
        & GradientBoostingClassifier &  0.08869 &    0.01572 \\
        & K\_Neighbours &  0.00000 &    0.00000 \\
        & NN-12-layer\_wide\_with\_dropout &  0.88991 &    0.01731 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.91743 &    0.01522 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.90520 &    0.01620 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.60550 &    0.02703 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.90520 &    0.01620 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.90520 &    0.01620 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.64220 &    0.02651 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.91437 &    0.01547 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.91131 &    0.01572 \\
        & NN-4-layer\_thin\_dropout &  0.67890 &    0.02582 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.91437 &    0.01547 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.90826 &    0.01596 \\
        & NN-4-layer\_wide\_no\_dropout &  0.24465 &    0.02377 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.91437 &    0.01547 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.90520 &    0.01620 \\
        & NN-4-layer\_wide\_with\_dropout &  0.35168 &    0.02641 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.89602 &    0.01688 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.91131 &    0.01572 \\
        & PassiveAggressiveClassifier &  0.39144 &    0.02699 \\
        & RandomForestClassifier &  0.03670 &    0.01040 \\
        & SVC &  0.07645 &    0.01469 \\
connect\_4 & BaggingClassifier &  0.14282 &    0.00234 \\
        & BaselineClassifier &  0.37436 &    0.00324 \\
        & BernoulliNaiveBayes &  0.25801 &    0.00293 \\
        & GaussianNaiveBayes &  0.32498 &    0.00314 \\
        & GradientBoostingClassifier &  0.10505 &    0.00205 \\
        & K\_Neighbours &  0.17897 &    0.00257 \\
        & NN-12-layer\_wide\_with\_dropout &  0.24670 &    0.00289 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.24670 &    0.00289 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.24670 &    0.00289 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.25195 &    0.00291 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.24670 &    0.00289 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.24670 &    0.00289 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.22813 &    0.00281 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.24670 &    0.00289 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.24670 &    0.00289 \\
        & NN-4-layer\_thin\_dropout &  0.19866 &    0.00267 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.24670 &    0.00289 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.24670 &    0.00289 \\
        & NN-4-layer\_wide\_no\_dropout &  0.24670 &    0.00289 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.24670 &    0.00289 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.24670 &    0.00289 \\
        & NN-4-layer\_wide\_with\_dropout &  0.24670 &    0.00289 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.24670 &    0.00289 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.24670 &    0.00289 \\
        & PassiveAggressiveClassifier &  0.34772 &    0.00319 \\
        & RandomForestClassifier &  0.13214 &    0.00227 \\
        & SVC &  0.18880 &    0.00262 \\
contrac & BaggingClassifier &  0.45380 &    0.02256 \\
        & BaselineClassifier &  0.62012 &    0.02199 \\
        & BernoulliNaiveBayes &  0.50924 &    0.02265 \\
        & GaussianNaiveBayes &  0.51335 &    0.02265 \\
        & GradientBoostingClassifier &  0.46817 &    0.02261 \\
        & K\_Neighbours &  0.47228 &    0.02262 \\
        & NN-12-layer\_wide\_with\_dropout &  0.53799 &    0.02259 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.66735 &    0.02135 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.56263 &    0.02248 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.50103 &    0.02266 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.66735 &    0.02135 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.66735 &    0.02135 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.51129 &    0.02265 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.56263 &    0.02248 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.56263 &    0.02248 \\
        & NN-4-layer\_thin\_dropout &  0.48665 &    0.02265 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.66735 &    0.02135 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.56263 &    0.02248 \\
        & NN-4-layer\_wide\_no\_dropout &  0.50308 &    0.02266 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.56263 &    0.02248 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.66735 &    0.02135 \\
        & NN-4-layer\_wide\_with\_dropout &  0.49076 &    0.02265 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.56263 &    0.02248 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.56263 &    0.02248 \\
        & PassiveAggressiveClassifier &  0.48255 &    0.02264 \\
        & RandomForestClassifier &  0.40657 &    0.02226 \\
        & SVC &  0.48871 &    0.02265 \\
credit\_approval & BaggingClassifier &  0.15789 &    0.02415 \\
        & BaselineClassifier &  0.44737 &    0.03293 \\
        & BernoulliNaiveBayes &  0.13596 &    0.02270 \\
        & GaussianNaiveBayes &  0.18860 &    0.02591 \\
        & GradientBoostingClassifier &  0.16228 &    0.02442 \\
        & K\_Neighbours &  0.12719 &    0.02207 \\
        & NN-12-layer\_wide\_with\_dropout &  0.13596 &    0.02270 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.40789 &    0.03255 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.59211 &    0.03255 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.14474 &    0.02330 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.40789 &    0.03255 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.37719 &    0.03210 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.11404 &    0.02105 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.40789 &    0.03255 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.59211 &    0.03255 \\
        & NN-4-layer\_thin\_dropout &  0.12281 &    0.02174 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.59211 &    0.03255 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.40789 &    0.03255 \\
        & NN-4-layer\_wide\_no\_dropout &  0.17544 &    0.02519 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.59211 &    0.03255 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.40789 &    0.03255 \\
        & NN-4-layer\_wide\_with\_dropout &  0.23246 &    0.02797 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.59211 &    0.03255 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.40789 &    0.03255 \\
        & PassiveAggressiveClassifier &  0.14474 &    0.02330 \\
        & RandomForestClassifier &  0.11842 &    0.02140 \\
        & SVC &  0.14035 &    0.02300 \\
cylinder\_bands & BaggingClassifier &  0.24260 &    0.03297 \\
        & BaselineClassifier &  0.51479 &    0.03844 \\
        & BernoulliNaiveBayes &  0.36686 &    0.03707 \\
        & GaussianNaiveBayes &  0.35503 &    0.03681 \\
        & GradientBoostingClassifier &  0.32544 &    0.03604 \\
        & K\_Neighbours &  0.24852 &    0.03324 \\
        & NN-12-layer\_wide\_with\_dropout &  0.39645 &    0.03763 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.39645 &    0.03763 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.39645 &    0.03763 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.33728 &    0.03637 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.34911 &    0.03667 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.47929 &    0.03843 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.33136 &    0.03621 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.60355 &    0.03763 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.39645 &    0.03763 \\
        & NN-4-layer\_thin\_dropout &  0.33136 &    0.03621 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.60355 &    0.03763 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.39645 &    0.03763 \\
        & NN-4-layer\_wide\_no\_dropout &  0.34911 &    0.03667 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.39645 &    0.03763 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.39645 &    0.03763 \\
        & NN-4-layer\_wide\_with\_dropout &  0.30769 &    0.03550 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.60355 &    0.03763 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.43195 &    0.03810 \\
        & PassiveAggressiveClassifier &  0.29586 &    0.03511 \\
        & RandomForestClassifier &  0.20118 &    0.03084 \\
        & SVC &  0.27219 &    0.03424 \\
dermatology & BaggingClassifier &  0.04132 &    0.01809 \\
        & BaselineClassifier &  0.80165 &    0.03625 \\
        & BernoulliNaiveBayes &  0.04132 &    0.01809 \\
        & GaussianNaiveBayes &  0.11570 &    0.02908 \\
        & GradientBoostingClassifier &  0.05785 &    0.02122 \\
        & K\_Neighbours &  0.03306 &    0.01625 \\
        & NN-12-layer\_wide\_with\_dropout &  0.70248 &    0.04156 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.70248 &    0.04156 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.70248 &    0.04156 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.09917 &    0.02717 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.62810 &    0.04394 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.78512 &    0.03734 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.19008 &    0.03567 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.82645 &    0.03443 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.70248 &    0.04156 \\
        & NN-4-layer\_thin\_dropout &  0.33058 &    0.04277 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.70248 &    0.04156 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.70248 &    0.04156 \\
        & NN-4-layer\_wide\_no\_dropout &  0.07438 &    0.02385 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.70248 &    0.04156 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.52066 &    0.04542 \\
        & NN-4-layer\_wide\_with\_dropout &  0.02479 &    0.01414 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.70248 &    0.04156 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.86777 &    0.03079 \\
        & PassiveAggressiveClassifier &  0.02479 &    0.01414 \\
        & RandomForestClassifier &  0.03306 &    0.01625 \\
        & SVC &  0.02479 &    0.01414 \\
echocardiogram & BaggingClassifier &  0.22727 &    0.06318 \\
        & BaselineClassifier &  0.40909 &    0.07412 \\
        & BernoulliNaiveBayes &  0.27273 &    0.06714 \\
        & GaussianNaiveBayes &  0.20455 &    0.06081 \\
        & GradientBoostingClassifier &  0.29545 &    0.06878 \\
        & K\_Neighbours &  0.20455 &    0.06081 \\
        & NN-12-layer\_wide\_with\_dropout &  0.36364 &    0.07252 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.36364 &    0.07252 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.63636 &    0.07252 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.25000 &    0.06528 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.38636 &    0.07341 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.36364 &    0.07252 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.36364 &    0.07252 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.36364 &    0.07252 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.36364 &    0.07252 \\
        & NN-4-layer\_thin\_dropout &  0.27273 &    0.06714 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.45455 &    0.07507 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.63636 &    0.07252 \\
        & NN-4-layer\_wide\_no\_dropout &  0.27273 &    0.06714 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.36364 &    0.07252 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.63636 &    0.07252 \\
        & NN-4-layer\_wide\_with\_dropout &  0.36364 &    0.07252 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.36364 &    0.07252 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.63636 &    0.07252 \\
        & PassiveAggressiveClassifier &  0.22727 &    0.06318 \\
        & RandomForestClassifier &  0.20455 &    0.06081 \\
        & SVC &  0.20455 &    0.06081 \\
ecoli & BaggingClassifier &  0.16216 &    0.03499 \\
        & BaselineClassifier &  0.63063 &    0.04581 \\
        & BernoulliNaiveBayes &  0.17117 &    0.03575 \\
        & GaussianNaiveBayes &  0.21622 &    0.03907 \\
        & GradientBoostingClassifier &  0.17117 &    0.03575 \\
        & K\_Neighbours &  0.11712 &    0.03052 \\
        & NN-12-layer\_wide\_with\_dropout &  0.56757 &    0.04702 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.56757 &    0.04702 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.77477 &    0.03965 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.34234 &    0.04504 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.35135 &    0.04531 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.77477 &    0.03965 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.34234 &    0.04504 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.56757 &    0.04702 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.56757 &    0.04702 \\
        & NN-4-layer\_thin\_dropout &  0.40541 &    0.04660 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.56757 &    0.04702 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.56757 &    0.04702 \\
        & NN-4-layer\_wide\_no\_dropout &  0.08108 &    0.02591 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.56757 &    0.04702 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.56757 &    0.04702 \\
        & NN-4-layer\_wide\_with\_dropout &  0.22523 &    0.03965 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.77477 &    0.03965 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.56757 &    0.04702 \\
        & PassiveAggressiveClassifier &  0.09009 &    0.02718 \\
        & RandomForestClassifier &  0.16216 &    0.03499 \\
        & SVC &  0.11712 &    0.03052 \\
energy\_y1 & BaggingClassifier &  0.03150 &    0.01096 \\
        & BaselineClassifier &  0.62598 &    0.03036 \\
        & BernoulliNaiveBayes &  0.20472 &    0.02532 \\
        & GaussianNaiveBayes &  0.20472 &    0.02532 \\
        & GradientBoostingClassifier &  0.02756 &    0.01027 \\
        & K\_Neighbours &  0.10630 &    0.01934 \\
        & NN-12-layer\_wide\_with\_dropout &  0.27559 &    0.02804 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.62598 &    0.03036 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.56693 &    0.03109 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.20472 &    0.02532 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.20866 &    0.02550 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.24409 &    0.02695 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.19291 &    0.02476 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.56693 &    0.03109 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.56693 &    0.03109 \\
        & NN-4-layer\_thin\_dropout &  0.20472 &    0.02532 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.20472 &    0.02532 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.56693 &    0.03109 \\
        & NN-4-layer\_wide\_no\_dropout &  0.13386 &    0.02136 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.56693 &    0.03109 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.62598 &    0.03036 \\
        & NN-4-layer\_wide\_with\_dropout &  0.17323 &    0.02375 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.56693 &    0.03109 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.56693 &    0.03109 \\
        & PassiveAggressiveClassifier &  0.19685 &    0.02495 \\
        & RandomForestClassifier &  0.02756 &    0.01027 \\
        & SVC &  0.06693 &    0.01568 \\
energy\_y2 & BaggingClassifier &  0.08268 &    0.01728 \\
        & BaselineClassifier &  0.59055 &    0.03085 \\
        & BernoulliNaiveBayes &  0.12205 &    0.02054 \\
        & GaussianNaiveBayes &  0.27953 &    0.02816 \\
        & GradientBoostingClassifier &  0.07480 &    0.01651 \\
        & K\_Neighbours &  0.12205 &    0.02054 \\
        & NN-12-layer\_wide\_with\_dropout &  0.27953 &    0.02816 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.53543 &    0.03129 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.53543 &    0.03129 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.18504 &    0.02437 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.29134 &    0.02851 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.35827 &    0.03009 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.17717 &    0.02396 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.53543 &    0.03129 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.53543 &    0.03129 \\
        & NN-4-layer\_thin\_dropout &  0.18110 &    0.02416 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.53543 &    0.03129 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.73622 &    0.02765 \\
        & NN-4-layer\_wide\_no\_dropout &  0.14567 &    0.02214 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.53543 &    0.03129 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.53543 &    0.03129 \\
        & NN-4-layer\_wide\_with\_dropout &  0.16535 &    0.02331 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.53543 &    0.03129 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.53543 &    0.03129 \\
        & PassiveAggressiveClassifier &  0.14173 &    0.02188 \\
        & RandomForestClassifier &  0.08268 &    0.01728 \\
        & SVC &  0.08661 &    0.01765 \\
fertility & BaggingClassifier &  0.18182 &    0.06714 \\
        & BaselineClassifier &  0.21212 &    0.07116 \\
        & BernoulliNaiveBayes &  0.18182 &    0.06714 \\
        & GaussianNaiveBayes &  0.18182 &    0.06714 \\
        & GradientBoostingClassifier &  0.21212 &    0.07116 \\
        & K\_Neighbours &  0.18182 &    0.06714 \\
        & NN-12-layer\_wide\_with\_dropout &  0.18182 &    0.06714 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.18182 &    0.06714 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.18182 &    0.06714 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.18182 &    0.06714 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.18182 &    0.06714 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.18182 &    0.06714 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.18182 &    0.06714 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.18182 &    0.06714 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.18182 &    0.06714 \\
        & NN-4-layer\_thin\_dropout &  0.18182 &    0.06714 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.18182 &    0.06714 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.18182 &    0.06714 \\
        & NN-4-layer\_wide\_no\_dropout &  0.18182 &    0.06714 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.18182 &    0.06714 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.18182 &    0.06714 \\
        & NN-4-layer\_wide\_with\_dropout &  0.18182 &    0.06714 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.18182 &    0.06714 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.18182 &    0.06714 \\
        & PassiveAggressiveClassifier &  0.18182 &    0.06714 \\
        & RandomForestClassifier &  0.18182 &    0.06714 \\
        & SVC &  0.18182 &    0.06714 \\
flags & BaggingClassifier &  0.32308 &    0.05801 \\
        & BaselineClassifier &  0.81538 &    0.04812 \\
        & BernoulliNaiveBayes &  0.43077 &    0.06142 \\
        & GaussianNaiveBayes &  0.72308 &    0.05550 \\
        & GradientBoostingClassifier &  0.40000 &    0.06076 \\
        & K\_Neighbours &  0.44615 &    0.06166 \\
        & NN-12-layer\_wide\_with\_dropout &  0.63077 &    0.05986 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.63077 &    0.05986 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.83077 &    0.04651 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.64615 &    0.05931 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.81538 &    0.04812 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.63077 &    0.05986 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.63077 &    0.05986 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.83077 &    0.04651 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.63077 &    0.05986 \\
        & NN-4-layer\_thin\_dropout &  0.60000 &    0.06076 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.84615 &    0.04475 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.83077 &    0.04651 \\
        & NN-4-layer\_wide\_no\_dropout &  0.56923 &    0.06142 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.63077 &    0.05986 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.63077 &    0.05986 \\
        & NN-4-layer\_wide\_with\_dropout &  0.56923 &    0.06142 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.63077 &    0.05986 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.63077 &    0.05986 \\
        & PassiveAggressiveClassifier &  0.55385 &    0.06166 \\
        & RandomForestClassifier &  0.29231 &    0.05641 \\
        & SVC &  0.58462 &    0.06112 \\
glass & BaggingClassifier &  0.25352 &    0.05163 \\
        & BaselineClassifier &  0.73239 &    0.05254 \\
        & BernoulliNaiveBayes &  0.35211 &    0.05668 \\
        & GaussianNaiveBayes &  0.73239 &    0.05254 \\
        & GradientBoostingClassifier &  0.28169 &    0.05338 \\
        & K\_Neighbours &  0.25352 &    0.05163 \\
        & NN-12-layer\_wide\_with\_dropout &  0.69014 &    0.05488 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.69014 &    0.05488 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.69014 &    0.05488 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.61972 &    0.05761 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.69014 &    0.05488 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.69014 &    0.05488 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.57746 &    0.05862 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.85915 &    0.04128 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.69014 &    0.05488 \\
        & NN-4-layer\_thin\_dropout &  0.38028 &    0.05761 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.85915 &    0.04128 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.69014 &    0.05488 \\
        & NN-4-layer\_wide\_no\_dropout &  0.36620 &    0.05717 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.69014 &    0.05488 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.69014 &    0.05488 \\
        & NN-4-layer\_wide\_with\_dropout &  0.49296 &    0.05933 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.69014 &    0.05488 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.61972 &    0.05761 \\
        & PassiveAggressiveClassifier &  0.32394 &    0.05554 \\
        & RandomForestClassifier &  0.18310 &    0.04590 \\
        & SVC &  0.32394 &    0.05554 \\
haberman\_survival & BaggingClassifier &  0.32673 &    0.04667 \\
        & BaselineClassifier &  0.33663 &    0.04702 \\
        & BernoulliNaiveBayes &  0.33663 &    0.04702 \\
        & GaussianNaiveBayes &  0.28713 &    0.04502 \\
        & GradientBoostingClassifier &  0.38614 &    0.04844 \\
        & K\_Neighbours &  0.25743 &    0.04350 \\
        & NN-12-layer\_wide\_with\_dropout &  0.26733 &    0.04404 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.26733 &    0.04404 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.26733 &    0.04404 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.26733 &    0.04404 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.26733 &    0.04404 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.26733 &    0.04404 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.26733 &    0.04404 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.26733 &    0.04404 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.26733 &    0.04404 \\
        & NN-4-layer\_thin\_dropout &  0.26733 &    0.04404 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.26733 &    0.04404 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.26733 &    0.04404 \\
        & NN-4-layer\_wide\_no\_dropout &  0.27723 &    0.04454 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.26733 &    0.04404 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.26733 &    0.04404 \\
        & NN-4-layer\_wide\_with\_dropout &  0.29703 &    0.04547 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.26733 &    0.04404 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.26733 &    0.04404 \\
        & PassiveAggressiveClassifier &  0.26733 &    0.04404 \\
        & RandomForestClassifier &  0.31683 &    0.04629 \\
        & SVC &  0.26733 &    0.04404 \\
hayes\_roth & BaggingClassifier &  0.22642 &    0.05749 \\
        & BaselineClassifier &  0.60377 &    0.06718 \\
        & BernoulliNaiveBayes &  0.47170 &    0.06857 \\
        & GaussianNaiveBayes &  0.62264 &    0.06658 \\
        & GradientBoostingClassifier &  0.18868 &    0.05374 \\
        & K\_Neighbours &  0.11321 &    0.04352 \\
        & NN-12-layer\_wide\_with\_dropout &  0.54717 &    0.06837 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.54717 &    0.06837 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.86792 &    0.04651 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.66038 &    0.06505 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.58491 &    0.06768 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.58491 &    0.06768 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.58491 &    0.06768 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.54717 &    0.06837 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.58491 &    0.06768 \\
        & NN-4-layer\_thin\_dropout &  0.56604 &    0.06808 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.49057 &    0.06867 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.58491 &    0.06768 \\
        & NN-4-layer\_wide\_no\_dropout &  0.60377 &    0.06718 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.58491 &    0.06768 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.86792 &    0.04651 \\
        & NN-4-layer\_wide\_with\_dropout &  0.56604 &    0.06808 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.58491 &    0.06768 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.58491 &    0.06768 \\
        & PassiveAggressiveClassifier &  0.58491 &    0.06768 \\
        & RandomForestClassifier &  0.15094 &    0.04917 \\
        & SVC &  0.18868 &    0.05374 \\
heart\_cleveland & BaggingClassifier &  0.33000 &    0.04702 \\
        & BaselineClassifier &  0.66000 &    0.04737 \\
        & BernoulliNaiveBayes &  0.34000 &    0.04737 \\
        & GaussianNaiveBayes &  0.68000 &    0.04665 \\
        & GradientBoostingClassifier &  0.46000 &    0.04984 \\
        & K\_Neighbours &  0.38000 &    0.04854 \\
        & NN-12-layer\_wide\_with\_dropout &  0.45000 &    0.04975 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.45000 &    0.04975 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.45000 &    0.04975 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.44000 &    0.04964 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.45000 &    0.04975 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.45000 &    0.04975 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.45000 &    0.04975 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.45000 &    0.04975 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.45000 &    0.04975 \\
        & NN-4-layer\_thin\_dropout &  0.55000 &    0.04975 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.45000 &    0.04975 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.45000 &    0.04975 \\
        & NN-4-layer\_wide\_no\_dropout &  0.43000 &    0.04951 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.45000 &    0.04975 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.45000 &    0.04975 \\
        & NN-4-layer\_wide\_with\_dropout &  0.35000 &    0.04770 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.45000 &    0.04975 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.45000 &    0.04975 \\
        & PassiveAggressiveClassifier &  0.38000 &    0.04854 \\
        & RandomForestClassifier &  0.40000 &    0.04899 \\
        & SVC &  0.35000 &    0.04770 \\
heart\_hungarian & BaggingClassifier &  0.26531 &    0.04460 \\
        & BaselineClassifier &  0.50000 &    0.05051 \\
        & BernoulliNaiveBayes &  0.16327 &    0.03734 \\
        & GaussianNaiveBayes &  0.18367 &    0.03911 \\
        & GradientBoostingClassifier &  0.28571 &    0.04563 \\
        & K\_Neighbours &  0.16327 &    0.03734 \\
        & NN-12-layer\_wide\_with\_dropout &  0.65306 &    0.04808 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.34694 &    0.04808 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.34694 &    0.04808 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.17347 &    0.03825 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.34694 &    0.04808 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.35714 &    0.04840 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.17347 &    0.03825 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.34694 &    0.04808 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.34694 &    0.04808 \\
        & NN-4-layer\_thin\_dropout &  0.25510 &    0.04403 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.65306 &    0.04808 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.65306 &    0.04808 \\
        & NN-4-layer\_wide\_no\_dropout &  0.19388 &    0.03993 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.34694 &    0.04808 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.34694 &    0.04808 \\
        & NN-4-layer\_wide\_with\_dropout &  0.22449 &    0.04215 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.34694 &    0.04808 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.34694 &    0.04808 \\
        & PassiveAggressiveClassifier &  0.29592 &    0.04611 \\
        & RandomForestClassifier &  0.16327 &    0.03734 \\
        & SVC &  0.17347 &    0.03825 \\
heart\_switzerland & BaggingClassifier &  0.51220 &    0.07806 \\
        & BaselineClassifier &  0.68293 &    0.07267 \\
        & BernoulliNaiveBayes &  0.60976 &    0.07618 \\
        & GaussianNaiveBayes &  0.78049 &    0.06464 \\
        & GradientBoostingClassifier &  0.63415 &    0.07522 \\
        & K\_Neighbours &  0.60976 &    0.07618 \\
        & NN-12-layer\_wide\_with\_dropout &  0.75610 &    0.06707 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.65854 &    0.07406 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.65854 &    0.07406 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.65854 &    0.07406 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.65854 &    0.07406 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.65854 &    0.07406 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.65854 &    0.07406 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.65854 &    0.07406 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.73171 &    0.06920 \\
        & NN-4-layer\_thin\_dropout &  0.63415 &    0.07522 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.75610 &    0.06707 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.73171 &    0.06920 \\
        & NN-4-layer\_wide\_no\_dropout &  0.65854 &    0.07406 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.73171 &    0.06920 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.65854 &    0.07406 \\
        & NN-4-layer\_wide\_with\_dropout &  0.70732 &    0.07106 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.65854 &    0.07406 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.65854 &    0.07406 \\
        & PassiveAggressiveClassifier &  0.63415 &    0.07522 \\
        & RandomForestClassifier &  0.58537 &    0.07694 \\
        & SVC &  0.60976 &    0.07618 \\
heart\_va & BaggingClassifier &  0.77273 &    0.05158 \\
        & BaselineClassifier &  0.75758 &    0.05275 \\
        & BernoulliNaiveBayes &  0.72727 &    0.05482 \\
        & GaussianNaiveBayes &  0.90909 &    0.03539 \\
        & GradientBoostingClassifier &  0.71212 &    0.05573 \\
        & K\_Neighbours &  0.77273 &    0.05158 \\
        & NN-12-layer\_wide\_with\_dropout &  0.65152 &    0.05865 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.65152 &    0.05865 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.89394 &    0.03790 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.81818 &    0.04748 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.89394 &    0.03790 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.65152 &    0.05865 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.77273 &    0.05158 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.89394 &    0.03790 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.71212 &    0.05573 \\
        & NN-4-layer\_thin\_dropout &  0.75758 &    0.05275 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.78788 &    0.05032 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.89394 &    0.03790 \\
        & NN-4-layer\_wide\_no\_dropout &  0.74242 &    0.05383 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.89394 &    0.03790 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.78788 &    0.05032 \\
        & NN-4-layer\_wide\_with\_dropout &  0.66667 &    0.05803 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.71212 &    0.05573 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.78788 &    0.05032 \\
        & PassiveAggressiveClassifier &  0.78788 &    0.05032 \\
        & RandomForestClassifier &  0.75758 &    0.05275 \\
        & SVC &  0.74242 &    0.05383 \\
hepatitis & BaggingClassifier &  0.15385 &    0.05003 \\
        & BaselineClassifier &  0.28846 &    0.06283 \\
        & BernoulliNaiveBayes &  0.19231 &    0.05465 \\
        & GaussianNaiveBayes &  0.44231 &    0.06887 \\
        & GradientBoostingClassifier &  0.28846 &    0.06283 \\
        & K\_Neighbours &  0.17308 &    0.05246 \\
        & NN-12-layer\_wide\_with\_dropout &  0.19231 &    0.05465 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.19231 &    0.05465 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.19231 &    0.05465 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.13462 &    0.04733 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.19231 &    0.05465 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.19231 &    0.05465 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.19231 &    0.05465 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.19231 &    0.05465 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.19231 &    0.05465 \\
        & NN-4-layer\_thin\_dropout &  0.25000 &    0.06005 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.19231 &    0.05465 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.19231 &    0.05465 \\
        & NN-4-layer\_wide\_no\_dropout &  0.19231 &    0.05465 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.19231 &    0.05465 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.19231 &    0.05465 \\
        & NN-4-layer\_wide\_with\_dropout &  0.15385 &    0.05003 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.19231 &    0.05465 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.19231 &    0.05465 \\
        & PassiveAggressiveClassifier &  0.21154 &    0.05663 \\
        & RandomForestClassifier &  0.19231 &    0.05465 \\
        & SVC &  0.19231 &    0.05465 \\
hill\_valley & BaggingClassifier &  0.42500 &    0.02472 \\
        & BaselineClassifier &  0.48500 &    0.02499 \\
        & BernoulliNaiveBayes &  0.51000 &    0.02499 \\
        & GaussianNaiveBayes &  0.48750 &    0.02499 \\
        & GradientBoostingClassifier &  0.45500 &    0.02490 \\
        & K\_Neighbours &  0.45750 &    0.02491 \\
        & NN-12-layer\_wide\_with\_dropout &  0.49250 &    0.02500 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.50750 &    0.02500 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.49250 &    0.02500 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.49250 &    0.02500 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.52250 &    0.02497 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.49250 &    0.02500 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.49250 &    0.02500 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.49250 &    0.02500 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.50750 &    0.02500 \\
        & NN-4-layer\_thin\_dropout &  0.52000 &    0.02498 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.49250 &    0.02500 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.49250 &    0.02500 \\
        & NN-4-layer\_wide\_no\_dropout &  0.52250 &    0.02497 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.49250 &    0.02500 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.49250 &    0.02500 \\
        & NN-4-layer\_wide\_with\_dropout &  0.52250 &    0.02497 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.48750 &    0.02499 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.49250 &    0.02500 \\
        & PassiveAggressiveClassifier &  0.20250 &    0.02009 \\
        & RandomForestClassifier &  0.43750 &    0.02480 \\
        & SVC &  0.40000 &    0.02449 \\
horse\_colic & BaggingClassifier &  0.12295 &    0.02973 \\
        & BaselineClassifier &  0.47541 &    0.04521 \\
        & BernoulliNaiveBayes &  0.32787 &    0.04250 \\
        & GaussianNaiveBayes &  0.54098 &    0.04512 \\
        & GradientBoostingClassifier &  0.18852 &    0.03541 \\
        & K\_Neighbours &  0.23770 &    0.03854 \\
        & NN-12-layer\_wide\_with\_dropout &  0.36066 &    0.04347 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.63934 &    0.04347 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.36066 &    0.04347 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.35246 &    0.04325 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.36066 &    0.04347 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.36066 &    0.04347 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.44262 &    0.04497 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.36066 &    0.04347 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.36066 &    0.04347 \\
        & NN-4-layer\_thin\_dropout &  0.41803 &    0.04466 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.36066 &    0.04347 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.36066 &    0.04347 \\
        & NN-4-layer\_wide\_no\_dropout &  0.37705 &    0.04388 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.36066 &    0.04347 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.36066 &    0.04347 \\
        & NN-4-layer\_wide\_with\_dropout &  0.41803 &    0.04466 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.36066 &    0.04347 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.36066 &    0.04347 \\
        & PassiveAggressiveClassifier &  0.33607 &    0.04277 \\
        & RandomForestClassifier &  0.14754 &    0.03211 \\
        & SVC &  0.20492 &    0.03654 \\
ilpd\_indian\_liver & BaggingClassifier &  0.26943 &    0.03194 \\
        & BaselineClassifier &  0.40933 &    0.03539 \\
        & BernoulliNaiveBayes &  0.34715 &    0.03427 \\
        & GaussianNaiveBayes &  0.40933 &    0.03539 \\
        & GradientBoostingClassifier &  0.33679 &    0.03402 \\
        & K\_Neighbours &  0.29534 &    0.03284 \\
        & NN-12-layer\_wide\_with\_dropout &  0.29016 &    0.03267 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.29016 &    0.03267 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.29016 &    0.03267 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.29016 &    0.03267 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.29016 &    0.03267 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.29016 &    0.03267 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.29016 &    0.03267 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.29016 &    0.03267 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.29016 &    0.03267 \\
        & NN-4-layer\_thin\_dropout &  0.29016 &    0.03267 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.29016 &    0.03267 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.29016 &    0.03267 \\
        & NN-4-layer\_wide\_no\_dropout &  0.31606 &    0.03347 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.29016 &    0.03267 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.29016 &    0.03267 \\
        & NN-4-layer\_wide\_with\_dropout &  0.27979 &    0.03231 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.29016 &    0.03267 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.29016 &    0.03267 \\
        & PassiveAggressiveClassifier &  0.29016 &    0.03267 \\
        & RandomForestClassifier &  0.29534 &    0.03284 \\
        & SVC &  0.29016 &    0.03267 \\
image\_segmentation & BaggingClassifier &  0.03408 &    0.00657 \\
        & BaselineClassifier &  0.86370 &    0.01242 \\
        & BernoulliNaiveBayes &  0.61992 &    0.01757 \\
        & GaussianNaiveBayes &  0.37221 &    0.01750 \\
        & GradientBoostingClassifier &  0.04063 &    0.00715 \\
        & K\_Neighbours &  0.04849 &    0.00778 \\
        & NN-12-layer\_wide\_with\_dropout &  0.86501 &    0.01237 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.86501 &    0.01237 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.86501 &    0.01237 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.70118 &    0.01657 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.84928 &    0.01295 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.86763 &    0.01227 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.81520 &    0.01405 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.84535 &    0.01309 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.86501 &    0.01237 \\
        & NN-4-layer\_thin\_dropout &  0.78506 &    0.01487 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.86501 &    0.01237 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.86501 &    0.01237 \\
        & NN-4-layer\_wide\_no\_dropout &  0.84535 &    0.01309 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.86632 &    0.01232 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.85714 &    0.01267 \\
        & NN-4-layer\_wide\_with\_dropout &  0.78768 &    0.01480 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.85714 &    0.01267 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.86501 &    0.01237 \\
        & PassiveAggressiveClassifier &  0.24509 &    0.01557 \\
        & RandomForestClassifier &  0.03408 &    0.00657 \\
        & SVC &  0.03539 &    0.00669 \\
ionosphere & BaggingClassifier &  0.13793 &    0.03202 \\
        & BaselineClassifier &  0.42241 &    0.04586 \\
        & BernoulliNaiveBayes &  0.16379 &    0.03436 \\
        & GaussianNaiveBayes &  0.18103 &    0.03575 \\
        & GradientBoostingClassifier &  0.14655 &    0.03284 \\
        & K\_Neighbours &  0.12069 &    0.03025 \\
        & NN-12-layer\_wide\_with\_dropout &  0.32759 &    0.04358 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.67241 &    0.04358 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.32759 &    0.04358 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.08621 &    0.02606 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.32759 &    0.04358 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.22414 &    0.03872 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.11207 &    0.02929 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.32759 &    0.04358 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.32759 &    0.04358 \\
        & NN-4-layer\_thin\_dropout &  0.08621 &    0.02606 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.32759 &    0.04358 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.32759 &    0.04358 \\
        & NN-4-layer\_wide\_no\_dropout &  0.15517 &    0.03362 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.27586 &    0.04150 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.32759 &    0.04358 \\
        & NN-4-layer\_wide\_with\_dropout &  0.12069 &    0.03025 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.32759 &    0.04358 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.32759 &    0.04358 \\
        & PassiveAggressiveClassifier &  0.12069 &    0.03025 \\
        & RandomForestClassifier &  0.10345 &    0.02828 \\
        & SVC &  0.13793 &    0.03202 \\
iris & BaggingClassifier &  0.04000 &    0.02771 \\
        & BaselineClassifier &  0.60000 &    0.06928 \\
        & BernoulliNaiveBayes &  0.22000 &    0.05858 \\
        & GaussianNaiveBayes &  0.06000 &    0.03359 \\
        & GradientBoostingClassifier &  0.04000 &    0.02771 \\
        & K\_Neighbours &  0.02000 &    0.01980 \\
        & NN-12-layer\_wide\_with\_dropout &  0.66000 &    0.06699 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.72000 &    0.06350 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.66000 &    0.06699 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.38000 &    0.06864 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.44000 &    0.07020 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.72000 &    0.06350 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.30000 &    0.06481 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.66000 &    0.06699 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.72000 &    0.06350 \\
        & NN-4-layer\_thin\_dropout &  0.36000 &    0.06788 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.26000 &    0.06203 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.72000 &    0.06350 \\
        & NN-4-layer\_wide\_no\_dropout &  0.30000 &    0.06481 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.38000 &    0.06864 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.38000 &    0.06864 \\
        & NN-4-layer\_wide\_with\_dropout &  0.14000 &    0.04907 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.72000 &    0.06350 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.66000 &    0.06699 \\
        & PassiveAggressiveClassifier &  0.02000 &    0.01980 \\
        & RandomForestClassifier &  0.04000 &    0.02771 \\
        & SVC &  0.02000 &    0.01980 \\
led\_display & BaggingClassifier &  0.28182 &    0.02477 \\
        & BaselineClassifier &  0.91212 &    0.01559 \\
        & BernoulliNaiveBayes &  0.28182 &    0.02477 \\
        & GaussianNaiveBayes &  0.30909 &    0.02544 \\
        & GradientBoostingClassifier &  0.29394 &    0.02508 \\
        & K\_Neighbours &  0.28788 &    0.02492 \\
        & NN-12-layer\_wide\_with\_dropout &  0.86970 &    0.01853 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.90000 &    0.01651 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.90000 &    0.01651 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.43030 &    0.02726 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.85455 &    0.01941 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.87879 &    0.01797 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.33636 &    0.02601 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.91515 &    0.01534 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.90000 &    0.01651 \\
        & NN-4-layer\_thin\_dropout &  0.47576 &    0.02749 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.90303 &    0.01629 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.91515 &    0.01534 \\
        & NN-4-layer\_wide\_no\_dropout &  0.31515 &    0.02557 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.87879 &    0.01797 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.90909 &    0.01583 \\
        & NN-4-layer\_wide\_with\_dropout &  0.27576 &    0.02460 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.92727 &    0.01430 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.85455 &    0.01941 \\
        & PassiveAggressiveClassifier &  0.27879 &    0.02468 \\
        & RandomForestClassifier &  0.29697 &    0.02515 \\
        & SVC &  0.27879 &    0.02468 \\
letter & BaggingClassifier &  0.06273 &    0.00298 \\
        & BaselineClassifier &  0.96530 &    0.00225 \\
        & BernoulliNaiveBayes &  0.58955 &    0.00606 \\
        & GaussianNaiveBayes &  0.36091 &    0.00591 \\
        & GradientBoostingClassifier &  0.07455 &    0.00323 \\
        & K\_Neighbours &  0.06106 &    0.00295 \\
        & NN-12-layer\_wide\_with\_dropout &  0.91136 &    0.00350 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.96288 &    0.00233 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.95697 &    0.00250 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.41515 &    0.00607 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.93667 &    0.00300 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.96061 &    0.00239 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.40409 &    0.00604 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.96182 &    0.00236 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.96227 &    0.00235 \\
        & NN-4-layer\_thin\_dropout &  0.47924 &    0.00615 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.96152 &    0.00237 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.96273 &    0.00233 \\
        & NN-4-layer\_wide\_no\_dropout &  0.22727 &    0.00516 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.96273 &    0.00233 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.96258 &    0.00234 \\
        & NN-4-layer\_wide\_with\_dropout &  0.24288 &    0.00528 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.96500 &    0.00226 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.95864 &    0.00245 \\
        & PassiveAggressiveClassifier &  0.35924 &    0.00591 \\
        & RandomForestClassifier &  0.04485 &    0.00255 \\
        & SVC &  0.04591 &    0.00258 \\
libras & BaggingClassifier &  0.21008 &    0.03734 \\
        & BaselineClassifier &  0.95798 &    0.01839 \\
        & BernoulliNaiveBayes &  0.49580 &    0.04583 \\
        & GaussianNaiveBayes &  0.39496 &    0.04481 \\
        & GradientBoostingClassifier &  0.51261 &    0.04582 \\
        & K\_Neighbours &  0.17647 &    0.03495 \\
        & NN-12-layer\_wide\_with\_dropout &  0.84874 &    0.03285 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.91597 &    0.02543 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.89916 &    0.02760 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.66387 &    0.04330 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.90756 &    0.02655 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.96639 &    0.01652 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.69748 &    0.04211 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.92437 &    0.02424 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.93277 &    0.02296 \\
        & NN-4-layer\_thin\_dropout &  0.73950 &    0.04023 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.89076 &    0.02860 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.94958 &    0.02006 \\
        & NN-4-layer\_wide\_no\_dropout &  0.79832 &    0.03678 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.95798 &    0.01839 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.95798 &    0.01839 \\
        & NN-4-layer\_wide\_with\_dropout &  0.78151 &    0.03788 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.93277 &    0.02296 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.94958 &    0.02006 \\
        & PassiveAggressiveClassifier &  0.37815 &    0.04445 \\
        & RandomForestClassifier &  0.25210 &    0.03980 \\
        & SVC &  0.23529 &    0.03888 \\
low\_res\_spect & BaggingClassifier &  0.09091 &    0.02167 \\
        & BaselineClassifier &  0.64773 &    0.03601 \\
        & BernoulliNaiveBayes &  0.25568 &    0.03288 \\
        & GaussianNaiveBayes &  0.20455 &    0.03041 \\
        & GradientBoostingClassifier &  0.13636 &    0.02587 \\
        & K\_Neighbours &  0.10795 &    0.02339 \\
        & NN-12-layer\_wide\_with\_dropout &  0.48295 &    0.03767 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.48295 &    0.03767 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.48295 &    0.03767 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.24432 &    0.03239 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.48295 &    0.03767 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.48295 &    0.03767 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.31818 &    0.03511 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.48295 &    0.03767 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.48295 &    0.03767 \\
        & NN-4-layer\_thin\_dropout &  0.35795 &    0.03614 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.48295 &    0.03767 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.82386 &    0.02871 \\
        & NN-4-layer\_wide\_no\_dropout &  0.22159 &    0.03131 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.48295 &    0.03767 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.48295 &    0.03767 \\
        & NN-4-layer\_wide\_with\_dropout &  0.25568 &    0.03288 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.48295 &    0.03767 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.48295 &    0.03767 \\
        & PassiveAggressiveClassifier &  0.15909 &    0.02757 \\
        & RandomForestClassifier &  0.10227 &    0.02284 \\
        & SVC &  0.09659 &    0.02227 \\
lymphography & BaggingClassifier &  0.16327 &    0.05280 \\
        & BaselineClassifier &  0.61224 &    0.06961 \\
        & BernoulliNaiveBayes &  0.26531 &    0.06307 \\
        & GaussianNaiveBayes &  0.24490 &    0.06143 \\
        & GradientBoostingClassifier &  0.26531 &    0.06307 \\
        & K\_Neighbours &  0.26531 &    0.06307 \\
        & NN-12-layer\_wide\_with\_dropout &  0.65306 &    0.06800 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.42857 &    0.07070 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.65306 &    0.06800 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.34694 &    0.06800 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.46939 &    0.07129 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.38776 &    0.06961 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.30612 &    0.06584 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.42857 &    0.07070 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.42857 &    0.07070 \\
        & NN-4-layer\_thin\_dropout &  0.28571 &    0.06454 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.42857 &    0.07070 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.42857 &    0.07070 \\
        & NN-4-layer\_wide\_no\_dropout &  0.24490 &    0.06143 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.42857 &    0.07070 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.42857 &    0.07070 \\
        & NN-4-layer\_wide\_with\_dropout &  0.28571 &    0.06454 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.65306 &    0.06800 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.42857 &    0.07070 \\
        & PassiveAggressiveClassifier &  0.20408 &    0.05758 \\
        & RandomForestClassifier &  0.20408 &    0.05758 \\
        & SVC &  0.20408 &    0.05758 \\
magic & BaggingClassifier &  0.12538 &    0.00418 \\
        & BaselineClassifier &  0.45420 &    0.00628 \\
        & BernoulliNaiveBayes &  0.24996 &    0.00547 \\
        & GaussianNaiveBayes &  0.28071 &    0.00567 \\
        & GradientBoostingClassifier &  0.12108 &    0.00412 \\
        & K\_Neighbours &  0.16393 &    0.00467 \\
        & NN-12-layer\_wide\_with\_dropout &  0.65286 &    0.00601 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.34714 &    0.00601 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.65286 &    0.00601 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.25761 &    0.00552 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.34714 &    0.00601 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.34714 &    0.00601 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.14896 &    0.00449 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.34714 &    0.00601 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.34714 &    0.00601 \\
        & NN-4-layer\_thin\_dropout &  0.13956 &    0.00437 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.65286 &    0.00601 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.34714 &    0.00601 \\
        & NN-4-layer\_wide\_no\_dropout &  0.14513 &    0.00445 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.34714 &    0.00601 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.34714 &    0.00601 \\
        & NN-4-layer\_wide\_with\_dropout &  0.14115 &    0.00439 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.34714 &    0.00601 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.65286 &    0.00601 \\
        & PassiveAggressiveClassifier &  0.22447 &    0.00527 \\
        & RandomForestClassifier &  0.12410 &    0.00416 \\
        & SVC &  0.17365 &    0.00478 \\
mammographic & BaggingClassifier &  0.23899 &    0.02392 \\
        & BaselineClassifier &  0.47799 &    0.02801 \\
        & BernoulliNaiveBayes &  0.16352 &    0.02074 \\
        & GaussianNaiveBayes &  0.20440 &    0.02261 \\
        & GradientBoostingClassifier &  0.23899 &    0.02392 \\
        & K\_Neighbours &  0.20440 &    0.02261 \\
        & NN-12-layer\_wide\_with\_dropout &  0.19497 &    0.02222 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.44969 &    0.02790 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.44969 &    0.02790 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.19811 &    0.02235 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.20126 &    0.02248 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.21069 &    0.02287 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.20755 &    0.02274 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.44969 &    0.02790 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.44969 &    0.02790 \\
        & NN-4-layer\_thin\_dropout &  0.20755 &    0.02274 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.24528 &    0.02413 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.55031 &    0.02790 \\
        & NN-4-layer\_wide\_no\_dropout &  0.17925 &    0.02151 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.55031 &    0.02790 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.44969 &    0.02790 \\
        & NN-4-layer\_wide\_with\_dropout &  0.17610 &    0.02136 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.55031 &    0.02790 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.44969 &    0.02790 \\
        & PassiveAggressiveClassifier &  0.16981 &    0.02106 \\
        & RandomForestClassifier &  0.12893 &    0.01879 \\
        & SVC &  0.18239 &    0.02166 \\
miniboone & BaggingClassifier &  0.06554 &    0.00119 \\
        & BaselineClassifier &  0.40576 &    0.00237 \\
        & BernoulliNaiveBayes &  0.18424 &    0.00187 \\
        & GaussianNaiveBayes &  0.71066 &    0.00219 \\
        & GradientBoostingClassifier &  0.05838 &    0.00113 \\
        & K\_Neighbours &  0.10384 &    0.00147 \\
        & NN-12-layer\_wide\_with\_dropout &  0.28531 &    0.00218 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.28531 &    0.00218 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.71469 &    0.00218 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.17164 &    0.00182 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.21185 &    0.00197 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.28531 &    0.00218 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.09853 &    0.00144 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.28531 &    0.00218 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.28531 &    0.00218 \\
        & NN-4-layer\_thin\_dropout &  0.09606 &    0.00142 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.28531 &    0.00218 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.28531 &    0.00218 \\
        & NN-4-layer\_wide\_no\_dropout &  0.09231 &    0.00140 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.71469 &    0.00218 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.28531 &    0.00218 \\
        & NN-4-layer\_wide\_with\_dropout &  0.09431 &    0.00141 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.28531 &    0.00218 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.28531 &    0.00218 \\
        & PassiveAggressiveClassifier &  0.09357 &    0.00141 \\
        & RandomForestClassifier &  0.06353 &    0.00118 \\
        & SVC &  0.09140 &    0.00139 \\
molec\_biol\_promoter & BaggingClassifier &  0.08571 &    0.04732 \\
        & BaselineClassifier &  0.62857 &    0.08167 \\
        & BernoulliNaiveBayes &  0.34286 &    0.08023 \\
        & GaussianNaiveBayes &  0.17143 &    0.06370 \\
        & GradientBoostingClassifier &  0.25714 &    0.07388 \\
        & K\_Neighbours &  0.31429 &    0.07847 \\
        & NN-12-layer\_wide\_with\_dropout &  0.40000 &    0.08281 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.60000 &    0.08281 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.60000 &    0.08281 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.60000 &    0.08281 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.57143 &    0.08365 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.60000 &    0.08281 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.60000 &    0.08281 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.60000 &    0.08281 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.40000 &    0.08281 \\
        & NN-4-layer\_thin\_dropout &  0.45714 &    0.08420 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.42857 &    0.08365 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.40000 &    0.08281 \\
        & NN-4-layer\_wide\_no\_dropout &  0.40000 &    0.08281 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.60000 &    0.08281 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.40000 &    0.08281 \\
        & NN-4-layer\_wide\_with\_dropout &  0.40000 &    0.08281 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.60000 &    0.08281 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.60000 &    0.08281 \\
        & PassiveAggressiveClassifier &  0.20000 &    0.06761 \\
        & RandomForestClassifier &  0.17143 &    0.06370 \\
        & SVC &  0.20000 &    0.06761 \\
molec\_biol\_splice & BaggingClassifier &  0.06458 &    0.00757 \\
        & BaselineClassifier &  0.61633 &    0.01499 \\
        & BernoulliNaiveBayes &  0.16144 &    0.01134 \\
        & GaussianNaiveBayes &  0.11206 &    0.00972 \\
        & GradientBoostingClassifier &  0.04653 &    0.00649 \\
        & K\_Neighbours &  0.25831 &    0.01349 \\
        & NN-12-layer\_wide\_with\_dropout &  0.49098 &    0.01541 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.49098 &    0.01541 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.49003 &    0.01541 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.27160 &    0.01371 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.49098 &    0.01541 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.49288 &    0.01541 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.27445 &    0.01375 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.49098 &    0.01541 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.49098 &    0.01541 \\
        & NN-4-layer\_thin\_dropout &  0.34473 &    0.01465 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.49098 &    0.01541 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.49098 &    0.01541 \\
        & NN-4-layer\_wide\_no\_dropout &  0.18803 &    0.01204 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.49098 &    0.01541 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.49098 &    0.01541 \\
        & NN-4-layer\_wide\_with\_dropout &  0.22317 &    0.01283 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.49098 &    0.01541 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.49098 &    0.01541 \\
        & PassiveAggressiveClassifier &  0.25641 &    0.01346 \\
        & RandomForestClassifier &  0.05128 &    0.00680 \\
        & SVC &  0.15480 &    0.01115 \\
monks\_1 & BaggingClassifier &  0.02174 &    0.01075 \\
        & BaselineClassifier &  0.51087 &    0.03685 \\
        & BernoulliNaiveBayes &  0.35870 &    0.03536 \\
        & GaussianNaiveBayes &  0.33696 &    0.03485 \\
        & GradientBoostingClassifier &  0.01087 &    0.00764 \\
        & K\_Neighbours &  0.19022 &    0.02893 \\
        & NN-12-layer\_wide\_with\_dropout &  0.54891 &    0.03668 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.54891 &    0.03668 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.45109 &    0.03668 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.58696 &    0.03630 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.47826 &    0.03683 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.54891 &    0.03668 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.66304 &    0.03485 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.54891 &    0.03668 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.54891 &    0.03668 \\
        & NN-4-layer\_thin\_dropout &  0.55978 &    0.03660 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.47826 &    0.03683 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.45109 &    0.03668 \\
        & NN-4-layer\_wide\_no\_dropout &  0.57609 &    0.03643 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.54891 &    0.03668 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.45109 &    0.03668 \\
        & NN-4-layer\_wide\_with\_dropout &  0.59239 &    0.03623 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.45109 &    0.03668 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.54891 &    0.03668 \\
        & PassiveAggressiveClassifier &  0.32065 &    0.03441 \\
        & RandomForestClassifier &  0.02174 &    0.01075 \\
        & SVC &  0.12500 &    0.02438 \\
monks\_3 & BaggingClassifier &  0.01093 &    0.00769 \\
        & BaselineClassifier &  0.51366 &    0.03695 \\
        & BernoulliNaiveBayes &  0.22951 &    0.03109 \\
        & GaussianNaiveBayes &  0.21858 &    0.03055 \\
        & GradientBoostingClassifier &  0.03825 &    0.01418 \\
        & K\_Neighbours &  0.12568 &    0.02450 \\
        & NN-12-layer\_wide\_with\_dropout &  0.45355 &    0.03680 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.45355 &    0.03680 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.54645 &    0.03680 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.24044 &    0.03159 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.44809 &    0.03676 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.33880 &    0.03499 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.21858 &    0.03055 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.45355 &    0.03680 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.45355 &    0.03680 \\
        & NN-4-layer\_thin\_dropout &  0.25137 &    0.03207 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.44262 &    0.03672 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.45355 &    0.03680 \\
        & NN-4-layer\_wide\_no\_dropout &  0.21858 &    0.03055 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.54645 &    0.03680 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.45355 &    0.03680 \\
        & NN-4-layer\_wide\_with\_dropout &  0.20219 &    0.02969 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.54645 &    0.03680 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.45355 &    0.03680 \\
        & PassiveAggressiveClassifier &  0.21858 &    0.03055 \\
        & RandomForestClassifier &  0.01093 &    0.00769 \\
        & SVC &  0.07104 &    0.01899 \\
mushroom & BaggingClassifier &  0.00000 &    0.00000 \\
        & BaselineClassifier &  0.49273 &    0.00966 \\
        & BernoulliNaiveBayes &  0.10481 &    0.00592 \\
        & GaussianNaiveBayes &  0.15852 &    0.00705 \\
        & GradientBoostingClassifier &  0.00000 &    0.00000 \\
        & K\_Neighbours &  0.00000 &    0.00000 \\
        & NN-12-layer\_wide\_with\_dropout &  0.09735 &    0.00573 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.49086 &    0.00965 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.49086 &    0.00965 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.04662 &    0.00407 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.37150 &    0.00933 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.49086 &    0.00965 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.01529 &    0.00237 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.50914 &    0.00965 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.49086 &    0.00965 \\
        & NN-4-layer\_thin\_dropout &  0.00224 &    0.00091 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.49086 &    0.00965 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.49086 &    0.00965 \\
        & NN-4-layer\_wide\_no\_dropout &  0.02275 &    0.00288 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.16822 &    0.00722 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.49086 &    0.00965 \\
        & NN-4-layer\_wide\_with\_dropout &  0.05856 &    0.00453 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.50914 &    0.00965 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.50914 &    0.00965 \\
        & PassiveAggressiveClassifier &  0.02909 &    0.00325 \\
        & RandomForestClassifier &  0.00000 &    0.00000 \\
        & SVC &  0.00112 &    0.00065 \\
musk\_1 & BaggingClassifier &  0.13291 &    0.02701 \\
        & BaselineClassifier &  0.57595 &    0.03932 \\
        & BernoulliNaiveBayes &  0.35443 &    0.03805 \\
        & GaussianNaiveBayes &  0.29114 &    0.03614 \\
        & GradientBoostingClassifier &  0.20886 &    0.03234 \\
        & K\_Neighbours &  0.14557 &    0.02806 \\
        & NN-12-layer\_wide\_with\_dropout &  0.39241 &    0.03885 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.60759 &    0.03885 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.39241 &    0.03885 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.24684 &    0.03430 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.48734 &    0.03977 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.39241 &    0.03885 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.32278 &    0.03720 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.39241 &    0.03885 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.60759 &    0.03885 \\
        & NN-4-layer\_thin\_dropout &  0.28481 &    0.03591 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.39241 &    0.03885 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.60759 &    0.03885 \\
        & NN-4-layer\_wide\_no\_dropout &  0.25949 &    0.03487 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.44304 &    0.03952 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.39241 &    0.03885 \\
        & NN-4-layer\_wide\_with\_dropout &  0.26582 &    0.03515 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.39241 &    0.03885 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.39241 &    0.03885 \\
        & PassiveAggressiveClassifier &  0.17722 &    0.03038 \\
        & RandomForestClassifier &  0.13924 &    0.02754 \\
        & SVC &  0.14557 &    0.02806 \\
musk\_2 & BaggingClassifier &  0.02617 &    0.00342 \\
        & BaselineClassifier &  0.25941 &    0.00939 \\
        & BernoulliNaiveBayes &  0.26263 &    0.00943 \\
        & GaussianNaiveBayes &  0.16345 &    0.00792 \\
        & GradientBoostingClassifier &  0.01928 &    0.00295 \\
        & K\_Neighbours &  0.03489 &    0.00393 \\
        & NN-12-layer\_wide\_with\_dropout &  0.14692 &    0.00759 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.14692 &    0.00759 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.14692 &    0.00759 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.10790 &    0.00665 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.14692 &    0.00759 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.14692 &    0.00759 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.14692 &    0.00759 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.14692 &    0.00759 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.14692 &    0.00759 \\
        & NN-4-layer\_thin\_dropout &  0.04408 &    0.00440 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.14692 &    0.00759 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.14692 &    0.00759 \\
        & NN-4-layer\_wide\_no\_dropout &  0.14692 &    0.00759 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.14692 &    0.00759 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.14692 &    0.00759 \\
        & NN-4-layer\_wide\_with\_dropout &  0.14692 &    0.00759 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.14692 &    0.00759 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.14692 &    0.00759 \\
        & PassiveAggressiveClassifier &  0.06566 &    0.00531 \\
        & RandomForestClassifier &  0.02433 &    0.00330 \\
        & SVC &  0.02158 &    0.00311 \\
nursery & BaggingClassifier &  0.00257 &    0.00077 \\
        & BaselineClassifier &  0.67407 &    0.00717 \\
        & BernoulliNaiveBayes &  0.13865 &    0.00528 \\
        & GaussianNaiveBayes &  0.27075 &    0.00679 \\
        & GradientBoostingClassifier &  0.00210 &    0.00070 \\
        & K\_Neighbours &  0.04676 &    0.00323 \\
        & NN-12-layer\_wide\_with\_dropout &  0.69394 &    0.00705 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.65841 &    0.00725 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.65841 &    0.00725 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.11550 &    0.00489 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.69394 &    0.00705 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.69394 &    0.00705 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.09025 &    0.00438 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.69394 &    0.00705 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.65841 &    0.00725 \\
        & NN-4-layer\_thin\_dropout &  0.07435 &    0.00401 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.69394 &    0.00705 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.69394 &    0.00705 \\
        & NN-4-layer\_wide\_no\_dropout &  0.06570 &    0.00379 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.67314 &    0.00717 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.65841 &    0.00725 \\
        & NN-4-layer\_wide\_with\_dropout &  0.08464 &    0.00426 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.65841 &    0.00725 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.65841 &    0.00725 \\
        & PassiveAggressiveClassifier &  0.11901 &    0.00495 \\
        & RandomForestClassifier &  0.00304 &    0.00084 \\
        & SVC &  0.00257 &    0.00077 \\
oocytes\_merluccius\_nucleus\_4d & BaggingClassifier &  0.20414 &    0.02192 \\
        & BaselineClassifier &  0.43787 &    0.02699 \\
        & BernoulliNaiveBayes &  0.39645 &    0.02661 \\
        & GaussianNaiveBayes &  0.40533 &    0.02670 \\
        & GradientBoostingClassifier &  0.24556 &    0.02341 \\
        & K\_Neighbours &  0.25444 &    0.02369 \\
        & NN-12-layer\_wide\_with\_dropout &  0.34911 &    0.02593 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.34911 &    0.02593 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.34911 &    0.02593 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.32544 &    0.02549 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.34911 &    0.02593 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.34911 &    0.02593 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.34024 &    0.02577 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.34911 &    0.02593 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.34911 &    0.02593 \\
        & NN-4-layer\_thin\_dropout &  0.29882 &    0.02490 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.34911 &    0.02593 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.34911 &    0.02593 \\
        & NN-4-layer\_wide\_no\_dropout &  0.26627 &    0.02404 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.34911 &    0.02593 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.34911 &    0.02593 \\
        & NN-4-layer\_wide\_with\_dropout &  0.27811 &    0.02437 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.34911 &    0.02593 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.34911 &    0.02593 \\
        & PassiveAggressiveClassifier &  0.19822 &    0.02168 \\
        & RandomForestClassifier &  0.19527 &    0.02156 \\
        & SVC &  0.16568 &    0.02022 \\
oocytes\_merluccius\_states\_2f & BaggingClassifier &  0.10059 &    0.01636 \\
        & BaselineClassifier &  0.47633 &    0.02717 \\
        & BernoulliNaiveBayes &  0.18639 &    0.02118 \\
        & GaussianNaiveBayes &  0.14497 &    0.01915 \\
        & GradientBoostingClassifier &  0.09467 &    0.01592 \\
        & K\_Neighbours &  0.08876 &    0.01547 \\
        & NN-12-layer\_wide\_with\_dropout &  0.34024 &    0.02577 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.34024 &    0.02577 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.71598 &    0.02453 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.13018 &    0.01830 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.34024 &    0.02577 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.34024 &    0.02577 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.12130 &    0.01776 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.34024 &    0.02577 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.34024 &    0.02577 \\
        & NN-4-layer\_thin\_dropout &  0.10947 &    0.01698 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.34024 &    0.02577 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.71598 &    0.02453 \\
        & NN-4-layer\_wide\_no\_dropout &  0.14497 &    0.01915 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.34024 &    0.02577 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.34024 &    0.02577 \\
        & NN-4-layer\_wide\_with\_dropout &  0.11538 &    0.01738 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.34024 &    0.02577 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.34024 &    0.02577 \\
        & PassiveAggressiveClassifier &  0.09467 &    0.01592 \\
        & RandomForestClassifier &  0.07692 &    0.01449 \\
        & SVC &  0.08580 &    0.01523 \\
oocytes\_trisopterus\_nucleus\_2f & BaggingClassifier &  0.19601 &    0.02288 \\
        & BaselineClassifier &  0.47176 &    0.02877 \\
        & BernoulliNaiveBayes &  0.43189 &    0.02855 \\
        & GaussianNaiveBayes &  0.48505 &    0.02881 \\
        & GradientBoostingClassifier &  0.20598 &    0.02331 \\
        & K\_Neighbours &  0.24585 &    0.02482 \\
        & NN-12-layer\_wide\_with\_dropout &  0.43189 &    0.02855 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.56811 &    0.02855 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.43189 &    0.02855 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.41196 &    0.02837 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.43189 &    0.02855 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.43189 &    0.02855 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.40199 &    0.02826 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.43189 &    0.02855 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.56811 &    0.02855 \\
        & NN-4-layer\_thin\_dropout &  0.34884 &    0.02747 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.43189 &    0.02855 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.43189 &    0.02855 \\
        & NN-4-layer\_wide\_no\_dropout &  0.28239 &    0.02595 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.43189 &    0.02855 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.43189 &    0.02855 \\
        & NN-4-layer\_wide\_with\_dropout &  0.30897 &    0.02663 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.43189 &    0.02855 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.43189 &    0.02855 \\
        & PassiveAggressiveClassifier &  0.18605 &    0.02243 \\
        & RandomForestClassifier &  0.22591 &    0.02410 \\
        & SVC &  0.19601 &    0.02288 \\
oocytes\_trisopterus\_states\_5b & BaggingClassifier &  0.08638 &    0.01619 \\
        & BaselineClassifier &  0.47508 &    0.02878 \\
        & BernoulliNaiveBayes &  0.23920 &    0.02459 \\
        & GaussianNaiveBayes &  0.25249 &    0.02504 \\
        & GradientBoostingClassifier &  0.11628 &    0.01848 \\
        & K\_Neighbours &  0.10963 &    0.01801 \\
        & NN-12-layer\_wide\_with\_dropout &  0.55482 &    0.02865 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.46179 &    0.02874 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.46179 &    0.02874 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.21927 &    0.02385 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.55482 &    0.02865 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.55814 &    0.02862 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.20930 &    0.02345 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.55482 &    0.02865 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.55482 &    0.02865 \\
        & NN-4-layer\_thin\_dropout &  0.20930 &    0.02345 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.46179 &    0.02874 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.46179 &    0.02874 \\
        & NN-4-layer\_wide\_no\_dropout &  0.16279 &    0.02128 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.46179 &    0.02874 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.46179 &    0.02874 \\
        & NN-4-layer\_wide\_with\_dropout &  0.19934 &    0.02303 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.55482 &    0.02865 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.55482 &    0.02865 \\
        & PassiveAggressiveClassifier &  0.10963 &    0.01801 \\
        & RandomForestClassifier &  0.08638 &    0.01619 \\
        & SVC &  0.07973 &    0.01561 \\
optical & BaggingClassifier &  0.03935 &    0.00451 \\
        & BaselineClassifier &  0.89919 &    0.00699 \\
        & BernoulliNaiveBayes &  0.10296 &    0.00706 \\
        & GaussianNaiveBayes &  0.16388 &    0.00859 \\
        & GradientBoostingClassifier &  0.06792 &    0.00584 \\
        & K\_Neighbours &  0.01725 &    0.00302 \\
        & NN-12-layer\_wide\_with\_dropout &  0.89757 &    0.00704 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.90566 &    0.00679 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.90566 &    0.00679 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.89811 &    0.00702 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.89057 &    0.00725 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.90512 &    0.00680 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.89650 &    0.00707 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.89057 &    0.00725 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.90189 &    0.00691 \\
        & NN-4-layer\_thin\_dropout &  0.90512 &    0.00680 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.90566 &    0.00679 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.89811 &    0.00702 \\
        & NN-4-layer\_wide\_no\_dropout &  0.90081 &    0.00694 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.89811 &    0.00702 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.89973 &    0.00697 \\
        & NN-4-layer\_wide\_with\_dropout &  0.89380 &    0.00715 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.90836 &    0.00670 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.89865 &    0.00701 \\
        & PassiveAggressiveClassifier &  0.04205 &    0.00466 \\
        & RandomForestClassifier &  0.01833 &    0.00311 \\
        & SVC &  0.01887 &    0.00316 \\
ozone & BaggingClassifier &  0.03106 &    0.00600 \\
        & BaselineClassifier &  0.05854 &    0.00811 \\
        & BernoulliNaiveBayes &  0.27240 &    0.01539 \\
        & GaussianNaiveBayes &  0.28076 &    0.01553 \\
        & GradientBoostingClassifier &  0.04182 &    0.00692 \\
        & K\_Neighbours &  0.02987 &    0.00588 \\
        & NN-12-layer\_wide\_with\_dropout &  0.02987 &    0.00588 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.02987 &    0.00588 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.02987 &    0.00588 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.02987 &    0.00588 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.02987 &    0.00588 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.02987 &    0.00588 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.02987 &    0.00588 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.02987 &    0.00588 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.02987 &    0.00588 \\
        & NN-4-layer\_thin\_dropout &  0.02987 &    0.00588 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.02987 &    0.00588 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.02987 &    0.00588 \\
        & NN-4-layer\_wide\_no\_dropout &  0.02987 &    0.00588 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.02987 &    0.00588 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.02987 &    0.00588 \\
        & NN-4-layer\_wide\_with\_dropout &  0.02987 &    0.00588 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.02987 &    0.00588 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.02987 &    0.00588 \\
        & PassiveAggressiveClassifier &  0.06093 &    0.00827 \\
        & RandomForestClassifier &  0.02987 &    0.00588 \\
        & SVC &  0.02987 &    0.00588 \\
page\_blocks & BaggingClassifier &  0.03431 &    0.00428 \\
        & BaselineClassifier &  0.18373 &    0.00911 \\
        & BernoulliNaiveBayes &  0.10072 &    0.00708 \\
        & GaussianNaiveBayes &  0.06696 &    0.00588 \\
        & GradientBoostingClassifier &  0.03431 &    0.00428 \\
        & K\_Neighbours &  0.03320 &    0.00421 \\
        & NN-12-layer\_wide\_with\_dropout &  0.10459 &    0.00720 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.10459 &    0.00720 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.10459 &    0.00720 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.08744 &    0.00665 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.10459 &    0.00720 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.10459 &    0.00720 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.10459 &    0.00720 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.10459 &    0.00720 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.10459 &    0.00720 \\
        & NN-4-layer\_thin\_dropout &  0.06641 &    0.00586 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.10459 &    0.00720 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.10459 &    0.00720 \\
        & NN-4-layer\_wide\_no\_dropout &  0.10459 &    0.00720 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.10459 &    0.00720 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.10459 &    0.00720 \\
        & NN-4-layer\_wide\_with\_dropout &  0.10459 &    0.00720 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.10459 &    0.00720 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.10459 &    0.00720 \\
        & PassiveAggressiveClassifier &  0.04372 &    0.00481 \\
        & RandomForestClassifier &  0.02933 &    0.00397 \\
        & SVC &  0.03818 &    0.00451 \\
parkinsons & BaggingClassifier &  0.12308 &    0.04075 \\
        & BaselineClassifier &  0.36923 &    0.05986 \\
        & BernoulliNaiveBayes &  0.30769 &    0.05725 \\
        & GaussianNaiveBayes &  0.32308 &    0.05801 \\
        & GradientBoostingClassifier &  0.16923 &    0.04651 \\
        & K\_Neighbours &  0.09231 &    0.03590 \\
        & NN-12-layer\_wide\_with\_dropout &  0.32308 &    0.05801 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.32308 &    0.05801 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.32308 &    0.05801 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.30769 &    0.05725 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.32308 &    0.05801 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.32308 &    0.05801 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.32308 &    0.05801 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.32308 &    0.05801 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.32308 &    0.05801 \\
        & NN-4-layer\_thin\_dropout &  0.26154 &    0.05451 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.32308 &    0.05801 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.32308 &    0.05801 \\
        & NN-4-layer\_wide\_no\_dropout &  0.32308 &    0.05801 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.32308 &    0.05801 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.32308 &    0.05801 \\
        & NN-4-layer\_wide\_with\_dropout &  0.24615 &    0.05343 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.32308 &    0.05801 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.32308 &    0.05801 \\
        & PassiveAggressiveClassifier &  0.21538 &    0.05099 \\
        & RandomForestClassifier &  0.16923 &    0.04651 \\
        & SVC &  0.15385 &    0.04475 \\
pendigits & BaggingClassifier &  0.02205 &    0.00244 \\
        & BaselineClassifier &  0.89746 &    0.00504 \\
        & BernoulliNaiveBayes &  0.19570 &    0.00659 \\
        & GaussianNaiveBayes &  0.14774 &    0.00589 \\
        & GradientBoostingClassifier &  0.02536 &    0.00261 \\
        & K\_Neighbours &  0.00606 &    0.00129 \\
        & NN-12-layer\_wide\_with\_dropout &  0.89526 &    0.00508 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.89746 &    0.00504 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.90132 &    0.00495 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.89443 &    0.00510 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.90077 &    0.00496 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.89636 &    0.00506 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.89581 &    0.00507 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.90187 &    0.00494 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.89746 &    0.00504 \\
        & NN-4-layer\_thin\_dropout &  0.89802 &    0.00502 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.89140 &    0.00517 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.90187 &    0.00494 \\
        & NN-4-layer\_wide\_no\_dropout &  0.89774 &    0.00503 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.91152 &    0.00471 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.90132 &    0.00495 \\
        & NN-4-layer\_wide\_with\_dropout &  0.89664 &    0.00505 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.90187 &    0.00494 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.89140 &    0.00517 \\
        & PassiveAggressiveClassifier &  0.07359 &    0.00433 \\
        & RandomForestClassifier &  0.01103 &    0.00173 \\
        & SVC &  0.01047 &    0.00169 \\
pima & BaggingClassifier &  0.20472 &    0.02532 \\
        & BaselineClassifier &  0.49213 &    0.03137 \\
        & BernoulliNaiveBayes &  0.24409 &    0.02695 \\
        & GaussianNaiveBayes &  0.24016 &    0.02680 \\
        & GradientBoostingClassifier &  0.27559 &    0.02804 \\
        & K\_Neighbours &  0.24409 &    0.02695 \\
        & NN-12-layer\_wide\_with\_dropout &  0.36220 &    0.03016 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.36220 &    0.03016 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.36220 &    0.03016 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.21654 &    0.02584 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.36220 &    0.03016 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.36220 &    0.03016 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.20866 &    0.02550 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.36220 &    0.03016 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.36220 &    0.03016 \\
        & NN-4-layer\_thin\_dropout &  0.25591 &    0.02738 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.36220 &    0.03016 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.36220 &    0.03016 \\
        & NN-4-layer\_wide\_no\_dropout &  0.22441 &    0.02618 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.36220 &    0.03016 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.36220 &    0.03016 \\
        & NN-4-layer\_wide\_with\_dropout &  0.23622 &    0.02665 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.63780 &    0.03016 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.36220 &    0.03016 \\
        & PassiveAggressiveClassifier &  0.19685 &    0.02495 \\
        & RandomForestClassifier &  0.20472 &    0.02532 \\
        & SVC &  0.21654 &    0.02584 \\
pittsburg\_bridges\_MATERIAL & BaggingClassifier &  0.14286 &    0.05915 \\
        & BaselineClassifier &  0.54286 &    0.08420 \\
        & BernoulliNaiveBayes &  0.11429 &    0.05378 \\
        & GaussianNaiveBayes &  0.11429 &    0.05378 \\
        & GradientBoostingClassifier &  0.14286 &    0.05915 \\
        & K\_Neighbours &  0.14286 &    0.05915 \\
        & NN-12-layer\_wide\_with\_dropout &  0.22857 &    0.07098 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.22857 &    0.07098 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.22857 &    0.07098 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.22857 &    0.07098 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.22857 &    0.07098 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.22857 &    0.07098 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.22857 &    0.07098 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.22857 &    0.07098 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.22857 &    0.07098 \\
        & NN-4-layer\_thin\_dropout &  0.37143 &    0.08167 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.22857 &    0.07098 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.22857 &    0.07098 \\
        & NN-4-layer\_wide\_no\_dropout &  0.14286 &    0.05915 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.22857 &    0.07098 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.22857 &    0.07098 \\
        & NN-4-layer\_wide\_with\_dropout &  0.20000 &    0.06761 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.22857 &    0.07098 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.22857 &    0.07098 \\
        & PassiveAggressiveClassifier &  0.17143 &    0.06370 \\
        & RandomForestClassifier &  0.14286 &    0.05915 \\
        & SVC &  0.14286 &    0.05915 \\
pittsburg\_bridges\_REL\_L & BaggingClassifier &  0.47059 &    0.08560 \\
        & BaselineClassifier &  0.61765 &    0.08334 \\
        & BernoulliNaiveBayes &  0.41176 &    0.08440 \\
        & GaussianNaiveBayes &  0.38235 &    0.08334 \\
        & GradientBoostingClassifier &  0.55882 &    0.08515 \\
        & K\_Neighbours &  0.29412 &    0.07814 \\
        & NN-12-layer\_wide\_with\_dropout &  0.70588 &    0.07814 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.44118 &    0.08515 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.44118 &    0.08515 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.35294 &    0.08196 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.44118 &    0.08515 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.35294 &    0.08196 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.32353 &    0.08023 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.44118 &    0.08515 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.44118 &    0.08515 \\
        & NN-4-layer\_thin\_dropout &  0.41176 &    0.08440 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.70588 &    0.07814 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.44118 &    0.08515 \\
        & NN-4-layer\_wide\_no\_dropout &  0.38235 &    0.08334 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.44118 &    0.08515 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.44118 &    0.08515 \\
        & NN-4-layer\_wide\_with\_dropout &  0.29412 &    0.07814 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.44118 &    0.08515 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.44118 &    0.08515 \\
        & PassiveAggressiveClassifier &  0.58824 &    0.08440 \\
        & RandomForestClassifier &  0.41176 &    0.08440 \\
        & SVC &  0.44118 &    0.08515 \\
pittsburg\_bridges\_SPAN & BaggingClassifier &  0.41935 &    0.08863 \\
        & BaselineClassifier &  0.61290 &    0.08748 \\
        & BernoulliNaiveBayes &  0.45161 &    0.08938 \\
        & GaussianNaiveBayes &  0.35484 &    0.08593 \\
        & GradientBoostingClassifier &  0.32258 &    0.08396 \\
        & K\_Neighbours &  0.22581 &    0.07510 \\
        & NN-12-layer\_wide\_with\_dropout &  0.38710 &    0.08748 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.38710 &    0.08748 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.38710 &    0.08748 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.51613 &    0.08976 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.45161 &    0.08938 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.38710 &    0.08748 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.38710 &    0.08748 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.38710 &    0.08748 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.38710 &    0.08748 \\
        & NN-4-layer\_thin\_dropout &  0.64516 &    0.08593 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.48387 &    0.08976 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.38710 &    0.08748 \\
        & NN-4-layer\_wide\_no\_dropout &  0.45161 &    0.08938 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.38710 &    0.08748 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.38710 &    0.08748 \\
        & NN-4-layer\_wide\_with\_dropout &  0.16129 &    0.06606 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.74194 &    0.07859 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.83871 &    0.06606 \\
        & PassiveAggressiveClassifier &  0.41935 &    0.08863 \\
        & RandomForestClassifier &  0.19355 &    0.07096 \\
        & SVC &  0.32258 &    0.08396 \\
pittsburg\_bridges\_TYPE & BaggingClassifier &  0.42857 &    0.08365 \\
        & BaselineClassifier &  0.80000 &    0.06761 \\
        & BernoulliNaiveBayes &  0.42857 &    0.08365 \\
        & GaussianNaiveBayes &  0.54286 &    0.08420 \\
        & GradientBoostingClassifier &  0.42857 &    0.08365 \\
        & K\_Neighbours &  0.45714 &    0.08420 \\
        & NN-12-layer\_wide\_with\_dropout &  0.51429 &    0.08448 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.51429 &    0.08448 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.51429 &    0.08448 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.54286 &    0.08420 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.71429 &    0.07636 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.42857 &    0.08365 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.48571 &    0.08448 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.51429 &    0.08448 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.51429 &    0.08448 \\
        & NN-4-layer\_thin\_dropout &  0.51429 &    0.08448 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.45714 &    0.08420 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.51429 &    0.08448 \\
        & NN-4-layer\_wide\_no\_dropout &  0.51429 &    0.08448 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.51429 &    0.08448 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.51429 &    0.08448 \\
        & NN-4-layer\_wide\_with\_dropout &  0.45714 &    0.08420 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.51429 &    0.08448 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.51429 &    0.08448 \\
        & PassiveAggressiveClassifier &  0.51429 &    0.08448 \\
        & RandomForestClassifier &  0.40000 &    0.08281 \\
        & SVC &  0.40000 &    0.08281 \\
pittsburg\_bridges\_T\_OR\_D & BaggingClassifier &  0.29412 &    0.07814 \\
        & BaselineClassifier &  0.26471 &    0.07566 \\
        & BernoulliNaiveBayes &  0.23529 &    0.07275 \\
        & GaussianNaiveBayes &  0.20588 &    0.06934 \\
        & GradientBoostingClassifier &  0.32353 &    0.08023 \\
        & K\_Neighbours &  0.26471 &    0.07566 \\
        & NN-12-layer\_wide\_with\_dropout &  0.20588 &    0.06934 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.20588 &    0.06934 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.20588 &    0.06934 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.20588 &    0.06934 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.20588 &    0.06934 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.20588 &    0.06934 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.20588 &    0.06934 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.20588 &    0.06934 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.20588 &    0.06934 \\
        & NN-4-layer\_thin\_dropout &  0.20588 &    0.06934 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.20588 &    0.06934 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.20588 &    0.06934 \\
        & NN-4-layer\_wide\_no\_dropout &  0.20588 &    0.06934 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.20588 &    0.06934 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.20588 &    0.06934 \\
        & NN-4-layer\_wide\_with\_dropout &  0.20588 &    0.06934 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.20588 &    0.06934 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.20588 &    0.06934 \\
        & PassiveAggressiveClassifier &  0.29412 &    0.07814 \\
        & RandomForestClassifier &  0.26471 &    0.07566 \\
        & SVC &  0.23529 &    0.07275 \\
planning & BaggingClassifier &  0.39344 &    0.06255 \\
        & BaselineClassifier &  0.44262 &    0.06360 \\
        & BernoulliNaiveBayes &  0.31148 &    0.05929 \\
        & GaussianNaiveBayes &  0.44262 &    0.06360 \\
        & GradientBoostingClassifier &  0.45902 &    0.06380 \\
        & K\_Neighbours &  0.29508 &    0.05840 \\
        & NN-12-layer\_wide\_with\_dropout &  0.27869 &    0.05741 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.27869 &    0.05741 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.27869 &    0.05741 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.26230 &    0.05632 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.27869 &    0.05741 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.27869 &    0.05741 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.27869 &    0.05741 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.27869 &    0.05741 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.27869 &    0.05741 \\
        & NN-4-layer\_thin\_dropout &  0.27869 &    0.05741 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.27869 &    0.05741 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.27869 &    0.05741 \\
        & NN-4-layer\_wide\_no\_dropout &  0.27869 &    0.05741 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.27869 &    0.05741 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.27869 &    0.05741 \\
        & NN-4-layer\_wide\_with\_dropout &  0.27869 &    0.05741 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.27869 &    0.05741 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.27869 &    0.05741 \\
        & PassiveAggressiveClassifier &  0.36066 &    0.06148 \\
        & RandomForestClassifier &  0.34426 &    0.06083 \\
        & SVC &  0.27869 &    0.05741 \\
plant\_margin & BaggingClassifier &  0.22348 &    0.01813 \\
        & BaselineClassifier &  0.98674 &    0.00498 \\
        & BernoulliNaiveBayes &  0.33523 &    0.02054 \\
        & GaussianNaiveBayes &  0.29735 &    0.01989 \\
        & GradientBoostingClassifier &  0.59848 &    0.02133 \\
        & K\_Neighbours &  0.21591 &    0.01791 \\
        & NN-12-layer\_wide\_with\_dropout &  0.99242 &    0.00377 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.99053 &    0.00421 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.99621 &    0.00267 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.87879 &    0.01420 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.99621 &    0.00267 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.99432 &    0.00327 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.98485 &    0.00532 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.99053 &    0.00421 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.98864 &    0.00461 \\
        & NN-4-layer\_thin\_dropout &  0.95644 &    0.00888 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.98674 &    0.00498 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.99053 &    0.00421 \\
        & NN-4-layer\_wide\_no\_dropout &  0.84659 &    0.01568 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.98674 &    0.00498 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.99053 &    0.00421 \\
        & NN-4-layer\_wide\_with\_dropout &  0.80871 &    0.01712 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.99053 &    0.00421 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.99053 &    0.00421 \\
        & PassiveAggressiveClassifier &  0.43939 &    0.02160 \\
        & RandomForestClassifier &  0.20455 &    0.01755 \\
        & SVC &  0.19318 &    0.01718 \\
plant\_shape & BaggingClassifier &  0.42614 &    0.02152 \\
        & BaselineClassifier &  0.98674 &    0.00498 \\
        & BernoulliNaiveBayes &  0.82386 &    0.01658 \\
        & GaussianNaiveBayes &  0.46780 &    0.02171 \\
        & GradientBoostingClassifier &  0.68939 &    0.02014 \\
        & K\_Neighbours &  0.41288 &    0.02143 \\
        & NN-12-layer\_wide\_with\_dropout &  0.99053 &    0.00421 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.99053 &    0.00421 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.98864 &    0.00461 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.96212 &    0.00831 \\
        & NN-2-layer-droput-input-layer\_lr01 &  1.00000 &    0.00000 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.99242 &    0.00377 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.97348 &    0.00699 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.99242 &    0.00377 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.98864 &    0.00461 \\
        & NN-4-layer\_thin\_dropout &  0.97159 &    0.00723 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.99242 &    0.00377 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.99432 &    0.00327 \\
        & NN-4-layer\_wide\_no\_dropout &  0.95265 &    0.00924 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.99053 &    0.00421 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.98674 &    0.00498 \\
        & NN-4-layer\_wide\_with\_dropout &  0.94886 &    0.00959 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.99242 &    0.00377 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.99053 &    0.00421 \\
        & PassiveAggressiveClassifier &  0.61174 &    0.02121 \\
        & RandomForestClassifier &  0.41098 &    0.02141 \\
        & SVC &  0.32008 &    0.02030 \\
plant\_texture & BaggingClassifier &  0.24053 &    0.01860 \\
        & BaselineClassifier &  0.98106 &    0.00593 \\
        & BernoulliNaiveBayes &  0.31250 &    0.02017 \\
        & GaussianNaiveBayes &  0.38258 &    0.02115 \\
        & GradientBoostingClassifier &  0.50947 &    0.02176 \\
        & K\_Neighbours &  0.19318 &    0.01718 \\
        & NN-12-layer\_wide\_with\_dropout &  0.99242 &    0.00377 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.98864 &    0.00461 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.99242 &    0.00377 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.85795 &    0.01519 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.96970 &    0.00746 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.99053 &    0.00421 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.97727 &    0.00649 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.98295 &    0.00563 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.99053 &    0.00421 \\
        & NN-4-layer\_thin\_dropout &  0.95833 &    0.00870 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.98485 &    0.00532 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.99432 &    0.00327 \\
        & NN-4-layer\_wide\_no\_dropout &  0.82197 &    0.01665 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.99242 &    0.00377 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.99432 &    0.00327 \\
        & NN-4-layer\_wide\_with\_dropout &  0.87500 &    0.01439 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.99242 &    0.00377 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.98674 &    0.00498 \\
        & PassiveAggressiveClassifier &  0.34848 &    0.02074 \\
        & RandomForestClassifier &  0.17992 &    0.01672 \\
        & SVC &  0.17992 &    0.01672 \\
post\_operative & BaggingClassifier &  0.36667 &    0.08798 \\
        & BaselineClassifier &  0.36667 &    0.08798 \\
        & BernoulliNaiveBayes &  0.30000 &    0.08367 \\
        & GaussianNaiveBayes &  0.26667 &    0.08074 \\
        & GradientBoostingClassifier &  0.43333 &    0.09047 \\
        & K\_Neighbours &  0.26667 &    0.08074 \\
        & NN-12-layer\_wide\_with\_dropout &  0.26667 &    0.08074 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.26667 &    0.08074 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.26667 &    0.08074 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.30000 &    0.08367 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.26667 &    0.08074 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.26667 &    0.08074 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.26667 &    0.08074 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.26667 &    0.08074 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.26667 &    0.08074 \\
        & NN-4-layer\_thin\_dropout &  0.26667 &    0.08074 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.26667 &    0.08074 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.26667 &    0.08074 \\
        & NN-4-layer\_wide\_no\_dropout &  0.26667 &    0.08074 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.26667 &    0.08074 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.26667 &    0.08074 \\
        & NN-4-layer\_wide\_with\_dropout &  0.26667 &    0.08074 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.26667 &    0.08074 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.26667 &    0.08074 \\
        & PassiveAggressiveClassifier &  0.30000 &    0.08367 \\
        & RandomForestClassifier &  0.33333 &    0.08607 \\
        & SVC &  0.26667 &    0.08074 \\
primary\_tumor & BaggingClassifier &  0.60550 &    0.04681 \\
        & BaselineClassifier &  0.86239 &    0.03300 \\
        & BernoulliNaiveBayes &  0.55046 &    0.04765 \\
        & GaussianNaiveBayes &  0.81651 &    0.03707 \\
        & GradientBoostingClassifier &  0.57798 &    0.04731 \\
        & K\_Neighbours &  0.53211 &    0.04779 \\
        & NN-12-layer\_wide\_with\_dropout &  0.77982 &    0.03969 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.77982 &    0.03969 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.77982 &    0.03969 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.70642 &    0.04362 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.77982 &    0.03969 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.77982 &    0.03969 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.77982 &    0.03969 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.77982 &    0.03969 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.77982 &    0.03969 \\
        & NN-4-layer\_thin\_dropout &  0.76147 &    0.04082 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.77982 &    0.03969 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.77982 &    0.03969 \\
        & NN-4-layer\_wide\_no\_dropout &  0.58716 &    0.04716 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.77982 &    0.03969 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.77982 &    0.03969 \\
        & NN-4-layer\_wide\_with\_dropout &  0.57798 &    0.04731 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.77982 &    0.03969 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.90826 &    0.02765 \\
        & PassiveAggressiveClassifier &  0.61468 &    0.04661 \\
        & RandomForestClassifier &  0.55046 &    0.04765 \\
        & SVC &  0.56881 &    0.04744 \\
ringnorm & BaggingClassifier &  0.04300 &    0.00410 \\
        & BaselineClassifier &  0.51679 &    0.01011 \\
        & BernoulliNaiveBayes &  0.25635 &    0.00884 \\
        & GaussianNaiveBayes &  0.01106 &    0.00212 \\
        & GradientBoostingClassifier &  0.03194 &    0.00356 \\
        & K\_Neighbours &  0.20229 &    0.00813 \\
        & NN-12-layer\_wide\_with\_dropout &  0.03849 &    0.00389 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.49304 &    0.01012 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.49304 &    0.01012 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.17813 &    0.00774 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.28215 &    0.00911 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.62490 &    0.00980 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.06839 &    0.00511 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.49304 &    0.01012 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.49304 &    0.01012 \\
        & NN-4-layer\_thin\_dropout &  0.08149 &    0.00554 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.49304 &    0.01012 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.49304 &    0.01012 \\
        & NN-4-layer\_wide\_no\_dropout &  0.03030 &    0.00347 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.50696 &    0.01012 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.48853 &    0.01012 \\
        & NN-4-layer\_wide\_with\_dropout &  0.05242 &    0.00451 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.49304 &    0.01012 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.50696 &    0.01012 \\
        & PassiveAggressiveClassifier &  0.24283 &    0.00868 \\
        & RandomForestClassifier &  0.03767 &    0.00385 \\
        & SVC &  0.01925 &    0.00278 \\
seeds & BaggingClassifier &  0.04286 &    0.02421 \\
        & BaselineClassifier &  0.68571 &    0.05549 \\
        & BernoulliNaiveBayes &  0.20000 &    0.04781 \\
        & GaussianNaiveBayes &  0.07143 &    0.03078 \\
        & GradientBoostingClassifier &  0.02857 &    0.01991 \\
        & K\_Neighbours &  0.08571 &    0.03346 \\
        & NN-12-layer\_wide\_with\_dropout &  0.61429 &    0.05818 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.72857 &    0.05315 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.65714 &    0.05673 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.37143 &    0.05775 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.38571 &    0.05818 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.64286 &    0.05727 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.22857 &    0.05019 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.72857 &    0.05315 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.72857 &    0.05315 \\
        & NN-4-layer\_thin\_dropout &  0.38571 &    0.05818 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.38571 &    0.05818 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.61429 &    0.05818 \\
        & NN-4-layer\_wide\_no\_dropout &  0.20000 &    0.04781 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.50000 &    0.05976 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.72857 &    0.05315 \\
        & NN-4-layer\_wide\_with\_dropout &  0.18571 &    0.04648 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.65714 &    0.05673 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.72857 &    0.05315 \\
        & PassiveAggressiveClassifier &  0.04286 &    0.02421 \\
        & RandomForestClassifier &  0.04286 &    0.02421 \\
        & SVC &  0.05714 &    0.02774 \\
soybean & BaggingClassifier &  0.07965 &    0.01801 \\
        & BaselineClassifier &  0.90265 &    0.01972 \\
        & BernoulliNaiveBayes &  0.35398 &    0.03181 \\
        & GaussianNaiveBayes &  0.20796 &    0.02700 \\
        & GradientBoostingClassifier &  0.09735 &    0.01972 \\
        & K\_Neighbours &  0.11947 &    0.02157 \\
        & NN-12-layer\_wide\_with\_dropout &  0.86283 &    0.02288 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.86726 &    0.02257 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.86283 &    0.02288 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.69912 &    0.03051 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.89823 &    0.02011 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.89823 &    0.02011 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.78761 &    0.02721 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.89823 &    0.02011 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.80531 &    0.02634 \\
        & NN-4-layer\_thin\_dropout &  0.84513 &    0.02407 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.86283 &    0.02288 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.89823 &    0.02011 \\
        & NN-4-layer\_wide\_no\_dropout &  0.74779 &    0.02889 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.89823 &    0.02011 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.89823 &    0.02011 \\
        & NN-4-layer\_wide\_with\_dropout &  0.71681 &    0.02997 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.86726 &    0.02257 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.86283 &    0.02288 \\
        & PassiveAggressiveClassifier &  0.09292 &    0.01931 \\
        & RandomForestClassifier &  0.07965 &    0.01801 \\
        & SVC &  0.06637 &    0.01656 \\
spambase & BaggingClassifier &  0.05464 &    0.00583 \\
        & BaselineClassifier &  0.48387 &    0.01282 \\
        & BernoulliNaiveBayes &  0.10336 &    0.00781 \\
        & GaussianNaiveBayes &  0.18894 &    0.01004 \\
        & GradientBoostingClassifier &  0.04213 &    0.00515 \\
        & K\_Neighbours &  0.07768 &    0.00687 \\
        & NN-12-layer\_wide\_with\_dropout &  0.40355 &    0.01259 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.40355 &    0.01259 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.40355 &    0.01259 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.07176 &    0.00662 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.40355 &    0.01259 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.40355 &    0.01259 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.07176 &    0.00662 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.40355 &    0.01259 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.40355 &    0.01259 \\
        & NN-4-layer\_thin\_dropout &  0.07242 &    0.00665 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.40355 &    0.01259 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.40355 &    0.01259 \\
        & NN-4-layer\_wide\_no\_dropout &  0.07242 &    0.00665 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.40355 &    0.01259 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.59645 &    0.01259 \\
        & NN-4-layer\_wide\_with\_dropout &  0.07900 &    0.00692 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.40355 &    0.01259 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.40355 &    0.01259 \\
        & PassiveAggressiveClassifier &  0.08097 &    0.00700 \\
        & RandomForestClassifier &  0.04411 &    0.00527 \\
        & SVC &  0.06649 &    0.00639 \\
spect & BaggingClassifier &  0.43182 &    0.05280 \\
        & BaselineClassifier &  0.51136 &    0.05329 \\
        & BernoulliNaiveBayes &  0.37500 &    0.05161 \\
        & GaussianNaiveBayes &  0.37500 &    0.05161 \\
        & GradientBoostingClassifier &  0.37500 &    0.05161 \\
        & K\_Neighbours &  0.38636 &    0.05191 \\
        & NN-12-layer\_wide\_with\_dropout &  0.38636 &    0.05191 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.38636 &    0.05191 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.38636 &    0.05191 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.39773 &    0.05217 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.38636 &    0.05191 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.38636 &    0.05191 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.28409 &    0.04807 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.38636 &    0.05191 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.38636 &    0.05191 \\
        & NN-4-layer\_thin\_dropout &  0.34091 &    0.05053 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.38636 &    0.05191 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.61364 &    0.05191 \\
        & NN-4-layer\_wide\_no\_dropout &  0.37500 &    0.05161 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.61364 &    0.05191 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.61364 &    0.05191 \\
        & NN-4-layer\_wide\_with\_dropout &  0.47727 &    0.05325 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.38636 &    0.05191 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.38636 &    0.05191 \\
        & PassiveAggressiveClassifier &  0.40909 &    0.05241 \\
        & RandomForestClassifier &  0.36364 &    0.05128 \\
        & SVC &  0.31818 &    0.04965 \\
spectf & BaggingClassifier &  0.13483 &    0.03620 \\
        & BaselineClassifier &  0.38202 &    0.05150 \\
        & BernoulliNaiveBayes &  0.28090 &    0.04764 \\
        & GaussianNaiveBayes &  0.21348 &    0.04344 \\
        & GradientBoostingClassifier &  0.15730 &    0.03859 \\
        & K\_Neighbours &  0.17978 &    0.04070 \\
        & NN-12-layer\_wide\_with\_dropout &  0.20225 &    0.04258 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.20225 &    0.04258 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.20225 &    0.04258 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.20225 &    0.04258 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.20225 &    0.04258 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.20225 &    0.04258 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.20225 &    0.04258 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.20225 &    0.04258 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.20225 &    0.04258 \\
        & NN-4-layer\_thin\_dropout &  0.20225 &    0.04258 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.20225 &    0.04258 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.20225 &    0.04258 \\
        & NN-4-layer\_wide\_no\_dropout &  0.20225 &    0.04258 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.20225 &    0.04258 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.20225 &    0.04258 \\
        & NN-4-layer\_wide\_with\_dropout &  0.20225 &    0.04258 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.20225 &    0.04258 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.20225 &    0.04258 \\
        & PassiveAggressiveClassifier &  0.21348 &    0.04344 \\
        & RandomForestClassifier &  0.13483 &    0.03620 \\
        & SVC &  0.12360 &    0.03489 \\
statlog\_australian\_credit & BaggingClassifier &  0.35088 &    0.03161 \\
        & BaselineClassifier &  0.45614 &    0.03299 \\
        & BernoulliNaiveBayes &  0.34649 &    0.03151 \\
        & GaussianNaiveBayes &  0.37281 &    0.03202 \\
        & GradientBoostingClassifier &  0.35088 &    0.03161 \\
        & K\_Neighbours &  0.31140 &    0.03067 \\
        & NN-12-layer\_wide\_with\_dropout &  0.31579 &    0.03078 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.31579 &    0.03078 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.31579 &    0.03078 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.31579 &    0.03078 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.35965 &    0.03178 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.31579 &    0.03078 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.31579 &    0.03078 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.31579 &    0.03078 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.31579 &    0.03078 \\
        & NN-4-layer\_thin\_dropout &  0.31579 &    0.03078 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.31579 &    0.03078 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.31579 &    0.03078 \\
        & NN-4-layer\_wide\_no\_dropout &  0.32895 &    0.03112 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.31579 &    0.03078 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.31579 &    0.03078 \\
        & NN-4-layer\_wide\_with\_dropout &  0.31579 &    0.03078 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.31579 &    0.03078 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.31579 &    0.03078 \\
        & PassiveAggressiveClassifier &  0.33333 &    0.03122 \\
        & RandomForestClassifier &  0.31140 &    0.03067 \\
        & SVC &  0.31579 &    0.03078 \\
statlog\_german\_credit & BaggingClassifier &  0.24848 &    0.02379 \\
        & BaselineClassifier &  0.40303 &    0.02700 \\
        & BernoulliNaiveBayes &  0.24545 &    0.02369 \\
        & GaussianNaiveBayes &  0.26364 &    0.02425 \\
        & GradientBoostingClassifier &  0.24545 &    0.02369 \\
        & K\_Neighbours &  0.25152 &    0.02388 \\
        & NN-12-layer\_wide\_with\_dropout &  0.27879 &    0.02468 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.27879 &    0.02468 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.27879 &    0.02468 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.25758 &    0.02407 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.28182 &    0.02477 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.27879 &    0.02468 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.26667 &    0.02434 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.27879 &    0.02468 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.27879 &    0.02468 \\
        & NN-4-layer\_thin\_dropout &  0.27879 &    0.02468 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.27879 &    0.02468 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.27879 &    0.02468 \\
        & NN-4-layer\_wide\_no\_dropout &  0.23636 &    0.02339 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.27879 &    0.02468 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.27879 &    0.02468 \\
        & NN-4-layer\_wide\_with\_dropout &  0.24848 &    0.02379 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.27879 &    0.02468 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.27879 &    0.02468 \\
        & PassiveAggressiveClassifier &  0.23030 &    0.02318 \\
        & RandomForestClassifier &  0.22424 &    0.02296 \\
        & SVC &  0.22424 &    0.02296 \\
statlog\_heart & BaggingClassifier &  0.23333 &    0.04458 \\
        & BaselineClassifier &  0.42222 &    0.05206 \\
        & BernoulliNaiveBayes &  0.20000 &    0.04216 \\
        & GaussianNaiveBayes &  0.20000 &    0.04216 \\
        & GradientBoostingClassifier &  0.25556 &    0.04598 \\
        & K\_Neighbours &  0.18889 &    0.04126 \\
        & NN-12-layer\_wide\_with\_dropout &  0.50000 &    0.05270 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.50000 &    0.05270 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.50000 &    0.05270 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.23333 &    0.04458 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.23333 &    0.04458 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.50000 &    0.05270 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.20000 &    0.04216 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.50000 &    0.05270 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.50000 &    0.05270 \\
        & NN-4-layer\_thin\_dropout &  0.24444 &    0.04530 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.25556 &    0.04598 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.50000 &    0.05270 \\
        & NN-4-layer\_wide\_no\_dropout &  0.17778 &    0.04030 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.50000 &    0.05270 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.50000 &    0.05270 \\
        & NN-4-layer\_wide\_with\_dropout &  0.18889 &    0.04126 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.50000 &    0.05270 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.50000 &    0.05270 \\
        & PassiveAggressiveClassifier &  0.18889 &    0.04126 \\
        & RandomForestClassifier &  0.20000 &    0.04216 \\
        & SVC &  0.22222 &    0.04382 \\
statlog\_image & BaggingClassifier &  0.02228 &    0.00534 \\
        & BaselineClassifier &  0.85452 &    0.01276 \\
        & BernoulliNaiveBayes &  0.25688 &    0.01582 \\
        & GaussianNaiveBayes &  0.21494 &    0.01487 \\
        & GradientBoostingClassifier &  0.02490 &    0.00564 \\
        & K\_Neighbours &  0.03539 &    0.00669 \\
        & NN-12-layer\_wide\_with\_dropout &  0.57929 &    0.01787 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.86370 &    0.01242 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.86894 &    0.01222 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.22543 &    0.01513 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.73919 &    0.01590 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.86894 &    0.01222 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.13630 &    0.01242 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.86370 &    0.01242 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.86894 &    0.01222 \\
        & NN-4-layer\_thin\_dropout &  0.20970 &    0.01474 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.84928 &    0.01295 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.84666 &    0.01304 \\
        & NN-4-layer\_wide\_no\_dropout &  0.12058 &    0.01179 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.84797 &    0.01300 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.86894 &    0.01222 \\
        & NN-4-layer\_wide\_with\_dropout &  0.11009 &    0.01133 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.86370 &    0.01242 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.84797 &    0.01300 \\
        & PassiveAggressiveClassifier &  0.07995 &    0.00982 \\
        & RandomForestClassifier &  0.01966 &    0.00503 \\
        & SVC &  0.05242 &    0.00807 \\
statlog\_landsat & BaggingClassifier &  0.10169 &    0.00656 \\
        & BaselineClassifier &  0.81874 &    0.00836 \\
        & BernoulliNaiveBayes &  0.31450 &    0.01007 \\
        & GaussianNaiveBayes &  0.21516 &    0.00892 \\
        & GradientBoostingClassifier &  0.10829 &    0.00674 \\
        & K\_Neighbours &  0.09887 &    0.00648 \\
        & NN-12-layer\_wide\_with\_dropout &  0.25471 &    0.00945 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.78249 &    0.00895 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.78249 &    0.00895 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.18267 &    0.00838 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.54802 &    0.01080 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.77260 &    0.00909 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.16808 &    0.00811 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.78814 &    0.00887 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.88889 &    0.00682 \\
        & NN-4-layer\_thin\_dropout &  0.16384 &    0.00803 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.75047 &    0.00939 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.75047 &    0.00939 \\
        & NN-4-layer\_wide\_no\_dropout &  0.25800 &    0.00949 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.78814 &    0.00887 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.75047 &    0.00939 \\
        & NN-4-layer\_wide\_with\_dropout &  0.18409 &    0.00841 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.78249 &    0.00895 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.78249 &    0.00895 \\
        & PassiveAggressiveClassifier &  0.18173 &    0.00837 \\
        & RandomForestClassifier &  0.09934 &    0.00649 \\
        & SVC &  0.10405 &    0.00662 \\
statlog\_shuttle & BaggingClassifier &  0.00005 &    0.00005 \\
        & BaselineClassifier &  0.35418 &    0.00346 \\
        & BernoulliNaiveBayes &  0.11223 &    0.00228 \\
        & GaussianNaiveBayes &  0.16217 &    0.00266 \\
        & GradientBoostingClassifier &  0.00005 &    0.00005 \\
        & K\_Neighbours &  0.00146 &    0.00028 \\
        & NN-12-layer\_wide\_with\_dropout &  0.21484 &    0.00297 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.21484 &    0.00297 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.21484 &    0.00297 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.33323 &    0.00341 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.21484 &    0.00297 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.21484 &    0.00297 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.34922 &    0.00345 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.21484 &    0.00297 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.21484 &    0.00297 \\
        & NN-4-layer\_thin\_dropout &  0.35648 &    0.00346 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.21484 &    0.00297 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.94227 &    0.00169 \\
        & NN-4-layer\_wide\_no\_dropout &  0.34943 &    0.00345 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.21484 &    0.00297 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.21484 &    0.00297 \\
        & NN-4-layer\_wide\_with\_dropout &  0.34775 &    0.00344 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.21484 &    0.00297 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.21484 &    0.00297 \\
        & PassiveAggressiveClassifier &  0.04838 &    0.00155 \\
        & RandomForestClassifier &  0.00016 &    0.00009 \\
        & SVC &  0.00146 &    0.00028 \\
statlog\_vehicle & BaggingClassifier &  0.26071 &    0.02624 \\
        & BaselineClassifier &  0.78571 &    0.02452 \\
        & BernoulliNaiveBayes &  0.57143 &    0.02957 \\
        & GaussianNaiveBayes &  0.52500 &    0.02984 \\
        & GradientBoostingClassifier &  0.29643 &    0.02729 \\
        & K\_Neighbours &  0.30000 &    0.02739 \\
        & NN-12-layer\_wide\_with\_dropout &  0.61429 &    0.02909 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.75357 &    0.02575 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.76429 &    0.02537 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.45357 &    0.02975 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.64286 &    0.02864 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.76429 &    0.02537 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.47857 &    0.02985 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.76429 &    0.02537 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.76429 &    0.02537 \\
        & NN-4-layer\_thin\_dropout &  0.43571 &    0.02963 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.76429 &    0.02537 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.76429 &    0.02537 \\
        & NN-4-layer\_wide\_no\_dropout &  0.27857 &    0.02679 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.76071 &    0.02550 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.76429 &    0.02537 \\
        & NN-4-layer\_wide\_with\_dropout &  0.32143 &    0.02791 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.76429 &    0.02537 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.75357 &    0.02575 \\
        & PassiveAggressiveClassifier &  0.20000 &    0.02390 \\
        & RandomForestClassifier &  0.26429 &    0.02635 \\
        & SVC &  0.17857 &    0.02289 \\
steel\_plates & BaggingClassifier &  0.23089 &    0.01664 \\
        & BaselineClassifier &  0.80499 &    0.01565 \\
        & BernoulliNaiveBayes &  0.39470 &    0.01931 \\
        & GaussianNaiveBayes &  0.46490 &    0.01970 \\
        & GradientBoostingClassifier &  0.23089 &    0.01664 \\
        & K\_Neighbours &  0.26677 &    0.01747 \\
        & NN-12-layer\_wide\_with\_dropout &  0.48674 &    0.01974 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.80031 &    0.01579 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.64587 &    0.01889 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.35725 &    0.01893 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.64587 &    0.01889 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.64587 &    0.01889 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.39158 &    0.01928 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.64587 &    0.01889 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.64587 &    0.01889 \\
        & NN-4-layer\_thin\_dropout &  0.45554 &    0.01967 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.64587 &    0.01889 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.64587 &    0.01889 \\
        & NN-4-layer\_wide\_no\_dropout &  0.31513 &    0.01835 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.64587 &    0.01889 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.64587 &    0.01889 \\
        & NN-4-layer\_wide\_with\_dropout &  0.29641 &    0.01804 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.78783 &    0.01615 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.64587 &    0.01889 \\
        & PassiveAggressiveClassifier &  0.33697 &    0.01867 \\
        & RandomForestClassifier &  0.23089 &    0.01664 \\
        & SVC &  0.25585 &    0.01723 \\
synthetic\_control & BaggingClassifier &  0.02525 &    0.01115 \\
        & BaselineClassifier &  0.81313 &    0.02770 \\
        & BernoulliNaiveBayes &  0.04545 &    0.01480 \\
        & GaussianNaiveBayes &  0.05556 &    0.01628 \\
        & GradientBoostingClassifier &  0.06061 &    0.01696 \\
        & K\_Neighbours &  0.03030 &    0.01218 \\
        & NN-12-layer\_wide\_with\_dropout &  0.65657 &    0.03375 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.84343 &    0.02583 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.85354 &    0.02513 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.37879 &    0.03447 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.85354 &    0.02513 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.84343 &    0.02583 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.37374 &    0.03438 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.85354 &    0.02513 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.82828 &    0.02680 \\
        & NN-4-layer\_thin\_dropout &  0.52525 &    0.03549 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.82828 &    0.02680 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.82828 &    0.02680 \\
        & NN-4-layer\_wide\_no\_dropout &  0.24747 &    0.03067 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.82323 &    0.02711 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.82828 &    0.02680 \\
        & NN-4-layer\_wide\_with\_dropout &  0.18687 &    0.02770 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.82828 &    0.02680 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.84343 &    0.02583 \\
        & PassiveAggressiveClassifier &  0.14646 &    0.02513 \\
        & RandomForestClassifier &  0.00505 &    0.00504 \\
        & SVC &  0.01010 &    0.00711 \\
teaching & BaggingClassifier &  0.28000 &    0.06350 \\
        & BaselineClassifier &  0.66000 &    0.06699 \\
        & BernoulliNaiveBayes &  0.46000 &    0.07048 \\
        & GaussianNaiveBayes &  0.52000 &    0.07065 \\
        & GradientBoostingClassifier &  0.32000 &    0.06597 \\
        & K\_Neighbours &  0.38000 &    0.06864 \\
        & NN-12-layer\_wide\_with\_dropout &  0.64000 &    0.06788 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.70000 &    0.06481 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.66000 &    0.06699 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.64000 &    0.06788 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.66000 &    0.06699 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.66000 &    0.06699 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.62000 &    0.06864 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.70000 &    0.06481 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.70000 &    0.06481 \\
        & NN-4-layer\_thin\_dropout &  0.52000 &    0.07065 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.64000 &    0.06788 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.70000 &    0.06481 \\
        & NN-4-layer\_wide\_no\_dropout &  0.44000 &    0.07020 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.70000 &    0.06481 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.70000 &    0.06481 \\
        & NN-4-layer\_wide\_with\_dropout &  0.62000 &    0.06864 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.64000 &    0.06788 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.70000 &    0.06481 \\
        & PassiveAggressiveClassifier &  0.44000 &    0.07020 \\
        & RandomForestClassifier &  0.36000 &    0.06788 \\
        & SVC &  0.42000 &    0.06980 \\
thyroid & BaggingClassifier &  0.00463 &    0.00139 \\
        & BaselineClassifier &  0.14604 &    0.00724 \\
        & BernoulliNaiveBayes &  0.06019 &    0.00488 \\
        & GaussianNaiveBayes &  0.76515 &    0.00870 \\
        & GradientBoostingClassifier &  0.00337 &    0.00119 \\
        & K\_Neighbours &  0.05261 &    0.00458 \\
        & NN-12-layer\_wide\_with\_dropout &  0.07828 &    0.00551 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.07828 &    0.00551 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.97769 &    0.00303 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.06524 &    0.00507 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.07828 &    0.00551 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.07828 &    0.00551 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.07828 &    0.00551 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.07828 &    0.00551 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.07828 &    0.00551 \\
        & NN-4-layer\_thin\_dropout &  0.06397 &    0.00502 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.07828 &    0.00551 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.07828 &    0.00551 \\
        & NN-4-layer\_wide\_no\_dropout &  0.07828 &    0.00551 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.07828 &    0.00551 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.07828 &    0.00551 \\
        & NN-4-layer\_wide\_with\_dropout &  0.07828 &    0.00551 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.07828 &    0.00551 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.07828 &    0.00551 \\
        & PassiveAggressiveClassifier &  0.05598 &    0.00472 \\
        & RandomForestClassifier &  0.00463 &    0.00139 \\
        & SVC &  0.03662 &    0.00385 \\
tic\_tac\_toe & BaggingClassifier &  0.02524 &    0.00881 \\
        & BaselineClassifier &  0.45110 &    0.02795 \\
        & BernoulliNaiveBayes &  0.24290 &    0.02409 \\
        & GaussianNaiveBayes &  0.27445 &    0.02506 \\
        & GradientBoostingClassifier &  0.05363 &    0.01265 \\
        & K\_Neighbours &  0.00000 &    0.00000 \\
        & NN-12-layer\_wide\_with\_dropout &  0.12934 &    0.01885 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.35962 &    0.02695 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.35962 &    0.02695 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.36593 &    0.02705 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.35962 &    0.02695 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.36278 &    0.02700 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.28076 &    0.02524 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.35962 &    0.02695 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.35962 &    0.02695 \\
        & NN-4-layer\_thin\_dropout &  0.30284 &    0.02581 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.35962 &    0.02695 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.35962 &    0.02695 \\
        & NN-4-layer\_wide\_no\_dropout &  0.17350 &    0.02127 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.35962 &    0.02695 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.35962 &    0.02695 \\
        & NN-4-layer\_wide\_with\_dropout &  0.19558 &    0.02228 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.35962 &    0.02695 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.35962 &    0.02695 \\
        & PassiveAggressiveClassifier &  0.02524 &    0.00881 \\
        & RandomForestClassifier &  0.03155 &    0.00982 \\
        & SVC &  0.02524 &    0.00881 \\
titanic & BaggingClassifier &  0.24072 &    0.01586 \\
        & BaselineClassifier &  0.41541 &    0.01828 \\
        & BernoulliNaiveBayes &  0.24347 &    0.01592 \\
        & GaussianNaiveBayes &  0.25585 &    0.01618 \\
        & GradientBoostingClassifier &  0.24072 &    0.01586 \\
        & K\_Neighbours &  0.24072 &    0.01586 \\
        & NN-12-layer\_wide\_with\_dropout &  0.25860 &    0.01624 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.65199 &    0.01767 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.34801 &    0.01767 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.25860 &    0.01624 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.46905 &    0.01851 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.37552 &    0.01796 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.25585 &    0.01618 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.34801 &    0.01767 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.34801 &    0.01767 \\
        & NN-4-layer\_thin\_dropout &  0.25034 &    0.01607 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.34801 &    0.01767 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.34801 &    0.01767 \\
        & NN-4-layer\_wide\_no\_dropout &  0.28061 &    0.01666 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.34801 &    0.01767 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.34801 &    0.01767 \\
        & NN-4-layer\_wide\_with\_dropout &  0.26823 &    0.01643 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.65199 &    0.01767 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.65199 &    0.01767 \\
        & PassiveAggressiveClassifier &  0.25172 &    0.01610 \\
        & RandomForestClassifier &  0.24072 &    0.01586 \\
        & SVC &  0.24072 &    0.01586 \\
vertebral\_column\_2clases & BaggingClassifier &  0.15534 &    0.03569 \\
        & BaselineClassifier &  0.38835 &    0.04802 \\
        & BernoulliNaiveBayes &  0.23301 &    0.04165 \\
        & GaussianNaiveBayes &  0.16505 &    0.03658 \\
        & GradientBoostingClassifier &  0.20388 &    0.03970 \\
        & K\_Neighbours &  0.21359 &    0.04038 \\
        & NN-12-layer\_wide\_with\_dropout &  0.31068 &    0.04560 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.31068 &    0.04560 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.31068 &    0.04560 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.31068 &    0.04560 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.31068 &    0.04560 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.31068 &    0.04560 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.21359 &    0.04038 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.31068 &    0.04560 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.31068 &    0.04560 \\
        & NN-4-layer\_thin\_dropout &  0.20388 &    0.03970 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.31068 &    0.04560 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.31068 &    0.04560 \\
        & NN-4-layer\_wide\_no\_dropout &  0.14563 &    0.03476 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.31068 &    0.04560 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.31068 &    0.04560 \\
        & NN-4-layer\_wide\_with\_dropout &  0.19417 &    0.03898 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.31068 &    0.04560 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.31068 &    0.04560 \\
        & PassiveAggressiveClassifier &  0.10680 &    0.03043 \\
        & RandomForestClassifier &  0.11650 &    0.03161 \\
        & SVC &  0.09709 &    0.02917 \\
vertebral\_column\_3clases & BaggingClassifier &  0.15534 &    0.03569 \\
        & BaselineClassifier &  0.61165 &    0.04802 \\
        & BernoulliNaiveBayes &  0.19417 &    0.03898 \\
        & GaussianNaiveBayes &  0.17476 &    0.03742 \\
        & GradientBoostingClassifier &  0.21359 &    0.04038 \\
        & K\_Neighbours &  0.20388 &    0.03970 \\
        & NN-12-layer\_wide\_with\_dropout &  0.48544 &    0.04925 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.48544 &    0.04925 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.48544 &    0.04925 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.28155 &    0.04432 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.30097 &    0.04520 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.30097 &    0.04520 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.31068 &    0.04560 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.48544 &    0.04925 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.48544 &    0.04925 \\
        & NN-4-layer\_thin\_dropout &  0.22330 &    0.04103 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.48544 &    0.04925 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.48544 &    0.04925 \\
        & NN-4-layer\_wide\_no\_dropout &  0.21359 &    0.04038 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.48544 &    0.04925 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.48544 &    0.04925 \\
        & NN-4-layer\_wide\_with\_dropout &  0.17476 &    0.03742 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.48544 &    0.04925 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.48544 &    0.04925 \\
        & PassiveAggressiveClassifier &  0.13592 &    0.03377 \\
        & RandomForestClassifier &  0.13592 &    0.03377 \\
        & SVC &  0.11650 &    0.03161 \\
wall\_following & BaggingClassifier &  0.00611 &    0.00184 \\
        & BaselineClassifier &  0.65630 &    0.01119 \\
        & BernoulliNaiveBayes &  0.38590 &    0.01147 \\
        & GaussianNaiveBayes &  0.46807 &    0.01176 \\
        & GradientBoostingClassifier &  0.00500 &    0.00166 \\
        & K\_Neighbours &  0.13215 &    0.00798 \\
        & NN-12-layer\_wide\_with\_dropout &  0.29928 &    0.01079 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.61188 &    0.01148 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.59245 &    0.01158 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.34203 &    0.01118 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.61188 &    0.01148 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.57746 &    0.01164 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.23154 &    0.00994 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.61188 &    0.01148 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.59245 &    0.01158 \\
        & NN-4-layer\_thin\_dropout &  0.24431 &    0.01012 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.61188 &    0.01148 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.61188 &    0.01148 \\
        & NN-4-layer\_wide\_no\_dropout &  0.19100 &    0.00926 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.61188 &    0.01148 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.61188 &    0.01148 \\
        & NN-4-layer\_wide\_with\_dropout &  0.19267 &    0.00929 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.61188 &    0.01148 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.59245 &    0.01158 \\
        & PassiveAggressiveClassifier &  0.30316 &    0.01083 \\
        & RandomForestClassifier &  0.00278 &    0.00124 \\
        & SVC &  0.18490 &    0.00915 \\
waveform & BaggingClassifier &  0.15818 &    0.00898 \\
        & BaselineClassifier &  0.65576 &    0.01170 \\
        & BernoulliNaiveBayes &  0.19455 &    0.00975 \\
        & GaussianNaiveBayes &  0.17152 &    0.00928 \\
        & GradientBoostingClassifier &  0.16182 &    0.00907 \\
        & K\_Neighbours &  0.14182 &    0.00859 \\
        & NN-12-layer\_wide\_with\_dropout &  0.22364 &    0.01026 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.67758 &    0.01151 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.66606 &    0.01161 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.14848 &    0.00875 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.50727 &    0.01231 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.67758 &    0.01151 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.16727 &    0.00919 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.65636 &    0.01169 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.66606 &    0.01161 \\
        & NN-4-layer\_thin\_dropout &  0.15879 &    0.00900 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.65636 &    0.01169 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.67758 &    0.01151 \\
        & NN-4-layer\_wide\_no\_dropout &  0.17576 &    0.00937 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.66606 &    0.01161 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.67758 &    0.01151 \\
        & NN-4-layer\_wide\_with\_dropout &  0.19818 &    0.00981 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.65636 &    0.01169 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.65636 &    0.01169 \\
        & PassiveAggressiveClassifier &  0.16000 &    0.00903 \\
        & RandomForestClassifier &  0.14606 &    0.00869 \\
        & SVC &  0.12727 &    0.00820 \\
waveform\_noise & BaggingClassifier &  0.17212 &    0.00929 \\
        & BaselineClassifier &  0.67879 &    0.01150 \\
        & BernoulliNaiveBayes &  0.21091 &    0.01004 \\
        & GaussianNaiveBayes &  0.18121 &    0.00948 \\
        & GradientBoostingClassifier &  0.16909 &    0.00923 \\
        & K\_Neighbours &  0.17333 &    0.00932 \\
        & NN-12-layer\_wide\_with\_dropout &  0.45697 &    0.01226 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.67818 &    0.01150 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.65879 &    0.01167 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.16970 &    0.00924 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.38242 &    0.01196 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.58242 &    0.01214 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.15636 &    0.00894 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.67818 &    0.01150 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.67818 &    0.01150 \\
        & NN-4-layer\_thin\_dropout &  0.16606 &    0.00916 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.67818 &    0.01150 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.65879 &    0.01167 \\
        & NN-4-layer\_wide\_no\_dropout &  0.20909 &    0.01001 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.65879 &    0.01167 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.67818 &    0.01150 \\
        & NN-4-layer\_wide\_with\_dropout &  0.22848 &    0.01034 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.67818 &    0.01150 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.67818 &    0.01150 \\
        & PassiveAggressiveClassifier &  0.16485 &    0.00913 \\
        & RandomForestClassifier &  0.14667 &    0.00871 \\
        & SVC &  0.14000 &    0.00854 \\
wine & BaggingClassifier &  0.03390 &    0.02356 \\
        & BaselineClassifier &  0.66102 &    0.06163 \\
        & BernoulliNaiveBayes &  0.06780 &    0.03273 \\
        & GaussianNaiveBayes &  0.03390 &    0.02356 \\
        & GradientBoostingClassifier &  0.03390 &    0.02356 \\
        & K\_Neighbours &  0.03390 &    0.02356 \\
        & NN-12-layer\_wide\_with\_dropout &  0.59322 &    0.06395 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.62712 &    0.06296 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.62712 &    0.06296 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.06780 &    0.03273 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.05085 &    0.02860 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.23729 &    0.05539 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.01695 &    0.01680 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.62712 &    0.06296 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.62712 &    0.06296 \\
        & NN-4-layer\_thin\_dropout &  0.05085 &    0.02860 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.76271 &    0.05539 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.77966 &    0.05396 \\
        & NN-4-layer\_wide\_no\_dropout &  0.06780 &    0.03273 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.62712 &    0.06296 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.62712 &    0.06296 \\
        & NN-4-layer\_wide\_with\_dropout &  0.03390 &    0.02356 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.62712 &    0.06296 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.62712 &    0.06296 \\
        & PassiveAggressiveClassifier &  0.01695 &    0.01680 \\
        & RandomForestClassifier &  0.01695 &    0.01680 \\
        & SVC &  0.05085 &    0.02860 \\
wine\_quality\_red & BaggingClassifier &  0.32386 &    0.02036 \\
        & BaselineClassifier &  0.63826 &    0.02091 \\
        & BernoulliNaiveBayes &  0.44697 &    0.02164 \\
        & GaussianNaiveBayes &  0.44318 &    0.02162 \\
        & GradientBoostingClassifier &  0.38068 &    0.02113 \\
        & K\_Neighbours &  0.33712 &    0.02057 \\
        & NN-12-layer\_wide\_with\_dropout &  0.41477 &    0.02144 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.57386 &    0.02152 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.57386 &    0.02152 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.43561 &    0.02158 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.62879 &    0.02103 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.60227 &    0.02130 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.41288 &    0.02143 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.57386 &    0.02152 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.60227 &    0.02130 \\
        & NN-4-layer\_thin\_dropout &  0.44508 &    0.02163 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.55492 &    0.02163 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.57386 &    0.02152 \\
        & NN-4-layer\_wide\_no\_dropout &  0.40909 &    0.02140 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.57386 &    0.02152 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.60227 &    0.02130 \\
        & NN-4-layer\_wide\_with\_dropout &  0.43561 &    0.02158 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.57386 &    0.02152 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.60227 &    0.02130 \\
        & PassiveAggressiveClassifier &  0.46591 &    0.02171 \\
        & RandomForestClassifier &  0.31061 &    0.02014 \\
        & SVC &  0.36553 &    0.02096 \\
wine\_quality\_white & BaggingClassifier &  0.34447 &    0.01182 \\
        & BaselineClassifier &  0.65368 &    0.01183 \\
        & BernoulliNaiveBayes &  0.53618 &    0.01240 \\
        & GaussianNaiveBayes &  0.54298 &    0.01239 \\
        & GradientBoostingClassifier &  0.34694 &    0.01184 \\
        & K\_Neighbours &  0.33457 &    0.01173 \\
        & NN-12-layer\_wide\_with\_dropout &  0.55226 &    0.01237 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.56277 &    0.01234 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.56277 &    0.01234 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.51082 &    0.01243 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.56277 &    0.01234 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.56277 &    0.01234 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.49722 &    0.01243 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.56277 &    0.01234 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.56277 &    0.01234 \\
        & NN-4-layer\_thin\_dropout &  0.46753 &    0.01241 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.56277 &    0.01234 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.56277 &    0.01234 \\
        & NN-4-layer\_wide\_no\_dropout &  0.49845 &    0.01243 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.56277 &    0.01234 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.56277 &    0.01234 \\
        & NN-4-layer\_wide\_with\_dropout &  0.49103 &    0.01243 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.56277 &    0.01234 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.69759 &    0.01142 \\
        & PassiveAggressiveClassifier &  0.50959 &    0.01243 \\
        & RandomForestClassifier &  0.33952 &    0.01178 \\
        & SVC &  0.35498 &    0.01190 \\
yeast & BaggingClassifier &  0.42449 &    0.02233 \\
        & BaselineClassifier &  0.75918 &    0.01932 \\
        & BernoulliNaiveBayes &  0.52449 &    0.02256 \\
        & GaussianNaiveBayes &  0.85918 &    0.01571 \\
        & GradientBoostingClassifier &  0.44490 &    0.02245 \\
        & K\_Neighbours &  0.44286 &    0.02244 \\
        & NN-12-layer\_wide\_with\_dropout &  0.71224 &    0.02045 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.70204 &    0.02066 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.71224 &    0.02045 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.50408 &    0.02259 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.72245 &    0.02023 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.64286 &    0.02165 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.50408 &    0.02259 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.71224 &    0.02045 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.70204 &    0.02066 \\
        & NN-4-layer\_thin\_dropout &  0.50000 &    0.02259 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.70204 &    0.02066 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.70204 &    0.02066 \\
        & NN-4-layer\_wide\_no\_dropout &  0.50408 &    0.02259 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.71224 &    0.02045 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.71224 &    0.02045 \\
        & NN-4-layer\_wide\_with\_dropout &  0.48163 &    0.02257 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.70204 &    0.02066 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.70204 &    0.02066 \\
        & PassiveAggressiveClassifier &  0.47347 &    0.02256 \\
        & RandomForestClassifier &  0.40816 &    0.02220 \\
        & SVC &  0.44286 &    0.02244 \\
zoo & BaggingClassifier &  0.02941 &    0.02898 \\
        & BaselineClassifier &  0.85294 &    0.06074 \\
        & BernoulliNaiveBayes &  0.02941 &    0.02898 \\
        & GaussianNaiveBayes &  0.02941 &    0.02898 \\
        & GradientBoostingClassifier &  0.08824 &    0.04864 \\
        & K\_Neighbours &  0.02941 &    0.02898 \\
        & NN-12-layer\_wide\_with\_dropout &  0.88235 &    0.05526 \\
        & NN-12-layer\_wide\_with\_dropout\_lr01 &  0.50000 &    0.08575 \\
        & NN-12-layer\_wide\_with\_dropout\_lr1 &  0.85294 &    0.06074 \\
        & NN-2-layer-droput-input-layer\_lr001 &  0.23529 &    0.07275 \\
        & NN-2-layer-droput-input-layer\_lr01 &  0.44118 &    0.08515 \\
        & NN-2-layer-droput-input-layer\_lr1 &  0.50000 &    0.08575 \\
        & NN-4-layer-droput-each-layer\_lr0001 &  0.23529 &    0.07275 \\
        & NN-4-layer-droput-each-layer\_lr01 &  0.50000 &    0.08575 \\
        & NN-4-layer-droput-each-layer\_lr1 &  0.85294 &    0.06074 \\
        & NN-4-layer\_thin\_dropout &  0.17647 &    0.06538 \\
        & NN-4-layer\_thin\_dropout\_lr01 &  0.91176 &    0.04864 \\
        & NN-4-layer\_thin\_dropout\_lr1 &  0.88235 &    0.05526 \\
        & NN-4-layer\_wide\_no\_dropout &  0.11765 &    0.05526 \\
        & NN-4-layer\_wide\_no\_dropout\_lr01 &  0.50000 &    0.08575 \\
        & NN-4-layer\_wide\_no\_dropout\_lr1 &  0.50000 &    0.08575 \\
        & NN-4-layer\_wide\_with\_dropout &  0.14706 &    0.06074 \\
        & NN-4-layer\_wide\_with\_dropout\_lr01 &  0.50000 &    0.08575 \\
        & NN-4-layer\_wide\_with\_dropout\_lr1 &  0.50000 &    0.08575 \\
        & PassiveAggressiveClassifier &  0.02941 &    0.02898 \\
        & RandomForestClassifier &  0.05882 &    0.04035 \\
        & SVC &  0.02941 &    0.02898 \\
\end{longtable}


==> tables/nemeniy_test.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} &  BaggingClassifier &  BaselineClassifier &  BernoulliNaiveBayes &  GaussianNaiveBayes &  GradientBoostingClassifier &  K\_Neighbours &  NN-12-layer\_wide\_with\_dropout &  NN-12-layer\_wide\_with\_dropout\_lr01 &  NN-12-layer\_wide\_with\_dropout\_lr1 &  NN-2-layer-droput-input-layer\_lr001 &  NN-2-layer-droput-input-layer\_lr01 &  NN-2-layer-droput-input-layer\_lr1 &  NN-4-layer-droput-each-layer\_lr0001 &  NN-4-layer-droput-each-layer\_lr01 &  NN-4-layer-droput-each-layer\_lr1 &  NN-4-layer\_thin\_dropout &  NN-4-layer\_thin\_dropout\_lr01 &  NN-4-layer\_thin\_dropout\_lr1 &  NN-4-layer\_wide\_no\_dropout &  NN-4-layer\_wide\_no\_dropout\_lr01 &  NN-4-layer\_wide\_no\_dropout\_lr1 &  NN-4-layer\_wide\_with\_dropout &  NN-4-layer\_wide\_with\_dropout\_lr01 &  NN-4-layer\_wide\_with\_dropout\_lr1 &  PassiveAggressiveClassifier &  RandomForestClassifier &    SVC \\
\midrule
BaggingClassifier                   &             -1.000 &               0.000 &                0.938 &               0.597 &                       1.000 &         1.000 &                          0.000 &                               0.000 &                              0.000 &                                0.338 &                               0.000 &                              0.000 &                                0.574 &                              0.000 &                             0.000 &                    0.308 &                         0.000 &                        0.000 &                       0.946 &                            0.000 &                           0.000 &                         0.942 &                              0.000 &                             0.000 &                        1.000 &                   1.000 &  1.000 \\
BaselineClassifier                  &              0.000 &              -1.000 &                0.000 &               0.000 &                       0.000 &         0.000 &                          0.986 &                               1.000 &                              1.000 &                                0.002 &                               0.969 &                              1.000 &                                0.000 &                              1.000 &                             1.000 &                    0.002 &                         1.000 &                        1.000 &                       0.000 &                            1.000 &                           1.000 &                         0.000 &                              1.000 &                             1.000 &                        0.000 &                   0.000 &  0.000 \\
BernoulliNaiveBayes                 &              0.938 &               0.000 &               -1.000 &               1.000 &                       1.000 &         0.988 &                          0.509 &                               0.010 &                              0.002 &                                1.000 &                               0.624 &                              0.149 &                                1.000 &                              0.016 &                             0.025 &                    1.000 &                         0.048 &                        0.003 &                       1.000 &                            0.032 &                           0.024 &                         1.000 &                              0.008 &                             0.015 &                        1.000 &                   0.871 &  0.977 \\
GaussianNaiveBayes                  &              0.597 &               0.000 &                1.000 &              -1.000 &                       0.973 &         0.822 &                          0.903 &                               0.121 &                              0.036 &                                1.000 &                               0.947 &                              0.567 &                                1.000 &                              0.163 &                             0.212 &                    1.000 &                         0.314 &                        0.054 &                       1.000 &                            0.245 &                           0.209 &                         1.000 &                              0.100 &                             0.158 &                        1.000 &                   0.447 &  0.749 \\
GradientBoostingClassifier          &              1.000 &               0.000 &                1.000 &               0.973 &                      -1.000 &         1.000 &                          0.000 &                               0.000 &                              0.000 &                                0.885 &                               0.000 &                              0.000 &                                0.969 &                              0.000 &                             0.000 &                    0.867 &                         0.000 &                        0.000 &                       1.000 &                            0.000 &                           0.000 &                         1.000 &                              0.000 &                             0.000 &                        1.000 &                   1.000 &  1.000 \\
K\_Neighbours                        &              1.000 &               0.000 &                0.988 &               0.822 &                       1.000 &        -1.000 &                          0.000 &                               0.000 &                              0.000 &                                0.594 &                               0.000 &                              0.000 &                                0.806 &                              0.000 &                             0.000 &                    0.561 &                         0.000 &                        0.000 &                       0.990 &                            0.000 &                           0.000 &                         0.990 &                              0.000 &                             0.000 &                        1.000 &                   1.000 &  1.000 \\
NN-12-layer\_wide\_with\_dropout       &              0.000 &               0.986 &                0.509 &               0.903 &                       0.000 &         0.000 &                         -1.000 &                               1.000 &                              1.000 &                                0.979 &                               1.000 &                              1.000 &                                0.914 &                              1.000 &                             1.000 &                    0.983 &                         1.000 &                        1.000 &                       0.486 &                            1.000 &                           1.000 &                         0.496 &                              1.000 &                             1.000 &                        0.006 &                   0.000 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &              0.000 &               1.000 &                0.010 &               0.121 &                       0.000 &         0.000 &                          1.000 &                              -1.000 &                              1.000 &                                0.299 &                               1.000 &                              1.000 &                                0.133 &                              1.000 &                             1.000 &                    0.329 &                         1.000 &                        1.000 &                       0.009 &                            1.000 &                           1.000 &                         0.009 &                              1.000 &                             1.000 &                        0.000 &                   0.000 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &              0.000 &               1.000 &                0.002 &               0.036 &                       0.000 &         0.000 &                          1.000 &                               1.000 &                             -1.000 &                                0.122 &                               1.000 &                              1.000 &                                0.041 &                              1.000 &                             1.000 &                    0.139 &                         1.000 &                        1.000 &                       0.001 &                            1.000 &                           1.000 &                         0.002 &                              1.000 &                             1.000 &                        0.000 &                   0.000 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &              0.338 &               0.002 &                1.000 &               1.000 &                       0.885 &         0.594 &                          0.979 &                               0.299 &                              0.122 &                               -1.000 &                               0.991 &                              0.803 &                                1.000 &                              0.369 &                             0.441 &                    1.000 &                         0.570 &                        0.164 &                       1.000 &                            0.487 &                           0.437 &                         1.000 &                              0.260 &                             0.361 &                        0.997 &                   0.216 &  0.498 \\
NN-2-layer-droput-input-layer\_lr01  &              0.000 &               0.969 &                0.624 &               0.947 &                       0.000 &         0.000 &                          1.000 &                               1.000 &                              1.000 &                                0.991 &                              -1.000 &                              1.000 &                                0.953 &                              1.000 &                             1.000 &                    0.993 &                         1.000 &                        1.000 &                       0.601 &                            1.000 &                           1.000 &                         0.611 &                              1.000 &                             1.000 &                        0.011 &                   0.000 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &              0.000 &               1.000 &                0.149 &               0.567 &                       0.000 &         0.000 &                          1.000 &                               1.000 &                              1.000 &                                0.803 &                               1.000 &                             -1.000 &                                0.590 &                              1.000 &                             1.000 &                    0.827 &                         1.000 &                        1.000 &                       0.136 &                            1.000 &                           1.000 &                         0.141 &                              1.000 &                             1.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &              0.574 &               0.000 &                1.000 &               1.000 &                       0.969 &         0.806 &                          0.914 &                               0.133 &                              0.041 &                                1.000 &                               0.953 &                              0.590 &                               -1.000 &                              0.177 &                             0.229 &                    1.000 &                         0.335 &                        0.060 &                       1.000 &                            0.264 &                           0.225 &                         1.000 &                              0.110 &                             0.172 &                        1.000 &                   0.424 &  0.730 \\
NN-4-layer-droput-each-layer\_lr01   &              0.000 &               1.000 &                0.016 &               0.163 &                       0.000 &         0.000 &                          1.000 &                               1.000 &                              1.000 &                                0.369 &                               1.000 &                              1.000 &                                0.177 &                             -1.000 &                             1.000 &                    0.401 &                         1.000 &                        1.000 &                       0.014 &                            1.000 &                           1.000 &                         0.015 &                              1.000 &                             1.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &              0.000 &               1.000 &                0.025 &               0.212 &                       0.000 &         0.000 &                          1.000 &                               1.000 &                              1.000 &                                0.441 &                               1.000 &                              1.000 &                                0.229 &                              1.000 &                            -1.000 &                    0.475 &                         1.000 &                        1.000 &                       0.022 &                            1.000 &                           1.000 &                         0.023 &                              1.000 &                             1.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_thin\_dropout             &              0.308 &               0.002 &                1.000 &               1.000 &                       0.867 &         0.561 &                          0.983 &                               0.329 &                              0.139 &                                1.000 &                               0.993 &                              0.827 &                                1.000 &                              0.401 &                             0.475 &                   -1.000 &                         0.604 &                        0.185 &                       1.000 &                            0.521 &                           0.470 &                         1.000 &                              0.287 &                             0.392 &                        0.996 &                   0.193 &  0.464 \\
NN-4-layer\_thin\_dropout\_lr01        &              0.000 &               1.000 &                0.048 &               0.314 &                       0.000 &         0.000 &                          1.000 &                               1.000 &                              1.000 &                                0.570 &                               1.000 &                              1.000 &                                0.335 &                              1.000 &                             1.000 &                    0.604 &                        -1.000 &                        1.000 &                       0.043 &                            1.000 &                           1.000 &                         0.045 &                              1.000 &                             1.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &              0.000 &               1.000 &                0.003 &               0.054 &                       0.000 &         0.000 &                          1.000 &                               1.000 &                              1.000 &                                0.164 &                               1.000 &                              1.000 &                                0.060 &                              1.000 &                             1.000 &                    0.185 &                         1.000 &                       -1.000 &                       0.003 &                            1.000 &                           1.000 &                         0.003 &                              1.000 &                             1.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &              0.946 &               0.000 &                1.000 &               1.000 &                       1.000 &         0.990 &                          0.486 &                               0.009 &                              0.001 &                                1.000 &                               0.601 &                              0.136 &                                1.000 &                              0.014 &                             0.022 &                    1.000 &                         0.043 &                        0.003 &                      -1.000 &                            0.028 &                           0.021 &                         1.000 &                              0.007 &                             0.013 &                        1.000 &                   0.884 &  0.981 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &              0.000 &               1.000 &                0.032 &               0.245 &                       0.000 &         0.000 &                          1.000 &                               1.000 &                              1.000 &                                0.487 &                               1.000 &                              1.000 &                                0.264 &                              1.000 &                             1.000 &                    0.521 &                         1.000 &                        1.000 &                       0.028 &                           -1.000 &                           1.000 &                         0.029 &                              1.000 &                             1.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &              0.000 &               1.000 &                0.024 &               0.209 &                       0.000 &         0.000 &                          1.000 &                               1.000 &                              1.000 &                                0.437 &                               1.000 &                              1.000 &                                0.225 &                              1.000 &                             1.000 &                    0.470 &                         1.000 &                        1.000 &                       0.021 &                            1.000 &                          -1.000 &                         0.022 &                              1.000 &                             1.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &              0.942 &               0.000 &                1.000 &               1.000 &                       1.000 &         0.990 &                          0.496 &                               0.009 &                              0.002 &                                1.000 &                               0.611 &                              0.141 &                                1.000 &                              0.015 &                             0.023 &                    1.000 &                         0.045 &                        0.003 &                       1.000 &                            0.029 &                           0.022 &                        -1.000 &                              0.007 &                             0.014 &                        1.000 &                   0.878 &  0.979 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &              0.000 &               1.000 &                0.008 &               0.100 &                       0.000 &         0.000 &                          1.000 &                               1.000 &                              1.000 &                                0.260 &                               1.000 &                              1.000 &                                0.110 &                              1.000 &                             1.000 &                    0.287 &                         1.000 &                        1.000 &                       0.007 &                            1.000 &                           1.000 &                         0.007 &                             -1.000 &                             1.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &              0.000 &               1.000 &                0.015 &               0.158 &                       0.000 &         0.000 &                          1.000 &                               1.000 &                              1.000 &                                0.361 &                               1.000 &                              1.000 &                                0.172 &                              1.000 &                             1.000 &                    0.392 &                         1.000 &                        1.000 &                       0.013 &                            1.000 &                           1.000 &                         0.014 &                              1.000 &                            -1.000 &                        0.000 &                   0.000 &  0.000 \\
PassiveAggressiveClassifier         &              1.000 &               0.000 &                1.000 &               1.000 &                       1.000 &         1.000 &                          0.006 &                               0.000 &                              0.000 &                                0.997 &                               0.011 &                              0.000 &                                1.000 &                              0.000 &                             0.000 &                    0.996 &                         0.000 &                        0.000 &                       1.000 &                            0.000 &                           0.000 &                         1.000 &                              0.000 &                             0.000 &                       -1.000 &                   1.000 &  1.000 \\
RandomForestClassifier              &              1.000 &               0.000 &                0.871 &               0.447 &                       1.000 &         1.000 &                          0.000 &                               0.000 &                              0.000 &                                0.216 &                               0.000 &                              0.000 &                                0.424 &                              0.000 &                             0.000 &                    0.193 &                         0.000 &                        0.000 &                       0.884 &                            0.000 &                           0.000 &                         0.878 &                              0.000 &                             0.000 &                        1.000 &                  -1.000 &  1.000 \\
SVC                                 &              1.000 &               0.000 &                0.977 &               0.749 &                       1.000 &         1.000 &                          0.000 &                               0.000 &                              0.000 &                                0.498 &                               0.000 &                              0.000 &                                0.730 &                              0.000 &                             0.000 &                    0.464 &                         0.000 &                        0.000 &                       0.981 &                            0.000 &                           0.000 &                         0.979 &                              0.000 &                             0.000 &                        1.000 &                   1.000 & -1.000 \\
\bottomrule
\end{tabular}


==> tables/nemeniy_test1.tex <==
\begin{tabular}{lrrrr}
\toprule
{} &  BaggingClassifier &  BaselineClassifier &  BernoulliNaiveBayes &  GaussianNaiveBayes \\
\midrule
BaggingClassifier                   &             -1.000 &               0.000 &                0.938 &               0.597 \\
BaselineClassifier                  &              0.000 &              -1.000 &                0.000 &               0.000 \\
BernoulliNaiveBayes                 &              0.938 &               0.000 &               -1.000 &               1.000 \\
GaussianNaiveBayes                  &              0.597 &               0.000 &                1.000 &              -1.000 \\
GradientBoostingClassifier          &              1.000 &               0.000 &                1.000 &               0.973 \\
K\_Neighbours                        &              1.000 &               0.000 &                0.988 &               0.822 \\
NN-12-layer\_wide\_with\_dropout       &              0.000 &               0.986 &                0.509 &               0.903 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &              0.000 &               1.000 &                0.010 &               0.121 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &              0.000 &               1.000 &                0.002 &               0.036 \\
NN-2-layer-droput-input-layer\_lr001 &              0.338 &               0.002 &                1.000 &               1.000 \\
NN-2-layer-droput-input-layer\_lr01  &              0.000 &               0.969 &                0.624 &               0.947 \\
NN-2-layer-droput-input-layer\_lr1   &              0.000 &               1.000 &                0.149 &               0.567 \\
NN-4-layer-droput-each-layer\_lr0001 &              0.574 &               0.000 &                1.000 &               1.000 \\
NN-4-layer-droput-each-layer\_lr01   &              0.000 &               1.000 &                0.016 &               0.163 \\
NN-4-layer-droput-each-layer\_lr1    &              0.000 &               1.000 &                0.025 &               0.212 \\
NN-4-layer\_thin\_dropout             &              0.308 &               0.002 &                1.000 &               1.000 \\
NN-4-layer\_thin\_dropout\_lr01        &              0.000 &               1.000 &                0.048 &               0.314 \\
NN-4-layer\_thin\_dropout\_lr1         &              0.000 &               1.000 &                0.003 &               0.054 \\
NN-4-layer\_wide\_no\_dropout          &              0.946 &               0.000 &                1.000 &               1.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &              0.000 &               1.000 &                0.032 &               0.245 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &              0.000 &               1.000 &                0.024 &               0.209 \\
NN-4-layer\_wide\_with\_dropout        &              0.942 &               0.000 &                1.000 &               1.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &              0.000 &               1.000 &                0.008 &               0.100 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &              0.000 &               1.000 &                0.015 &               0.158 \\
PassiveAggressiveClassifier         &              1.000 &               0.000 &                1.000 &               1.000 \\
RandomForestClassifier              &              1.000 &               0.000 &                0.871 &               0.447 \\
SVC                                 &              1.000 &               0.000 &                0.977 &               0.749 \\
\bottomrule
\end{tabular}


==> tables/nemeniy_test2.tex <==
\begin{tabular}{lrrrr}
\toprule
{} &  GradientBoostingClassifier &  K\_Neighbours &  NN-12-layer\_wide\_with\_dropout &  NN-12-layer\_wide\_with\_dropout\_lr01 \\
\midrule
BaggingClassifier                   &                       1.000 &         1.000 &                          0.000 &                               0.000 \\
BaselineClassifier                  &                       0.000 &         0.000 &                          0.986 &                               1.000 \\
BernoulliNaiveBayes                 &                       1.000 &         0.988 &                          0.509 &                               0.010 \\
GaussianNaiveBayes                  &                       0.973 &         0.822 &                          0.903 &                               0.121 \\
GradientBoostingClassifier          &                      -1.000 &         1.000 &                          0.000 &                               0.000 \\
K\_Neighbours                        &                       1.000 &        -1.000 &                          0.000 &                               0.000 \\
NN-12-layer\_wide\_with\_dropout       &                       0.000 &         0.000 &                         -1.000 &                               1.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                       0.000 &         0.000 &                          1.000 &                              -1.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                       0.000 &         0.000 &                          1.000 &                               1.000 \\
NN-2-layer-droput-input-layer\_lr001 &                       0.885 &         0.594 &                          0.979 &                               0.299 \\
NN-2-layer-droput-input-layer\_lr01  &                       0.000 &         0.000 &                          1.000 &                               1.000 \\
NN-2-layer-droput-input-layer\_lr1   &                       0.000 &         0.000 &                          1.000 &                               1.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                       0.969 &         0.806 &                          0.914 &                               0.133 \\
NN-4-layer-droput-each-layer\_lr01   &                       0.000 &         0.000 &                          1.000 &                               1.000 \\
NN-4-layer-droput-each-layer\_lr1    &                       0.000 &         0.000 &                          1.000 &                               1.000 \\
NN-4-layer\_thin\_dropout             &                       0.867 &         0.561 &                          0.983 &                               0.329 \\
NN-4-layer\_thin\_dropout\_lr01        &                       0.000 &         0.000 &                          1.000 &                               1.000 \\
NN-4-layer\_thin\_dropout\_lr1         &                       0.000 &         0.000 &                          1.000 &                               1.000 \\
NN-4-layer\_wide\_no\_dropout          &                       1.000 &         0.990 &                          0.486 &                               0.009 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                       0.000 &         0.000 &                          1.000 &                               1.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                       0.000 &         0.000 &                          1.000 &                               1.000 \\
NN-4-layer\_wide\_with\_dropout        &                       1.000 &         0.990 &                          0.496 &                               0.009 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                       0.000 &         0.000 &                          1.000 &                               1.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                       0.000 &         0.000 &                          1.000 &                               1.000 \\
PassiveAggressiveClassifier         &                       1.000 &         1.000 &                          0.006 &                               0.000 \\
RandomForestClassifier              &                       1.000 &         1.000 &                          0.000 &                               0.000 \\
SVC                                 &                       1.000 &         1.000 &                          0.000 &                               0.000 \\
\bottomrule
\end{tabular}


==> tables/nemeniy_test3.tex <==
\begin{tabular}{lrrrr}
\toprule
{} &  NN-12-layer\_wide\_with\_dropout\_lr1 &  NN-2-layer-droput-input-layer\_lr001 &  NN-2-layer-droput-input-layer\_lr01 &  NN-2-layer-droput-input-layer\_lr1 \\
\midrule
BaggingClassifier                   &                              0.000 &                                0.338 &                               0.000 &                              0.000 \\
BaselineClassifier                  &                              1.000 &                                0.002 &                               0.969 &                              1.000 \\
BernoulliNaiveBayes                 &                              0.002 &                                1.000 &                               0.624 &                              0.149 \\
GaussianNaiveBayes                  &                              0.036 &                                1.000 &                               0.947 &                              0.567 \\
GradientBoostingClassifier          &                              0.000 &                                0.885 &                               0.000 &                              0.000 \\
K\_Neighbours                        &                              0.000 &                                0.594 &                               0.000 &                              0.000 \\
NN-12-layer\_wide\_with\_dropout       &                              1.000 &                                0.979 &                               1.000 &                              1.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                              1.000 &                                0.299 &                               1.000 &                              1.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                             -1.000 &                                0.122 &                               1.000 &                              1.000 \\
NN-2-layer-droput-input-layer\_lr001 &                              0.122 &                               -1.000 &                               0.991 &                              0.803 \\
NN-2-layer-droput-input-layer\_lr01  &                              1.000 &                                0.991 &                              -1.000 &                              1.000 \\
NN-2-layer-droput-input-layer\_lr1   &                              1.000 &                                0.803 &                               1.000 &                             -1.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                              0.041 &                                1.000 &                               0.953 &                              0.590 \\
NN-4-layer-droput-each-layer\_lr01   &                              1.000 &                                0.369 &                               1.000 &                              1.000 \\
NN-4-layer-droput-each-layer\_lr1    &                              1.000 &                                0.441 &                               1.000 &                              1.000 \\
NN-4-layer\_thin\_dropout             &                              0.139 &                                1.000 &                               0.993 &                              0.827 \\
NN-4-layer\_thin\_dropout\_lr01        &                              1.000 &                                0.570 &                               1.000 &                              1.000 \\
NN-4-layer\_thin\_dropout\_lr1         &                              1.000 &                                0.164 &                               1.000 &                              1.000 \\
NN-4-layer\_wide\_no\_dropout          &                              0.001 &                                1.000 &                               0.601 &                              0.136 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                              1.000 &                                0.487 &                               1.000 &                              1.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                              1.000 &                                0.437 &                               1.000 &                              1.000 \\
NN-4-layer\_wide\_with\_dropout        &                              0.002 &                                1.000 &                               0.611 &                              0.141 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                              1.000 &                                0.260 &                               1.000 &                              1.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                              1.000 &                                0.361 &                               1.000 &                              1.000 \\
PassiveAggressiveClassifier         &                              0.000 &                                0.997 &                               0.011 &                              0.000 \\
RandomForestClassifier              &                              0.000 &                                0.216 &                               0.000 &                              0.000 \\
SVC                                 &                              0.000 &                                0.498 &                               0.000 &                              0.000 \\
\bottomrule
\end{tabular}


==> tables/nemeniy_test4.tex <==
\begin{tabular}{lrrrr}
\toprule
{} &  NN-4-layer-droput-each-layer\_lr0001 &  NN-4-layer-droput-each-layer\_lr01 &  NN-4-layer-droput-each-layer\_lr1 &  NN-4-layer\_thin\_dropout \\
\midrule
BaggingClassifier                   &                                0.574 &                              0.000 &                             0.000 &                    0.308 \\
BaselineClassifier                  &                                0.000 &                              1.000 &                             1.000 &                    0.002 \\
BernoulliNaiveBayes                 &                                1.000 &                              0.016 &                             0.025 &                    1.000 \\
GaussianNaiveBayes                  &                                1.000 &                              0.163 &                             0.212 &                    1.000 \\
GradientBoostingClassifier          &                                0.969 &                              0.000 &                             0.000 &                    0.867 \\
K\_Neighbours                        &                                0.806 &                              0.000 &                             0.000 &                    0.561 \\
NN-12-layer\_wide\_with\_dropout       &                                0.914 &                              1.000 &                             1.000 &                    0.983 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                                0.133 &                              1.000 &                             1.000 &                    0.329 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                                0.041 &                              1.000 &                             1.000 &                    0.139 \\
NN-2-layer-droput-input-layer\_lr001 &                                1.000 &                              0.369 &                             0.441 &                    1.000 \\
NN-2-layer-droput-input-layer\_lr01  &                                0.953 &                              1.000 &                             1.000 &                    0.993 \\
NN-2-layer-droput-input-layer\_lr1   &                                0.590 &                              1.000 &                             1.000 &                    0.827 \\
NN-4-layer-droput-each-layer\_lr0001 &                               -1.000 &                              0.177 &                             0.229 &                    1.000 \\
NN-4-layer-droput-each-layer\_lr01   &                                0.177 &                             -1.000 &                             1.000 &                    0.401 \\
NN-4-layer-droput-each-layer\_lr1    &                                0.229 &                              1.000 &                            -1.000 &                    0.475 \\
NN-4-layer\_thin\_dropout             &                                1.000 &                              0.401 &                             0.475 &                   -1.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                                0.335 &                              1.000 &                             1.000 &                    0.604 \\
NN-4-layer\_thin\_dropout\_lr1         &                                0.060 &                              1.000 &                             1.000 &                    0.185 \\
NN-4-layer\_wide\_no\_dropout          &                                1.000 &                              0.014 &                             0.022 &                    1.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                                0.264 &                              1.000 &                             1.000 &                    0.521 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                                0.225 &                              1.000 &                             1.000 &                    0.470 \\
NN-4-layer\_wide\_with\_dropout        &                                1.000 &                              0.015 &                             0.023 &                    1.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                                0.110 &                              1.000 &                             1.000 &                    0.287 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                                0.172 &                              1.000 &                             1.000 &                    0.392 \\
PassiveAggressiveClassifier         &                                1.000 &                              0.000 &                             0.000 &                    0.996 \\
RandomForestClassifier              &                                0.424 &                              0.000 &                             0.000 &                    0.193 \\
SVC                                 &                                0.730 &                              0.000 &                             0.000 &                    0.464 \\
\bottomrule
\end{tabular}


==> tables/nemeniy_test5.tex <==
\begin{tabular}{lrrrr}
\toprule
{} &  NN-4-layer\_thin\_dropout\_lr01 &  NN-4-layer\_thin\_dropout\_lr1 &  NN-4-layer\_wide\_no\_dropout &  NN-4-layer\_wide\_no\_dropout\_lr01 \\
\midrule
BaggingClassifier                   &                         0.000 &                        0.000 &                       0.946 &                            0.000 \\
BaselineClassifier                  &                         1.000 &                        1.000 &                       0.000 &                            1.000 \\
BernoulliNaiveBayes                 &                         0.048 &                        0.003 &                       1.000 &                            0.032 \\
GaussianNaiveBayes                  &                         0.314 &                        0.054 &                       1.000 &                            0.245 \\
GradientBoostingClassifier          &                         0.000 &                        0.000 &                       1.000 &                            0.000 \\
K\_Neighbours                        &                         0.000 &                        0.000 &                       0.990 &                            0.000 \\
NN-12-layer\_wide\_with\_dropout       &                         1.000 &                        1.000 &                       0.486 &                            1.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                         1.000 &                        1.000 &                       0.009 &                            1.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                         1.000 &                        1.000 &                       0.001 &                            1.000 \\
NN-2-layer-droput-input-layer\_lr001 &                         0.570 &                        0.164 &                       1.000 &                            0.487 \\
NN-2-layer-droput-input-layer\_lr01  &                         1.000 &                        1.000 &                       0.601 &                            1.000 \\
NN-2-layer-droput-input-layer\_lr1   &                         1.000 &                        1.000 &                       0.136 &                            1.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                         0.335 &                        0.060 &                       1.000 &                            0.264 \\
NN-4-layer-droput-each-layer\_lr01   &                         1.000 &                        1.000 &                       0.014 &                            1.000 \\
NN-4-layer-droput-each-layer\_lr1    &                         1.000 &                        1.000 &                       0.022 &                            1.000 \\
NN-4-layer\_thin\_dropout             &                         0.604 &                        0.185 &                       1.000 &                            0.521 \\
NN-4-layer\_thin\_dropout\_lr01        &                        -1.000 &                        1.000 &                       0.043 &                            1.000 \\
NN-4-layer\_thin\_dropout\_lr1         &                         1.000 &                       -1.000 &                       0.003 &                            1.000 \\
NN-4-layer\_wide\_no\_dropout          &                         0.043 &                        0.003 &                      -1.000 &                            0.028 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                         1.000 &                        1.000 &                       0.028 &                           -1.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                         1.000 &                        1.000 &                       0.021 &                            1.000 \\
NN-4-layer\_wide\_with\_dropout        &                         0.045 &                        0.003 &                       1.000 &                            0.029 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                         1.000 &                        1.000 &                       0.007 &                            1.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                         1.000 &                        1.000 &                       0.013 &                            1.000 \\
PassiveAggressiveClassifier         &                         0.000 &                        0.000 &                       1.000 &                            0.000 \\
RandomForestClassifier              &                         0.000 &                        0.000 &                       0.884 &                            0.000 \\
SVC                                 &                         0.000 &                        0.000 &                       0.981 &                            0.000 \\
\bottomrule
\end{tabular}


==> tables/nemeniy_test6.tex <==
\begin{tabular}{lrrrr}
\toprule
{} &  NN-4-layer\_wide\_no\_dropout\_lr1 &  NN-4-layer\_wide\_with\_dropout &  NN-4-layer\_wide\_with\_dropout\_lr01 &  NN-4-layer\_wide\_with\_dropout\_lr1 \\
\midrule
BaggingClassifier                   &                           0.000 &                         0.942 &                              0.000 &                             0.000 \\
BaselineClassifier                  &                           1.000 &                         0.000 &                              1.000 &                             1.000 \\
BernoulliNaiveBayes                 &                           0.024 &                         1.000 &                              0.008 &                             0.015 \\
GaussianNaiveBayes                  &                           0.209 &                         1.000 &                              0.100 &                             0.158 \\
GradientBoostingClassifier          &                           0.000 &                         1.000 &                              0.000 &                             0.000 \\
K\_Neighbours                        &                           0.000 &                         0.990 &                              0.000 &                             0.000 \\
NN-12-layer\_wide\_with\_dropout       &                           1.000 &                         0.496 &                              1.000 &                             1.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                           1.000 &                         0.009 &                              1.000 &                             1.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                           1.000 &                         0.002 &                              1.000 &                             1.000 \\
NN-2-layer-droput-input-layer\_lr001 &                           0.437 &                         1.000 &                              0.260 &                             0.361 \\
NN-2-layer-droput-input-layer\_lr01  &                           1.000 &                         0.611 &                              1.000 &                             1.000 \\
NN-2-layer-droput-input-layer\_lr1   &                           1.000 &                         0.141 &                              1.000 &                             1.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                           0.225 &                         1.000 &                              0.110 &                             0.172 \\
NN-4-layer-droput-each-layer\_lr01   &                           1.000 &                         0.015 &                              1.000 &                             1.000 \\
NN-4-layer-droput-each-layer\_lr1    &                           1.000 &                         0.023 &                              1.000 &                             1.000 \\
NN-4-layer\_thin\_dropout             &                           0.470 &                         1.000 &                              0.287 &                             0.392 \\
NN-4-layer\_thin\_dropout\_lr01        &                           1.000 &                         0.045 &                              1.000 &                             1.000 \\
NN-4-layer\_thin\_dropout\_lr1         &                           1.000 &                         0.003 &                              1.000 &                             1.000 \\
NN-4-layer\_wide\_no\_dropout          &                           0.021 &                         1.000 &                              0.007 &                             0.013 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                           1.000 &                         0.029 &                              1.000 &                             1.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                          -1.000 &                         0.022 &                              1.000 &                             1.000 \\
NN-4-layer\_wide\_with\_dropout        &                           0.022 &                        -1.000 &                              0.007 &                             0.014 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                           1.000 &                         0.007 &                             -1.000 &                             1.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                           1.000 &                         0.014 &                              1.000 &                            -1.000 \\
PassiveAggressiveClassifier         &                           0.000 &                         1.000 &                              0.000 &                             0.000 \\
RandomForestClassifier              &                           0.000 &                         0.878 &                              0.000 &                             0.000 \\
SVC                                 &                           0.000 &                         0.979 &                              0.000 &                             0.000 \\
\bottomrule
\end{tabular}


==> tables/nemeniy_test7.tex <==
\begin{tabular}{lrrr}
\toprule
{} &  PassiveAggressiveClassifier &  RandomForestClassifier &    SVC \\
\midrule
BaggingClassifier                   &                        1.000 &                   1.000 &  1.000 \\
BaselineClassifier                  &                        0.000 &                   0.000 &  0.000 \\
BernoulliNaiveBayes                 &                        1.000 &                   0.871 &  0.977 \\
GaussianNaiveBayes                  &                        1.000 &                   0.447 &  0.749 \\
GradientBoostingClassifier          &                        1.000 &                   1.000 &  1.000 \\
K\_Neighbours                        &                        1.000 &                   1.000 &  1.000 \\
NN-12-layer\_wide\_with\_dropout       &                        0.006 &                   0.000 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                        0.000 &                   0.000 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                        0.000 &                   0.000 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &                        0.997 &                   0.216 &  0.498 \\
NN-2-layer-droput-input-layer\_lr01  &                        0.011 &                   0.000 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                        1.000 &                   0.424 &  0.730 \\
NN-4-layer-droput-each-layer\_lr01   &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_thin\_dropout             &                        0.996 &                   0.193 &  0.464 \\
NN-4-layer\_thin\_dropout\_lr01        &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &                        1.000 &                   0.884 &  0.981 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &                        1.000 &                   0.878 &  0.979 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                        0.000 &                   0.000 &  0.000 \\
PassiveAggressiveClassifier         &                       -1.000 &                   1.000 &  1.000 \\
RandomForestClassifier              &                        1.000 &                  -1.000 &  1.000 \\
SVC                                 &                        1.000 &                   1.000 & -1.000 \\
\bottomrule
\end{tabular}


==> tables/ranksum_test.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{BaggingClassifier} & \multicolumn{2}{l}{BaselineClassifier} & \multicolumn{2}{l}{BernoulliNaiveBayes} & \multicolumn{2}{l}{GaussianNaiveBayes} & \multicolumn{2}{l}{GradientBoostingClassifier} & \multicolumn{2}{l}{K\_Neighbours} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout\_lr01} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout\_lr1} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr001} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr01} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr1} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr0001} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr01} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr1} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout\_lr01} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout\_lr1} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout\_lr01} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout\_lr1} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout\_lr01} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout\_lr1} & \multicolumn{2}{l}{PassiveAggressiveClassifier} & \multicolumn{2}{l}{RandomForestClassifier} & \multicolumn{2}{l}{SVC} \\
{} &            t\_stat &  p\_val &             t\_stat &  p\_val &              t\_stat &  p\_val &             t\_stat &  p\_val &                     t\_stat &  p\_val &       t\_stat &  p\_val &                        t\_stat &  p\_val &                             t\_stat &  p\_val &                            t\_stat &  p\_val &                              t\_stat &  p\_val &                             t\_stat &  p\_val &                            t\_stat &  p\_val &                              t\_stat &  p\_val &                            t\_stat &  p\_val &                           t\_stat &  p\_val &                  t\_stat &  p\_val &                       t\_stat &  p\_val &                      t\_stat &  p\_val &                     t\_stat &  p\_val &                          t\_stat &  p\_val &                         t\_stat &  p\_val &                       t\_stat &  p\_val &                            t\_stat &  p\_val &                           t\_stat &  p\_val &                      t\_stat &  p\_val &                 t\_stat &  p\_val &  t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &             0.000 &  1.000 &             11.512 &  0.000 &               5.411 &  0.000 &              5.837 &  0.000 &                      1.225 &  0.221 &        0.899 &  0.368 &                         8.919 &  0.000 &                             10.169 &  0.000 &                            10.416 &  0.000 &                               5.905 &  0.000 &                              8.770 &  0.000 &                             9.558 &  0.000 &                               5.420 &  0.000 &                            10.102 &  0.000 &                           10.048 &  0.000 &                   6.019 &  0.000 &                        9.773 &  0.000 &                      10.269 &  0.000 &                      4.518 &  0.000 &                          10.011 &  0.000 &                         10.074 &  0.000 &                        4.632 &  0.000 &                            10.189 &  0.000 &                           10.127 &  0.000 &                       2.776 &  0.005 &                 -0.500 &  0.617 &   0.443 &  0.658 \\
BaselineClassifier                  &           -11.512 &  0.000 &              0.000 &  1.000 &              -9.649 &  0.000 &             -8.274 &  0.000 &                    -10.756 &  0.000 &      -11.425 &  0.000 &                        -3.832 &  0.000 &                             -1.902 &  0.057 &                            -1.277 &  0.202 &                              -7.532 &  0.000 &                             -4.271 &  0.000 &                            -3.246 &  0.001 &                              -7.881 &  0.000 &                            -2.181 &  0.029 &                           -2.406 &  0.016 &                  -7.504 &  0.000 &                       -2.387 &  0.017 &                      -1.414 &  0.157 &                     -8.587 &  0.000 &                          -2.473 &  0.013 &                         -2.370 &  0.018 &                       -8.526 &  0.000 &                            -1.745 &  0.081 &                           -2.121 &  0.034 &                     -10.408 &  0.000 &                -11.543 &  0.000 & -11.236 &  0.000 \\
BernoulliNaiveBayes                 &            -5.411 &  0.000 &              9.649 &  0.000 &               0.000 &  1.000 &              0.848 &  0.396 &                     -3.889 &  0.000 &       -4.747 &  0.000 &                         5.507 &  0.000 &                              7.415 &  0.000 &                             7.808 &  0.000 &                               1.197 &  0.231 &                              5.338 &  0.000 &                             6.332 &  0.000 &                               0.606 &  0.544 &                             7.267 &  0.000 &                            7.142 &  0.000 &                   1.348 &  0.178 &                        6.752 &  0.000 &                       7.616 &  0.000 &                     -0.577 &  0.564 &                           7.089 &  0.000 &                          7.177 &  0.000 &                       -0.549 &  0.583 &                             7.465 &  0.000 &                            7.314 &  0.000 &                      -2.677 &  0.007 &                 -5.877 &  0.000 &  -5.137 &  0.000 \\
GaussianNaiveBayes                  &            -5.837 &  0.000 &              8.274 &  0.000 &              -0.848 &  0.396 &              0.000 &  1.000 &                     -4.467 &  0.000 &       -5.193 &  0.000 &                         4.459 &  0.000 &                              6.296 &  0.000 &                             6.724 &  0.000 &                               0.366 &  0.714 &                              4.270 &  0.000 &                             5.313 &  0.000 &                              -0.100 &  0.921 &                             6.186 &  0.000 &                            6.063 &  0.000 &                   0.513 &  0.608 &                        5.693 &  0.000 &                       6.534 &  0.000 &                     -1.232 &  0.218 &                           5.977 &  0.000 &                          6.045 &  0.000 &                       -1.162 &  0.245 &                             6.389 &  0.000 &                            6.200 &  0.000 &                      -3.200 &  0.001 &                 -6.217 &  0.000 &  -5.499 &  0.000 \\
GradientBoostingClassifier          &            -1.225 &  0.221 &             10.756 &  0.000 &               3.889 &  0.000 &              4.467 &  0.000 &                      0.000 &  1.000 &       -0.324 &  0.746 &                         7.834 &  0.000 &                              9.213 &  0.000 &                             9.517 &  0.000 &                               4.624 &  0.000 &                              7.641 &  0.000 &                             8.488 &  0.000 &                               4.182 &  0.000 &                             9.109 &  0.000 &                            9.050 &  0.000 &                   4.681 &  0.000 &                        8.748 &  0.000 &                       9.352 &  0.000 &                      3.250 &  0.001 &                           8.997 &  0.000 &                          9.062 &  0.000 &                        3.340 &  0.001 &                             9.246 &  0.000 &                            9.136 &  0.000 &                       1.525 &  0.127 &                 -1.535 &  0.125 &  -0.693 &  0.488 \\
K\_Neighbours                        &            -0.899 &  0.368 &             11.425 &  0.000 &               4.747 &  0.000 &              5.193 &  0.000 &                      0.324 &  0.746 &        0.000 &  1.000 &                         8.660 &  0.000 &                              9.986 &  0.000 &                            10.267 &  0.000 &                               5.339 &  0.000 &                              8.463 &  0.000 &                             9.332 &  0.000 &                               4.869 &  0.000 &                             9.913 &  0.000 &                            9.862 &  0.000 &                   5.402 &  0.000 &                        9.554 &  0.000 &                      10.080 &  0.000 &                      3.837 &  0.000 &                           9.798 &  0.000 &                          9.881 &  0.000 &                        3.929 &  0.000 &                            10.001 &  0.000 &                            9.933 &  0.000 &                       1.959 &  0.050 &                 -1.365 &  0.172 &  -0.490 &  0.624 \\
NN-12-layer\_wide\_with\_dropout       &            -8.919 &  0.000 &              3.832 &  0.000 &              -5.507 &  0.000 &             -4.459 &  0.000 &                     -7.834 &  0.000 &       -8.660 &  0.000 &                         0.000 &  1.000 &                              1.883 &  0.060 &                             2.450 &  0.014 &                              -3.856 &  0.000 &                             -0.240 &  0.810 &                             0.797 &  0.426 &                              -4.247 &  0.000 &                             1.723 &  0.085 &                            1.577 &  0.115 &                  -3.821 &  0.000 &                        1.364 &  0.172 &                       2.336 &  0.020 &                     -5.218 &  0.000 &                           1.477 &  0.140 &                          1.555 &  0.120 &                       -5.207 &  0.000 &                             1.999 &  0.046 &                            1.728 &  0.084 &                      -7.139 &  0.000 &                 -9.096 &  0.000 &  -8.692 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &           -10.169 &  0.000 &              1.902 &  0.057 &              -7.415 &  0.000 &             -6.296 &  0.000 &                     -9.213 &  0.000 &       -9.986 &  0.000 &                        -1.883 &  0.060 &                              0.000 &  1.000 &                             0.578 &  0.563 &                              -5.618 &  0.000 &                             -2.162 &  0.031 &                            -1.104 &  0.270 &                              -5.984 &  0.000 &                            -0.184 &  0.854 &                           -0.343 &  0.732 &                  -5.593 &  0.000 &                       -0.503 &  0.615 &                       0.508 &  0.612 &                     -6.830 &  0.000 &                          -0.445 &  0.657 &                         -0.378 &  0.705 &                       -6.881 &  0.000 &                             0.145 &  0.884 &                           -0.176 &  0.860 &                      -8.678 &  0.000 &                -10.260 &  0.000 &  -9.922 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &           -10.416 &  0.000 &              1.277 &  0.202 &              -7.808 &  0.000 &             -6.724 &  0.000 &                     -9.517 &  0.000 &      -10.267 &  0.000 &                        -2.450 &  0.014 &                             -0.578 &  0.563 &                             0.000 &  1.000 &                              -6.061 &  0.000 &                             -2.658 &  0.008 &                            -1.651 &  0.099 &                              -6.404 &  0.000 &                            -0.742 &  0.458 &                           -0.920 &  0.358 &                  -6.035 &  0.000 &                       -1.077 &  0.281 &                      -0.087 &  0.930 &                     -7.224 &  0.000 &                          -1.013 &  0.311 &                         -0.923 &  0.356 &                       -7.260 &  0.000 &                            -0.476 &  0.634 &                           -0.775 &  0.438 &                      -9.020 &  0.000 &                -10.501 &  0.000 & -10.189 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &            -5.905 &  0.000 &              7.532 &  0.000 &              -1.197 &  0.231 &             -0.366 &  0.714 &                     -4.624 &  0.000 &       -5.339 &  0.000 &                         3.856 &  0.000 &                              5.618 &  0.000 &                             6.061 &  0.000 &                               0.000 &  1.000 &                              3.761 &  0.000 &                             4.666 &  0.000 &                              -0.506 &  0.613 &                             5.495 &  0.000 &                            5.380 &  0.000 &                   0.087 &  0.930 &                        5.119 &  0.000 &                       5.915 &  0.000 &                     -1.539 &  0.124 &                           5.289 &  0.000 &                          5.409 &  0.000 &                       -1.537 &  0.124 &                             5.649 &  0.000 &                            5.500 &  0.000 &                      -3.547 &  0.000 &                 -6.276 &  0.000 &  -5.621 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &            -8.770 &  0.000 &              4.271 &  0.000 &              -5.338 &  0.000 &             -4.270 &  0.000 &                     -7.641 &  0.000 &       -8.463 &  0.000 &                         0.240 &  0.810 &                              2.162 &  0.031 &                             2.658 &  0.008 &                              -3.761 &  0.000 &                              0.000 &  1.000 &                             0.964 &  0.335 &                              -4.138 &  0.000 &                             1.989 &  0.047 &                            1.811 &  0.070 &                  -3.597 &  0.000 &                        1.593 &  0.111 &                       2.513 &  0.012 &                     -5.080 &  0.000 &                           1.745 &  0.081 &                          1.827 &  0.068 &                       -5.103 &  0.000 &                             2.246 &  0.025 &                            2.005 &  0.045 &                      -6.969 &  0.000 &                 -8.985 &  0.000 &  -8.561 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &            -9.558 &  0.000 &              3.246 &  0.001 &              -6.332 &  0.000 &             -5.313 &  0.000 &                     -8.488 &  0.000 &       -9.332 &  0.000 &                        -0.797 &  0.426 &                              1.104 &  0.270 &                             1.651 &  0.099 &                              -4.666 &  0.000 &                             -0.964 &  0.335 &                             0.000 &  1.000 &                              -5.110 &  0.000 &                             0.967 &  0.333 &                            0.769 &  0.442 &                  -4.621 &  0.000 &                        0.606 &  0.544 &                       1.545 &  0.122 &                     -6.048 &  0.000 &                           0.669 &  0.503 &                          0.816 &  0.415 &                       -6.123 &  0.000 &                             1.185 &  0.236 &                            0.985 &  0.325 &                      -7.903 &  0.000 &                 -9.770 &  0.000 &  -9.420 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &            -5.420 &  0.000 &              7.881 &  0.000 &              -0.606 &  0.544 &              0.100 &  0.921 &                     -4.182 &  0.000 &       -4.869 &  0.000 &                         4.247 &  0.000 &                              5.984 &  0.000 &                             6.404 &  0.000 &                               0.506 &  0.613 &                              4.138 &  0.000 &                             5.110 &  0.000 &                               0.000 &  1.000 &                             5.884 &  0.000 &                            5.762 &  0.000 &                   0.533 &  0.594 &                        5.453 &  0.000 &                       6.219 &  0.000 &                     -1.103 &  0.270 &                           5.678 &  0.000 &                          5.797 &  0.000 &                       -1.078 &  0.281 &                             6.031 &  0.000 &                            5.889 &  0.000 &                      -2.969 &  0.003 &                 -5.793 &  0.000 &  -5.172 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &           -10.102 &  0.000 &              2.181 &  0.029 &              -7.267 &  0.000 &             -6.186 &  0.000 &                     -9.109 &  0.000 &       -9.913 &  0.000 &                        -1.723 &  0.085 &                              0.184 &  0.854 &                             0.742 &  0.458 &                              -5.495 &  0.000 &                             -1.989 &  0.047 &                            -0.967 &  0.333 &                              -5.884 &  0.000 &                             0.000 &  1.000 &                           -0.164 &  0.870 &                  -5.457 &  0.000 &                       -0.376 &  0.707 &                       0.642 &  0.521 &                     -6.742 &  0.000 &                          -0.255 &  0.798 &                         -0.188 &  0.851 &                       -6.790 &  0.000 &                             0.302 &  0.763 &                            0.016 &  0.987 &                      -8.569 &  0.000 &                -10.219 &  0.000 &  -9.851 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &           -10.048 &  0.000 &              2.406 &  0.016 &              -7.142 &  0.000 &             -6.063 &  0.000 &                     -9.050 &  0.000 &       -9.862 &  0.000 &                        -1.577 &  0.115 &                              0.343 &  0.732 &                             0.920 &  0.358 &                              -5.380 &  0.000 &                             -1.811 &  0.070 &                            -0.769 &  0.442 &                              -5.762 &  0.000 &                             0.164 &  0.870 &                            0.000 &  1.000 &                  -5.339 &  0.000 &                       -0.180 &  0.857 &                       0.832 &  0.405 &                     -6.637 &  0.000 &                          -0.092 &  0.927 &                         -0.010 &  0.992 &                       -6.706 &  0.000 &                             0.468 &  0.640 &                            0.173 &  0.863 &                      -8.486 &  0.000 &                -10.156 &  0.000 &  -9.806 &  0.000 \\
NN-4-layer\_thin\_dropout             &            -6.019 &  0.000 &              7.504 &  0.000 &              -1.348 &  0.178 &             -0.513 &  0.608 &                     -4.681 &  0.000 &       -5.402 &  0.000 &                         3.821 &  0.000 &                              5.593 &  0.000 &                             6.035 &  0.000 &                              -0.087 &  0.930 &                              3.597 &  0.000 &                             4.621 &  0.000 &                              -0.533 &  0.594 &                             5.457 &  0.000 &                            5.339 &  0.000 &                   0.000 &  1.000 &                        5.010 &  0.000 &                       5.830 &  0.000 &                     -1.639 &  0.101 &                           5.273 &  0.000 &                          5.344 &  0.000 &                       -1.588 &  0.112 &                             5.687 &  0.000 &                            5.484 &  0.000 &                      -3.553 &  0.000 &                 -6.329 &  0.000 &  -5.644 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &            -9.773 &  0.000 &              2.387 &  0.017 &              -6.752 &  0.000 &             -5.693 &  0.000 &                     -8.748 &  0.000 &       -9.554 &  0.000 &                        -1.364 &  0.172 &                              0.503 &  0.615 &                             1.077 &  0.281 &                              -5.119 &  0.000 &                             -1.593 &  0.111 &                            -0.606 &  0.544 &                              -5.453 &  0.000 &                             0.376 &  0.707 &                            0.180 &  0.857 &                  -5.010 &  0.000 &                        0.000 &  1.000 &                       0.930 &  0.352 &                     -6.352 &  0.000 &                           0.111 &  0.912 &                          0.179 &  0.858 &                       -6.367 &  0.000 &                             0.623 &  0.534 &                            0.350 &  0.726 &                      -8.207 &  0.000 &                 -9.941 &  0.000 &  -9.569 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &           -10.269 &  0.000 &              1.414 &  0.157 &              -7.616 &  0.000 &             -6.534 &  0.000 &                     -9.352 &  0.000 &      -10.080 &  0.000 &                        -2.336 &  0.020 &                             -0.508 &  0.612 &                             0.087 &  0.930 &                              -5.915 &  0.000 &                             -2.513 &  0.012 &                            -1.545 &  0.122 &                              -6.219 &  0.000 &                            -0.642 &  0.521 &                           -0.832 &  0.405 &                  -5.830 &  0.000 &                       -0.930 &  0.352 &                       0.000 &  1.000 &                     -7.050 &  0.000 &                          -0.925 &  0.355 &                         -0.830 &  0.406 &                       -7.095 &  0.000 &                            -0.371 &  0.710 &                           -0.632 &  0.528 &                      -8.822 &  0.000 &                -10.353 &  0.000 & -10.031 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &            -4.518 &  0.000 &              8.587 &  0.000 &               0.577 &  0.564 &              1.232 &  0.218 &                     -3.250 &  0.001 &       -3.837 &  0.000 &                         5.218 &  0.000 &                              6.830 &  0.000 &                             7.224 &  0.000 &                               1.539 &  0.124 &                              5.080 &  0.000 &                             6.048 &  0.000 &                               1.103 &  0.270 &                             6.742 &  0.000 &                            6.637 &  0.000 &                   1.639 &  0.101 &                        6.352 &  0.000 &                       7.050 &  0.000 &                      0.000 &  1.000 &                           6.551 &  0.000 &                          6.667 &  0.000 &                        0.070 &  0.944 &                             6.885 &  0.000 &                            6.773 &  0.000 &                      -1.907 &  0.057 &                 -4.935 &  0.000 &  -4.218 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &           -10.011 &  0.000 &              2.473 &  0.013 &              -7.089 &  0.000 &             -5.977 &  0.000 &                     -8.997 &  0.000 &       -9.798 &  0.000 &                        -1.477 &  0.140 &                              0.445 &  0.657 &                             1.013 &  0.311 &                              -5.289 &  0.000 &                             -1.745 &  0.081 &                            -0.669 &  0.503 &                              -5.678 &  0.000 &                             0.255 &  0.798 &                            0.092 &  0.927 &                  -5.273 &  0.000 &                       -0.111 &  0.912 &                       0.925 &  0.355 &                     -6.551 &  0.000 &                           0.000 &  1.000 &                          0.066 &  0.947 &                       -6.607 &  0.000 &                             0.599 &  0.549 &                            0.278 &  0.781 &                      -8.406 &  0.000 &                -10.111 &  0.000 &  -9.735 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &           -10.074 &  0.000 &              2.370 &  0.018 &              -7.177 &  0.000 &             -6.045 &  0.000 &                     -9.062 &  0.000 &       -9.881 &  0.000 &                        -1.555 &  0.120 &                              0.378 &  0.705 &                             0.923 &  0.356 &                              -5.409 &  0.000 &                             -1.827 &  0.068 &                            -0.816 &  0.415 &                              -5.797 &  0.000 &                             0.188 &  0.851 &                            0.010 &  0.992 &                  -5.344 &  0.000 &                       -0.179 &  0.858 &                       0.830 &  0.406 &                     -6.667 &  0.000 &                          -0.066 &  0.947 &                          0.000 &  1.000 &                       -6.711 &  0.000 &                             0.491 &  0.623 &                            0.186 &  0.852 &                      -8.526 &  0.000 &                -10.186 &  0.000 &  -9.837 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &            -4.632 &  0.000 &              8.526 &  0.000 &               0.549 &  0.583 &              1.162 &  0.245 &                     -3.340 &  0.001 &       -3.929 &  0.000 &                         5.207 &  0.000 &                              6.881 &  0.000 &                             7.260 &  0.000 &                               1.537 &  0.124 &                              5.103 &  0.000 &                             6.123 &  0.000 &                               1.078 &  0.281 &                             6.790 &  0.000 &                            6.706 &  0.000 &                   1.588 &  0.112 &                        6.367 &  0.000 &                       7.095 &  0.000 &                     -0.070 &  0.944 &                           6.607 &  0.000 &                          6.711 &  0.000 &                        0.000 &  1.000 &                             6.942 &  0.000 &                            6.802 &  0.000 &                      -1.997 &  0.046 &                 -5.089 &  0.000 &  -4.344 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &           -10.189 &  0.000 &              1.745 &  0.081 &              -7.465 &  0.000 &             -6.389 &  0.000 &                     -9.246 &  0.000 &      -10.001 &  0.000 &                        -1.999 &  0.046 &                             -0.145 &  0.884 &                             0.476 &  0.634 &                              -5.649 &  0.000 &                             -2.246 &  0.025 &                            -1.185 &  0.236 &                              -6.031 &  0.000 &                            -0.302 &  0.763 &                           -0.468 &  0.640 &                  -5.687 &  0.000 &                       -0.623 &  0.534 &                       0.371 &  0.710 &                     -6.885 &  0.000 &                          -0.599 &  0.549 &                         -0.491 &  0.623 &                       -6.942 &  0.000 &                             0.000 &  1.000 &                           -0.306 &  0.759 &                      -8.706 &  0.000 &                -10.268 &  0.000 &  -9.932 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &           -10.127 &  0.000 &              2.121 &  0.034 &              -7.314 &  0.000 &             -6.200 &  0.000 &                     -9.136 &  0.000 &       -9.933 &  0.000 &                        -1.728 &  0.084 &                              0.176 &  0.860 &                             0.775 &  0.438 &                              -5.500 &  0.000 &                             -2.005 &  0.045 &                            -0.985 &  0.325 &                              -5.889 &  0.000 &                            -0.016 &  0.987 &                           -0.173 &  0.863 &                  -5.484 &  0.000 &                       -0.350 &  0.726 &                       0.632 &  0.528 &                     -6.773 &  0.000 &                          -0.278 &  0.781 &                         -0.186 &  0.852 &                       -6.802 &  0.000 &                             0.306 &  0.759 &                            0.000 &  1.000 &                      -8.606 &  0.000 &                -10.237 &  0.000 &  -9.875 &  0.000 \\
PassiveAggressiveClassifier         &            -2.776 &  0.005 &             10.408 &  0.000 &               2.677 &  0.007 &              3.200 &  0.001 &                     -1.525 &  0.127 &       -1.959 &  0.050 &                         7.139 &  0.000 &                              8.678 &  0.000 &                             9.020 &  0.000 &                               3.547 &  0.000 &                              6.969 &  0.000 &                             7.903 &  0.000 &                               2.969 &  0.003 &                             8.569 &  0.000 &                            8.486 &  0.000 &                   3.553 &  0.000 &                        8.207 &  0.000 &                       8.822 &  0.000 &                      1.907 &  0.057 &                           8.406 &  0.000 &                          8.526 &  0.000 &                        1.997 &  0.046 &                             8.706 &  0.000 &                            8.606 &  0.000 &                       0.000 &  1.000 &                 -3.270 &  0.001 &  -2.472 &  0.013 \\
RandomForestClassifier              &             0.500 &  0.617 &             11.543 &  0.000 &               5.877 &  0.000 &              6.217 &  0.000 &                      1.535 &  0.125 &        1.365 &  0.172 &                         9.096 &  0.000 &                             10.260 &  0.000 &                            10.501 &  0.000 &                               6.276 &  0.000 &                              8.985 &  0.000 &                             9.770 &  0.000 &                               5.793 &  0.000 &                            10.219 &  0.000 &                           10.156 &  0.000 &                   6.329 &  0.000 &                        9.941 &  0.000 &                      10.353 &  0.000 &                      4.935 &  0.000 &                          10.111 &  0.000 &                         10.186 &  0.000 &                        5.089 &  0.000 &                            10.268 &  0.000 &                           10.237 &  0.000 &                       3.270 &  0.001 &                  0.000 &  1.000 &   0.904 &  0.366 \\
SVC                                 &            -0.443 &  0.658 &             11.236 &  0.000 &               5.137 &  0.000 &              5.499 &  0.000 &                      0.693 &  0.488 &        0.490 &  0.624 &                         8.692 &  0.000 &                              9.922 &  0.000 &                            10.189 &  0.000 &                               5.621 &  0.000 &                              8.561 &  0.000 &                             9.420 &  0.000 &                               5.172 &  0.000 &                             9.851 &  0.000 &                            9.806 &  0.000 &                   5.644 &  0.000 &                        9.569 &  0.000 &                      10.031 &  0.000 &                      4.218 &  0.000 &                           9.735 &  0.000 &                          9.837 &  0.000 &                        4.344 &  0.000 &                             9.932 &  0.000 &                            9.875 &  0.000 &                       2.472 &  0.013 &                 -0.904 &  0.366 &   0.000 &  1.000 \\
\bottomrule
\end{tabular}


==> tables/ranksum_test1.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{BaggingClassifier} & \multicolumn{2}{l}{BaselineClassifier} & \multicolumn{2}{l}{BernoulliNaiveBayes} & \multicolumn{2}{l}{GaussianNaiveBayes} \\
{} &            t\_stat &  p\_val &             t\_stat &  p\_val &              t\_stat &  p\_val &             t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &             0.000 &  1.000 &             11.512 &  0.000 &               5.411 &  0.000 &              5.837 &  0.000 \\
BaselineClassifier                  &           -11.512 &  0.000 &              0.000 &  1.000 &              -9.649 &  0.000 &             -8.274 &  0.000 \\
BernoulliNaiveBayes                 &            -5.411 &  0.000 &              9.649 &  0.000 &               0.000 &  1.000 &              0.848 &  0.396 \\
GaussianNaiveBayes                  &            -5.837 &  0.000 &              8.274 &  0.000 &              -0.848 &  0.396 &              0.000 &  1.000 \\
GradientBoostingClassifier          &            -1.225 &  0.221 &             10.756 &  0.000 &               3.889 &  0.000 &              4.467 &  0.000 \\
K\_Neighbours                        &            -0.899 &  0.368 &             11.425 &  0.000 &               4.747 &  0.000 &              5.193 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &            -8.919 &  0.000 &              3.832 &  0.000 &              -5.507 &  0.000 &             -4.459 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &           -10.169 &  0.000 &              1.902 &  0.057 &              -7.415 &  0.000 &             -6.296 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &           -10.416 &  0.000 &              1.277 &  0.202 &              -7.808 &  0.000 &             -6.724 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &            -5.905 &  0.000 &              7.532 &  0.000 &              -1.197 &  0.231 &             -0.366 &  0.714 \\
NN-2-layer-droput-input-layer\_lr01  &            -8.770 &  0.000 &              4.271 &  0.000 &              -5.338 &  0.000 &             -4.270 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &            -9.558 &  0.000 &              3.246 &  0.001 &              -6.332 &  0.000 &             -5.313 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &            -5.420 &  0.000 &              7.881 &  0.000 &              -0.606 &  0.544 &              0.100 &  0.921 \\
NN-4-layer-droput-each-layer\_lr01   &           -10.102 &  0.000 &              2.181 &  0.029 &              -7.267 &  0.000 &             -6.186 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &           -10.048 &  0.000 &              2.406 &  0.016 &              -7.142 &  0.000 &             -6.063 &  0.000 \\
NN-4-layer\_thin\_dropout             &            -6.019 &  0.000 &              7.504 &  0.000 &              -1.348 &  0.178 &             -0.513 &  0.608 \\
NN-4-layer\_thin\_dropout\_lr01        &            -9.773 &  0.000 &              2.387 &  0.017 &              -6.752 &  0.000 &             -5.693 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &           -10.269 &  0.000 &              1.414 &  0.157 &              -7.616 &  0.000 &             -6.534 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &            -4.518 &  0.000 &              8.587 &  0.000 &               0.577 &  0.564 &              1.232 &  0.218 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &           -10.011 &  0.000 &              2.473 &  0.013 &              -7.089 &  0.000 &             -5.977 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &           -10.074 &  0.000 &              2.370 &  0.018 &              -7.177 &  0.000 &             -6.045 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &            -4.632 &  0.000 &              8.526 &  0.000 &               0.549 &  0.583 &              1.162 &  0.245 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &           -10.189 &  0.000 &              1.745 &  0.081 &              -7.465 &  0.000 &             -6.389 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &           -10.127 &  0.000 &              2.121 &  0.034 &              -7.314 &  0.000 &             -6.200 &  0.000 \\
PassiveAggressiveClassifier         &            -2.776 &  0.005 &             10.408 &  0.000 &               2.677 &  0.007 &              3.200 &  0.001 \\
RandomForestClassifier              &             0.500 &  0.617 &             11.543 &  0.000 &               5.877 &  0.000 &              6.217 &  0.000 \\
SVC                                 &            -0.443 &  0.658 &             11.236 &  0.000 &               5.137 &  0.000 &              5.499 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/ranksum_test2.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{GradientBoostingClassifier} & \multicolumn{2}{l}{K\_Neighbours} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout\_lr01} \\
{} &                     t\_stat &  p\_val &       t\_stat &  p\_val &                        t\_stat &  p\_val &                             t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &                      1.225 &  0.221 &        0.899 &  0.368 &                         8.919 &  0.000 &                             10.169 &  0.000 \\
BaselineClassifier                  &                    -10.756 &  0.000 &      -11.425 &  0.000 &                        -3.832 &  0.000 &                             -1.902 &  0.057 \\
BernoulliNaiveBayes                 &                     -3.889 &  0.000 &       -4.747 &  0.000 &                         5.507 &  0.000 &                              7.415 &  0.000 \\
GaussianNaiveBayes                  &                     -4.467 &  0.000 &       -5.193 &  0.000 &                         4.459 &  0.000 &                              6.296 &  0.000 \\
GradientBoostingClassifier          &                      0.000 &  1.000 &       -0.324 &  0.746 &                         7.834 &  0.000 &                              9.213 &  0.000 \\
K\_Neighbours                        &                      0.324 &  0.746 &        0.000 &  1.000 &                         8.660 &  0.000 &                              9.986 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &                     -7.834 &  0.000 &       -8.660 &  0.000 &                         0.000 &  1.000 &                              1.883 &  0.060 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                     -9.213 &  0.000 &       -9.986 &  0.000 &                        -1.883 &  0.060 &                              0.000 &  1.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                     -9.517 &  0.000 &      -10.267 &  0.000 &                        -2.450 &  0.014 &                             -0.578 &  0.563 \\
NN-2-layer-droput-input-layer\_lr001 &                     -4.624 &  0.000 &       -5.339 &  0.000 &                         3.856 &  0.000 &                              5.618 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                     -7.641 &  0.000 &       -8.463 &  0.000 &                         0.240 &  0.810 &                              2.162 &  0.031 \\
NN-2-layer-droput-input-layer\_lr1   &                     -8.488 &  0.000 &       -9.332 &  0.000 &                        -0.797 &  0.426 &                              1.104 &  0.270 \\
NN-4-layer-droput-each-layer\_lr0001 &                     -4.182 &  0.000 &       -4.869 &  0.000 &                         4.247 &  0.000 &                              5.984 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                     -9.109 &  0.000 &       -9.913 &  0.000 &                        -1.723 &  0.085 &                              0.184 &  0.854 \\
NN-4-layer-droput-each-layer\_lr1    &                     -9.050 &  0.000 &       -9.862 &  0.000 &                        -1.577 &  0.115 &                              0.343 &  0.732 \\
NN-4-layer\_thin\_dropout             &                     -4.681 &  0.000 &       -5.402 &  0.000 &                         3.821 &  0.000 &                              5.593 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                     -8.748 &  0.000 &       -9.554 &  0.000 &                        -1.364 &  0.172 &                              0.503 &  0.615 \\
NN-4-layer\_thin\_dropout\_lr1         &                     -9.352 &  0.000 &      -10.080 &  0.000 &                        -2.336 &  0.020 &                             -0.508 &  0.612 \\
NN-4-layer\_wide\_no\_dropout          &                     -3.250 &  0.001 &       -3.837 &  0.000 &                         5.218 &  0.000 &                              6.830 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                     -8.997 &  0.000 &       -9.798 &  0.000 &                        -1.477 &  0.140 &                              0.445 &  0.657 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                     -9.062 &  0.000 &       -9.881 &  0.000 &                        -1.555 &  0.120 &                              0.378 &  0.705 \\
NN-4-layer\_wide\_with\_dropout        &                     -3.340 &  0.001 &       -3.929 &  0.000 &                         5.207 &  0.000 &                              6.881 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                     -9.246 &  0.000 &      -10.001 &  0.000 &                        -1.999 &  0.046 &                             -0.145 &  0.884 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                     -9.136 &  0.000 &       -9.933 &  0.000 &                        -1.728 &  0.084 &                              0.176 &  0.860 \\
PassiveAggressiveClassifier         &                     -1.525 &  0.127 &       -1.959 &  0.050 &                         7.139 &  0.000 &                              8.678 &  0.000 \\
RandomForestClassifier              &                      1.535 &  0.125 &        1.365 &  0.172 &                         9.096 &  0.000 &                             10.260 &  0.000 \\
SVC                                 &                      0.693 &  0.488 &        0.490 &  0.624 &                         8.692 &  0.000 &                              9.922 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/ranksum_test3.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout\_lr1} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr001} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr01} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr1} \\
{} &                            t\_stat &  p\_val &                              t\_stat &  p\_val &                             t\_stat &  p\_val &                            t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &                            10.416 &  0.000 &                               5.905 &  0.000 &                              8.770 &  0.000 &                             9.558 &  0.000 \\
BaselineClassifier                  &                            -1.277 &  0.202 &                              -7.532 &  0.000 &                             -4.271 &  0.000 &                            -3.246 &  0.001 \\
BernoulliNaiveBayes                 &                             7.808 &  0.000 &                               1.197 &  0.231 &                              5.338 &  0.000 &                             6.332 &  0.000 \\
GaussianNaiveBayes                  &                             6.724 &  0.000 &                               0.366 &  0.714 &                              4.270 &  0.000 &                             5.313 &  0.000 \\
GradientBoostingClassifier          &                             9.517 &  0.000 &                               4.624 &  0.000 &                              7.641 &  0.000 &                             8.488 &  0.000 \\
K\_Neighbours                        &                            10.267 &  0.000 &                               5.339 &  0.000 &                              8.463 &  0.000 &                             9.332 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &                             2.450 &  0.014 &                              -3.856 &  0.000 &                             -0.240 &  0.810 &                             0.797 &  0.426 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                             0.578 &  0.563 &                              -5.618 &  0.000 &                             -2.162 &  0.031 &                            -1.104 &  0.270 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                             0.000 &  1.000 &                              -6.061 &  0.000 &                             -2.658 &  0.008 &                            -1.651 &  0.099 \\
NN-2-layer-droput-input-layer\_lr001 &                             6.061 &  0.000 &                               0.000 &  1.000 &                              3.761 &  0.000 &                             4.666 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                             2.658 &  0.008 &                              -3.761 &  0.000 &                              0.000 &  1.000 &                             0.964 &  0.335 \\
NN-2-layer-droput-input-layer\_lr1   &                             1.651 &  0.099 &                              -4.666 &  0.000 &                             -0.964 &  0.335 &                             0.000 &  1.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                             6.404 &  0.000 &                               0.506 &  0.613 &                              4.138 &  0.000 &                             5.110 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                             0.742 &  0.458 &                              -5.495 &  0.000 &                             -1.989 &  0.047 &                            -0.967 &  0.333 \\
NN-4-layer-droput-each-layer\_lr1    &                             0.920 &  0.358 &                              -5.380 &  0.000 &                             -1.811 &  0.070 &                            -0.769 &  0.442 \\
NN-4-layer\_thin\_dropout             &                             6.035 &  0.000 &                              -0.087 &  0.930 &                              3.597 &  0.000 &                             4.621 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                             1.077 &  0.281 &                              -5.119 &  0.000 &                             -1.593 &  0.111 &                            -0.606 &  0.544 \\
NN-4-layer\_thin\_dropout\_lr1         &                             0.087 &  0.930 &                              -5.915 &  0.000 &                             -2.513 &  0.012 &                            -1.545 &  0.122 \\
NN-4-layer\_wide\_no\_dropout          &                             7.224 &  0.000 &                               1.539 &  0.124 &                              5.080 &  0.000 &                             6.048 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                             1.013 &  0.311 &                              -5.289 &  0.000 &                             -1.745 &  0.081 &                            -0.669 &  0.503 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                             0.923 &  0.356 &                              -5.409 &  0.000 &                             -1.827 &  0.068 &                            -0.816 &  0.415 \\
NN-4-layer\_wide\_with\_dropout        &                             7.260 &  0.000 &                               1.537 &  0.124 &                              5.103 &  0.000 &                             6.123 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                             0.476 &  0.634 &                              -5.649 &  0.000 &                             -2.246 &  0.025 &                            -1.185 &  0.236 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                             0.775 &  0.438 &                              -5.500 &  0.000 &                             -2.005 &  0.045 &                            -0.985 &  0.325 \\
PassiveAggressiveClassifier         &                             9.020 &  0.000 &                               3.547 &  0.000 &                              6.969 &  0.000 &                             7.903 &  0.000 \\
RandomForestClassifier              &                            10.501 &  0.000 &                               6.276 &  0.000 &                              8.985 &  0.000 &                             9.770 &  0.000 \\
SVC                                 &                            10.189 &  0.000 &                               5.621 &  0.000 &                              8.561 &  0.000 &                             9.420 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/ranksum_test4.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr0001} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr01} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr1} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout} \\
{} &                              t\_stat &  p\_val &                            t\_stat &  p\_val &                           t\_stat &  p\_val &                  t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &                               5.420 &  0.000 &                            10.102 &  0.000 &                           10.048 &  0.000 &                   6.019 &  0.000 \\
BaselineClassifier                  &                              -7.881 &  0.000 &                            -2.181 &  0.029 &                           -2.406 &  0.016 &                  -7.504 &  0.000 \\
BernoulliNaiveBayes                 &                               0.606 &  0.544 &                             7.267 &  0.000 &                            7.142 &  0.000 &                   1.348 &  0.178 \\
GaussianNaiveBayes                  &                              -0.100 &  0.921 &                             6.186 &  0.000 &                            6.063 &  0.000 &                   0.513 &  0.608 \\
GradientBoostingClassifier          &                               4.182 &  0.000 &                             9.109 &  0.000 &                            9.050 &  0.000 &                   4.681 &  0.000 \\
K\_Neighbours                        &                               4.869 &  0.000 &                             9.913 &  0.000 &                            9.862 &  0.000 &                   5.402 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &                              -4.247 &  0.000 &                             1.723 &  0.085 &                            1.577 &  0.115 &                  -3.821 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                              -5.984 &  0.000 &                            -0.184 &  0.854 &                           -0.343 &  0.732 &                  -5.593 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                              -6.404 &  0.000 &                            -0.742 &  0.458 &                           -0.920 &  0.358 &                  -6.035 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &                              -0.506 &  0.613 &                             5.495 &  0.000 &                            5.380 &  0.000 &                   0.087 &  0.930 \\
NN-2-layer-droput-input-layer\_lr01  &                              -4.138 &  0.000 &                             1.989 &  0.047 &                            1.811 &  0.070 &                  -3.597 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &                              -5.110 &  0.000 &                             0.967 &  0.333 &                            0.769 &  0.442 &                  -4.621 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                               0.000 &  1.000 &                             5.884 &  0.000 &                            5.762 &  0.000 &                   0.533 &  0.594 \\
NN-4-layer-droput-each-layer\_lr01   &                              -5.884 &  0.000 &                             0.000 &  1.000 &                           -0.164 &  0.870 &                  -5.457 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &                              -5.762 &  0.000 &                             0.164 &  0.870 &                            0.000 &  1.000 &                  -5.339 &  0.000 \\
NN-4-layer\_thin\_dropout             &                              -0.533 &  0.594 &                             5.457 &  0.000 &                            5.339 &  0.000 &                   0.000 &  1.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                              -5.453 &  0.000 &                             0.376 &  0.707 &                            0.180 &  0.857 &                  -5.010 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &                              -6.219 &  0.000 &                            -0.642 &  0.521 &                           -0.832 &  0.405 &                  -5.830 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &                               1.103 &  0.270 &                             6.742 &  0.000 &                            6.637 &  0.000 &                   1.639 &  0.101 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                              -5.678 &  0.000 &                             0.255 &  0.798 &                            0.092 &  0.927 &                  -5.273 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                              -5.797 &  0.000 &                             0.188 &  0.851 &                            0.010 &  0.992 &                  -5.344 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &                               1.078 &  0.281 &                             6.790 &  0.000 &                            6.706 &  0.000 &                   1.588 &  0.112 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                              -6.031 &  0.000 &                            -0.302 &  0.763 &                           -0.468 &  0.640 &                  -5.687 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                              -5.889 &  0.000 &                            -0.016 &  0.987 &                           -0.173 &  0.863 &                  -5.484 &  0.000 \\
PassiveAggressiveClassifier         &                               2.969 &  0.003 &                             8.569 &  0.000 &                            8.486 &  0.000 &                   3.553 &  0.000 \\
RandomForestClassifier              &                               5.793 &  0.000 &                            10.219 &  0.000 &                           10.156 &  0.000 &                   6.329 &  0.000 \\
SVC                                 &                               5.172 &  0.000 &                             9.851 &  0.000 &                            9.806 &  0.000 &                   5.644 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/ranksum_test5.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout\_lr01} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout\_lr1} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout\_lr01} \\
{} &                       t\_stat &  p\_val &                      t\_stat &  p\_val &                     t\_stat &  p\_val &                          t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &                        9.773 &  0.000 &                      10.269 &  0.000 &                      4.518 &  0.000 &                          10.011 &  0.000 \\
BaselineClassifier                  &                       -2.387 &  0.017 &                      -1.414 &  0.157 &                     -8.587 &  0.000 &                          -2.473 &  0.013 \\
BernoulliNaiveBayes                 &                        6.752 &  0.000 &                       7.616 &  0.000 &                     -0.577 &  0.564 &                           7.089 &  0.000 \\
GaussianNaiveBayes                  &                        5.693 &  0.000 &                       6.534 &  0.000 &                     -1.232 &  0.218 &                           5.977 &  0.000 \\
GradientBoostingClassifier          &                        8.748 &  0.000 &                       9.352 &  0.000 &                      3.250 &  0.001 &                           8.997 &  0.000 \\
K\_Neighbours                        &                        9.554 &  0.000 &                      10.080 &  0.000 &                      3.837 &  0.000 &                           9.798 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &                        1.364 &  0.172 &                       2.336 &  0.020 &                     -5.218 &  0.000 &                           1.477 &  0.140 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                       -0.503 &  0.615 &                       0.508 &  0.612 &                     -6.830 &  0.000 &                          -0.445 &  0.657 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                       -1.077 &  0.281 &                      -0.087 &  0.930 &                     -7.224 &  0.000 &                          -1.013 &  0.311 \\
NN-2-layer-droput-input-layer\_lr001 &                        5.119 &  0.000 &                       5.915 &  0.000 &                     -1.539 &  0.124 &                           5.289 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                        1.593 &  0.111 &                       2.513 &  0.012 &                     -5.080 &  0.000 &                           1.745 &  0.081 \\
NN-2-layer-droput-input-layer\_lr1   &                        0.606 &  0.544 &                       1.545 &  0.122 &                     -6.048 &  0.000 &                           0.669 &  0.503 \\
NN-4-layer-droput-each-layer\_lr0001 &                        5.453 &  0.000 &                       6.219 &  0.000 &                     -1.103 &  0.270 &                           5.678 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                       -0.376 &  0.707 &                       0.642 &  0.521 &                     -6.742 &  0.000 &                          -0.255 &  0.798 \\
NN-4-layer-droput-each-layer\_lr1    &                       -0.180 &  0.857 &                       0.832 &  0.405 &                     -6.637 &  0.000 &                          -0.092 &  0.927 \\
NN-4-layer\_thin\_dropout             &                        5.010 &  0.000 &                       5.830 &  0.000 &                     -1.639 &  0.101 &                           5.273 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                        0.000 &  1.000 &                       0.930 &  0.352 &                     -6.352 &  0.000 &                           0.111 &  0.912 \\
NN-4-layer\_thin\_dropout\_lr1         &                       -0.930 &  0.352 &                       0.000 &  1.000 &                     -7.050 &  0.000 &                          -0.925 &  0.355 \\
NN-4-layer\_wide\_no\_dropout          &                        6.352 &  0.000 &                       7.050 &  0.000 &                      0.000 &  1.000 &                           6.551 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                       -0.111 &  0.912 &                       0.925 &  0.355 &                     -6.551 &  0.000 &                           0.000 &  1.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                       -0.179 &  0.858 &                       0.830 &  0.406 &                     -6.667 &  0.000 &                          -0.066 &  0.947 \\
NN-4-layer\_wide\_with\_dropout        &                        6.367 &  0.000 &                       7.095 &  0.000 &                     -0.070 &  0.944 &                           6.607 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                       -0.623 &  0.534 &                       0.371 &  0.710 &                     -6.885 &  0.000 &                          -0.599 &  0.549 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                       -0.350 &  0.726 &                       0.632 &  0.528 &                     -6.773 &  0.000 &                          -0.278 &  0.781 \\
PassiveAggressiveClassifier         &                        8.207 &  0.000 &                       8.822 &  0.000 &                      1.907 &  0.057 &                           8.406 &  0.000 \\
RandomForestClassifier              &                        9.941 &  0.000 &                      10.353 &  0.000 &                      4.935 &  0.000 &                          10.111 &  0.000 \\
SVC                                 &                        9.569 &  0.000 &                      10.031 &  0.000 &                      4.218 &  0.000 &                           9.735 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/ranksum_test6.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout\_lr1} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout\_lr01} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout\_lr1} \\
{} &                         t\_stat &  p\_val &                       t\_stat &  p\_val &                            t\_stat &  p\_val &                           t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &                         10.074 &  0.000 &                        4.632 &  0.000 &                            10.189 &  0.000 &                           10.127 &  0.000 \\
BaselineClassifier                  &                         -2.370 &  0.018 &                       -8.526 &  0.000 &                            -1.745 &  0.081 &                           -2.121 &  0.034 \\
BernoulliNaiveBayes                 &                          7.177 &  0.000 &                       -0.549 &  0.583 &                             7.465 &  0.000 &                            7.314 &  0.000 \\
GaussianNaiveBayes                  &                          6.045 &  0.000 &                       -1.162 &  0.245 &                             6.389 &  0.000 &                            6.200 &  0.000 \\
GradientBoostingClassifier          &                          9.062 &  0.000 &                        3.340 &  0.001 &                             9.246 &  0.000 &                            9.136 &  0.000 \\
K\_Neighbours                        &                          9.881 &  0.000 &                        3.929 &  0.000 &                            10.001 &  0.000 &                            9.933 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &                          1.555 &  0.120 &                       -5.207 &  0.000 &                             1.999 &  0.046 &                            1.728 &  0.084 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                         -0.378 &  0.705 &                       -6.881 &  0.000 &                             0.145 &  0.884 &                           -0.176 &  0.860 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                         -0.923 &  0.356 &                       -7.260 &  0.000 &                            -0.476 &  0.634 &                           -0.775 &  0.438 \\
NN-2-layer-droput-input-layer\_lr001 &                          5.409 &  0.000 &                       -1.537 &  0.124 &                             5.649 &  0.000 &                            5.500 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                          1.827 &  0.068 &                       -5.103 &  0.000 &                             2.246 &  0.025 &                            2.005 &  0.045 \\
NN-2-layer-droput-input-layer\_lr1   &                          0.816 &  0.415 &                       -6.123 &  0.000 &                             1.185 &  0.236 &                            0.985 &  0.325 \\
NN-4-layer-droput-each-layer\_lr0001 &                          5.797 &  0.000 &                       -1.078 &  0.281 &                             6.031 &  0.000 &                            5.889 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                         -0.188 &  0.851 &                       -6.790 &  0.000 &                             0.302 &  0.763 &                            0.016 &  0.987 \\
NN-4-layer-droput-each-layer\_lr1    &                         -0.010 &  0.992 &                       -6.706 &  0.000 &                             0.468 &  0.640 &                            0.173 &  0.863 \\
NN-4-layer\_thin\_dropout             &                          5.344 &  0.000 &                       -1.588 &  0.112 &                             5.687 &  0.000 &                            5.484 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                          0.179 &  0.858 &                       -6.367 &  0.000 &                             0.623 &  0.534 &                            0.350 &  0.726 \\
NN-4-layer\_thin\_dropout\_lr1         &                         -0.830 &  0.406 &                       -7.095 &  0.000 &                            -0.371 &  0.710 &                           -0.632 &  0.528 \\
NN-4-layer\_wide\_no\_dropout          &                          6.667 &  0.000 &                        0.070 &  0.944 &                             6.885 &  0.000 &                            6.773 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                          0.066 &  0.947 &                       -6.607 &  0.000 &                             0.599 &  0.549 &                            0.278 &  0.781 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                          0.000 &  1.000 &                       -6.711 &  0.000 &                             0.491 &  0.623 &                            0.186 &  0.852 \\
NN-4-layer\_wide\_with\_dropout        &                          6.711 &  0.000 &                        0.000 &  1.000 &                             6.942 &  0.000 &                            6.802 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                         -0.491 &  0.623 &                       -6.942 &  0.000 &                             0.000 &  1.000 &                           -0.306 &  0.759 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                         -0.186 &  0.852 &                       -6.802 &  0.000 &                             0.306 &  0.759 &                            0.000 &  1.000 \\
PassiveAggressiveClassifier         &                          8.526 &  0.000 &                        1.997 &  0.046 &                             8.706 &  0.000 &                            8.606 &  0.000 \\
RandomForestClassifier              &                         10.186 &  0.000 &                        5.089 &  0.000 &                            10.268 &  0.000 &                           10.237 &  0.000 \\
SVC                                 &                          9.837 &  0.000 &                        4.344 &  0.000 &                             9.932 &  0.000 &                            9.875 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/ranksum_test7.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} & \multicolumn{2}{l}{PassiveAggressiveClassifier} & \multicolumn{2}{l}{RandomForestClassifier} & \multicolumn{2}{l}{SVC} \\
{} &                      t\_stat &  p\_val &                 t\_stat &  p\_val &  t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &                       2.776 &  0.005 &                 -0.500 &  0.617 &   0.443 &  0.658 \\
BaselineClassifier                  &                     -10.408 &  0.000 &                -11.543 &  0.000 & -11.236 &  0.000 \\
BernoulliNaiveBayes                 &                      -2.677 &  0.007 &                 -5.877 &  0.000 &  -5.137 &  0.000 \\
GaussianNaiveBayes                  &                      -3.200 &  0.001 &                 -6.217 &  0.000 &  -5.499 &  0.000 \\
GradientBoostingClassifier          &                       1.525 &  0.127 &                 -1.535 &  0.125 &  -0.693 &  0.488 \\
K\_Neighbours                        &                       1.959 &  0.050 &                 -1.365 &  0.172 &  -0.490 &  0.624 \\
NN-12-layer\_wide\_with\_dropout       &                      -7.139 &  0.000 &                 -9.096 &  0.000 &  -8.692 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                      -8.678 &  0.000 &                -10.260 &  0.000 &  -9.922 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                      -9.020 &  0.000 &                -10.501 &  0.000 & -10.189 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &                      -3.547 &  0.000 &                 -6.276 &  0.000 &  -5.621 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                      -6.969 &  0.000 &                 -8.985 &  0.000 &  -8.561 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &                      -7.903 &  0.000 &                 -9.770 &  0.000 &  -9.420 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                      -2.969 &  0.003 &                 -5.793 &  0.000 &  -5.172 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                      -8.569 &  0.000 &                -10.219 &  0.000 &  -9.851 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &                      -8.486 &  0.000 &                -10.156 &  0.000 &  -9.806 &  0.000 \\
NN-4-layer\_thin\_dropout             &                      -3.553 &  0.000 &                 -6.329 &  0.000 &  -5.644 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                      -8.207 &  0.000 &                 -9.941 &  0.000 &  -9.569 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &                      -8.822 &  0.000 &                -10.353 &  0.000 & -10.031 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &                      -1.907 &  0.057 &                 -4.935 &  0.000 &  -4.218 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                      -8.406 &  0.000 &                -10.111 &  0.000 &  -9.735 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                      -8.526 &  0.000 &                -10.186 &  0.000 &  -9.837 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &                      -1.997 &  0.046 &                 -5.089 &  0.000 &  -4.344 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                      -8.706 &  0.000 &                -10.268 &  0.000 &  -9.932 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                      -8.606 &  0.000 &                -10.237 &  0.000 &  -9.875 &  0.000 \\
PassiveAggressiveClassifier         &                       0.000 &  1.000 &                 -3.270 &  0.001 &  -2.472 &  0.013 \\
RandomForestClassifier              &                       3.270 &  0.001 &                  0.000 &  1.000 &   0.904 &  0.366 \\
SVC                                 &                       2.472 &  0.013 &                 -0.904 &  0.366 &   0.000 &  1.000 \\
\bottomrule
\end{tabular}


==> tables/sign_test.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
estimator\_2 &  BaggingClassifier &  BaselineClassifier &  BernoulliNaiveBayes &  GaussianNaiveBayes &  GradientBoostingClassifier &  K\_Neighbours &  NN-12-layer\_wide\_with\_dropout &  NN-12-layer\_wide\_with\_dropout\_lr01 &  NN-12-layer\_wide\_with\_dropout\_lr1 &  NN-2-layer-droput-input-layer\_lr001 &  NN-2-layer-droput-input-layer\_lr01 &  NN-2-layer-droput-input-layer\_lr1 &  NN-4-layer-droput-each-layer\_lr0001 &  NN-4-layer-droput-each-layer\_lr01 &  NN-4-layer-droput-each-layer\_lr1 &  NN-4-layer\_thin\_dropout &  NN-4-layer\_thin\_dropout\_lr01 &  NN-4-layer\_thin\_dropout\_lr1 &  NN-4-layer\_wide\_no\_dropout &  NN-4-layer\_wide\_no\_dropout\_lr01 &  NN-4-layer\_wide\_no\_dropout\_lr1 &  NN-4-layer\_wide\_with\_dropout &  NN-4-layer\_wide\_with\_dropout\_lr01 &  NN-4-layer\_wide\_with\_dropout\_lr1 &  PassiveAggressiveClassifier &  RandomForestClassifier &    SVC \\
estimator\_1                         &                    &                     &                      &                     &                             &               &                                &                                     &                                    &                                      &                                     &                                    &                                      &                                    &                                   &                          &                               &                              &                             &                                  &                                 &                               &                                    &                                   &                              &                         &        \\
\midrule
BaggingClassifier                   &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.008 &         0.452 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.001 &                   0.000 &  0.851 \\
BaselineClassifier                  &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
BernoulliNaiveBayes                 &              0.000 &                 0.0 &                0.000 &               0.573 &                       0.000 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                1.000 &                               0.000 &                              0.000 &                                0.452 &                              0.000 &                             0.000 &                    0.851 &                         0.000 &                        0.000 &                       0.024 &                            0.000 &                           0.000 &                         0.132 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
GaussianNaiveBayes                  &              0.000 &                 0.0 &                0.059 &               0.000 &                       0.000 &         0.000 &                          0.024 &                               0.000 &                              0.000 &                                0.059 &                               0.000 &                              0.000 &                                0.002 &                              0.000 &                             0.000 &                    0.038 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
GradientBoostingClassifier          &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 &         0.038 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.707 &                   0.000 &  0.000 \\
K\_Neighbours                        &              0.005 &                 0.0 &                0.000 &               0.000 &                       0.851 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.001 \\
NN-12-layer\_wide\_with\_dropout       &              0.000 &                 0.0 &                0.000 &               0.001 &                       0.000 &         0.000 &                          0.000 &                               0.008 &                              0.038 &                                0.000 &                               0.024 &                              0.024 &                                0.000 &                              0.024 &                             0.001 &                    0.000 &                         0.002 &                        0.132 &                       0.000 &                            0.005 &                           0.014 &                         0.000 &                              0.038 &                             0.002 &                        0.000 &                   0.000 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &              0.000 &                 0.0 &                0.347 &               0.259 &                       0.000 &         0.000 &                          0.001 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.132 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.001 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 &         0.000 &                          0.000 &                               0.059 &                              0.038 &                                0.000 &                               0.000 &                              0.002 &                                0.000 &                              0.005 &                             0.014 &                    0.000 &                         0.005 &                        0.132 &                       0.000 &                            0.002 &                           0.005 &                         0.000 &                              0.024 &                             0.038 &                        0.000 &                   0.000 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 &         0.000 &                          0.000 &                               0.000 &                              0.001 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.002 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &              0.000 &                 0.0 &                1.000 &               0.132 &                       0.000 &         0.000 &                          0.001 &                               0.000 &                              0.000 &                                0.573 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.259 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_thin\_dropout             &              0.000 &                 0.0 &                0.347 &               0.347 &                       0.000 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.452 &                               0.000 &                              0.000 &                                0.038 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &              0.000 &                 0.0 &                0.347 &               0.014 &                       0.000 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.132 &                               0.000 &                              0.000 &                                1.000 &                              0.000 &                             0.000 &                    0.038 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.347 &                              0.000 &                             0.000 &                        0.001 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &              0.000 &                 0.0 &                0.259 &               0.008 &                       0.000 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.090 &                               0.000 &                              0.000 &                                0.038 &                              0.000 &                             0.000 &                    0.059 &                         0.000 &                        0.000 &                       0.014 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.001 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
PassiveAggressiveClassifier         &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.259 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.014 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.038 &                            0.000 &                           0.000 &                         0.024 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
RandomForestClassifier              &              0.259 &                 0.0 &                0.000 &               0.000 &                       0.000 &         0.005 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.573 \\
SVC                                 &              0.188 &                 0.0 &                0.000 &               0.000 &                       0.014 &         0.851 &                          0.000 &                               0.000 &                              0.000 &                                0.000 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 &                              0.000 &                             0.000 &                        0.000 &                   0.008 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/sign_test1.tex <==
\begin{tabular}{lrrrrr}
\toprule
estimator\_2 &  BaggingClassifier &  BaselineClassifier &  BernoulliNaiveBayes &  GaussianNaiveBayes &  GradientBoostingClassifier \\
estimator\_1                         &                    &                     &                      &                     &                             \\
\midrule
BaggingClassifier                   &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.008 \\
BaselineClassifier                  &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 \\
BernoulliNaiveBayes                 &              0.000 &                 0.0 &                0.000 &               0.573 &                       0.000 \\
GaussianNaiveBayes                  &              0.000 &                 0.0 &                0.059 &               0.000 &                       0.000 \\
GradientBoostingClassifier          &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 \\
K\_Neighbours                        &              0.005 &                 0.0 &                0.000 &               0.000 &                       0.851 \\
NN-12-layer\_wide\_with\_dropout       &              0.000 &                 0.0 &                0.000 &               0.001 &                       0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 \\
NN-2-layer-droput-input-layer\_lr001 &              0.000 &                 0.0 &                0.347 &               0.259 &                       0.000 \\
NN-2-layer-droput-input-layer\_lr01  &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 \\
NN-2-layer-droput-input-layer\_lr1   &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &              0.000 &                 0.0 &                1.000 &               0.132 &                       0.000 \\
NN-4-layer-droput-each-layer\_lr01   &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 \\
NN-4-layer-droput-each-layer\_lr1    &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 \\
NN-4-layer\_thin\_dropout             &              0.000 &                 0.0 &                0.347 &               0.347 &                       0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 \\
NN-4-layer\_wide\_no\_dropout          &              0.000 &                 0.0 &                0.347 &               0.014 &                       0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 \\
NN-4-layer\_wide\_with\_dropout        &              0.000 &                 0.0 &                0.259 &               0.008 &                       0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.000 \\
PassiveAggressiveClassifier         &              0.000 &                 0.0 &                0.000 &               0.000 &                       0.259 \\
RandomForestClassifier              &              0.259 &                 0.0 &                0.000 &               0.000 &                       0.000 \\
SVC                                 &              0.188 &                 0.0 &                0.000 &               0.000 &                       0.014 \\
\bottomrule
\end{tabular}


==> tables/sign_test2.tex <==
\begin{tabular}{lrrrrr}
\toprule
estimator\_2 &  K\_Neighbours &  NN-12-layer\_wide\_with\_dropout &  NN-12-layer\_wide\_with\_dropout\_lr01 &  NN-12-layer\_wide\_with\_dropout\_lr1 &  NN-2-layer-droput-input-layer\_lr001 \\
estimator\_1                         &               &                                &                                     &                                    &                                      \\
\midrule
BaggingClassifier                   &         0.452 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
BaselineClassifier                  &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
BernoulliNaiveBayes                 &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                1.000 \\
GaussianNaiveBayes                  &         0.000 &                          0.024 &                               0.000 &                              0.000 &                                0.059 \\
GradientBoostingClassifier          &         0.038 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
K\_Neighbours                        &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
NN-12-layer\_wide\_with\_dropout       &         0.000 &                          0.000 &                               0.008 &                              0.038 &                                0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
NN-2-layer-droput-input-layer\_lr001 &         0.000 &                          0.001 &                               0.000 &                              0.000 &                                0.000 \\
NN-2-layer-droput-input-layer\_lr01  &         0.000 &                          0.000 &                               0.059 &                              0.038 &                                0.000 \\
NN-2-layer-droput-input-layer\_lr1   &         0.000 &                          0.000 &                               0.000 &                              0.001 &                                0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &         0.000 &                          0.001 &                               0.000 &                              0.000 &                                0.573 \\
NN-4-layer-droput-each-layer\_lr01   &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
NN-4-layer-droput-each-layer\_lr1    &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
NN-4-layer\_thin\_dropout             &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.452 \\
NN-4-layer\_thin\_dropout\_lr01        &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
NN-4-layer\_wide\_no\_dropout          &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.132 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
NN-4-layer\_wide\_with\_dropout        &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.090 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
PassiveAggressiveClassifier         &         0.000 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
RandomForestClassifier              &         0.005 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
SVC                                 &         0.851 &                          0.000 &                               0.000 &                              0.000 &                                0.000 \\
\bottomrule
\end{tabular}


==> tables/sign_test3.tex <==
\begin{tabular}{lrrrrrr}
\toprule
estimator\_2 &  NN-2-layer-droput-input-layer\_lr01 &  NN-2-layer-droput-input-layer\_lr1 &  NN-4-layer-droput-each-layer\_lr0001 &  NN-4-layer-droput-each-layer\_lr01 &  NN-4-layer-droput-each-layer\_lr1 &  NN-4-layer\_thin\_dropout \\
estimator\_1                         &                                     &                                    &                                      &                                    &                                   &                          \\
\midrule
BaggingClassifier                   &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
BaselineClassifier                  &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
BernoulliNaiveBayes                 &                               0.000 &                              0.000 &                                0.452 &                              0.000 &                             0.000 &                    0.851 \\
GaussianNaiveBayes                  &                               0.000 &                              0.000 &                                0.002 &                              0.000 &                             0.000 &                    0.038 \\
GradientBoostingClassifier          &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
K\_Neighbours                        &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
NN-12-layer\_wide\_with\_dropout       &                               0.024 &                              0.024 &                                0.000 &                              0.024 &                             0.001 &                    0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
NN-2-layer-droput-input-layer\_lr001 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.132 \\
NN-2-layer-droput-input-layer\_lr01  &                               0.000 &                              0.002 &                                0.000 &                              0.005 &                             0.014 &                    0.000 \\
NN-2-layer-droput-input-layer\_lr1   &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.259 \\
NN-4-layer-droput-each-layer\_lr01   &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
NN-4-layer-droput-each-layer\_lr1    &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
NN-4-layer\_thin\_dropout             &                               0.000 &                              0.000 &                                0.038 &                              0.000 &                             0.000 &                    0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
NN-4-layer\_wide\_no\_dropout          &                               0.000 &                              0.000 &                                1.000 &                              0.000 &                             0.000 &                    0.038 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
NN-4-layer\_wide\_with\_dropout        &                               0.000 &                              0.000 &                                0.038 &                              0.000 &                             0.000 &                    0.059 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
PassiveAggressiveClassifier         &                               0.000 &                              0.000 &                                0.014 &                              0.000 &                             0.000 &                    0.000 \\
RandomForestClassifier              &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
SVC                                 &                               0.000 &                              0.000 &                                0.000 &                              0.000 &                             0.000 &                    0.000 \\
\bottomrule
\end{tabular}


==> tables/sign_test4.tex <==
\begin{tabular}{lrrrrrr}
\toprule
estimator\_2 &  NN-4-layer\_thin\_dropout\_lr01 &  NN-4-layer\_thin\_dropout\_lr1 &  NN-4-layer\_wide\_no\_dropout &  NN-4-layer\_wide\_no\_dropout\_lr01 &  NN-4-layer\_wide\_no\_dropout\_lr1 &  NN-4-layer\_wide\_with\_dropout \\
estimator\_1                         &                               &                              &                             &                                  &                                 &                               \\
\midrule
BaggingClassifier                   &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
BaselineClassifier                  &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
BernoulliNaiveBayes                 &                         0.000 &                        0.000 &                       0.024 &                            0.000 &                           0.000 &                         0.132 \\
GaussianNaiveBayes                  &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
GradientBoostingClassifier          &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
K\_Neighbours                        &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
NN-12-layer\_wide\_with\_dropout       &                         0.002 &                        0.132 &                       0.000 &                            0.005 &                           0.014 &                         0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
NN-2-layer-droput-input-layer\_lr001 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.001 \\
NN-2-layer-droput-input-layer\_lr01  &                         0.005 &                        0.132 &                       0.000 &                            0.002 &                           0.005 &                         0.000 \\
NN-2-layer-droput-input-layer\_lr1   &                         0.000 &                        0.002 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
NN-4-layer-droput-each-layer\_lr1    &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
NN-4-layer\_thin\_dropout             &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
NN-4-layer\_wide\_no\_dropout          &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.347 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
NN-4-layer\_wide\_with\_dropout        &                         0.000 &                        0.000 &                       0.014 &                            0.000 &                           0.000 &                         0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
PassiveAggressiveClassifier         &                         0.000 &                        0.000 &                       0.038 &                            0.000 &                           0.000 &                         0.024 \\
RandomForestClassifier              &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
SVC                                 &                         0.000 &                        0.000 &                       0.000 &                            0.000 &                           0.000 &                         0.000 \\
\bottomrule
\end{tabular}


==> tables/sign_test5.tex <==
\begin{tabular}{lrrrrr}
\toprule
estimator\_2 &  NN-4-layer\_wide\_with\_dropout\_lr01 &  NN-4-layer\_wide\_with\_dropout\_lr1 &  PassiveAggressiveClassifier &  RandomForestClassifier &    SVC \\
estimator\_1                         &                                    &                                   &                              &                         &        \\
\midrule
BaggingClassifier                   &                              0.000 &                             0.000 &                        0.001 &                   0.000 &  0.851 \\
BaselineClassifier                  &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
BernoulliNaiveBayes                 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
GaussianNaiveBayes                  &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
GradientBoostingClassifier          &                              0.000 &                             0.000 &                        0.707 &                   0.000 &  0.000 \\
K\_Neighbours                        &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.001 \\
NN-12-layer\_wide\_with\_dropout       &                              0.038 &                             0.002 &                        0.000 &                   0.000 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                              0.024 &                             0.038 &                        0.000 &                   0.000 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_thin\_dropout             &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &                              0.000 &                             0.000 &                        0.001 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &                              0.000 &                             0.000 &                        0.001 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
PassiveAggressiveClassifier         &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.000 \\
RandomForestClassifier              &                              0.000 &                             0.000 &                        0.000 &                   0.000 &  0.573 \\
SVC                                 &                              0.000 &                             0.000 &                        0.000 &                   0.008 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/sign_test6.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout\_lr1} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout\_lr01} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout\_lr1} \\
{} &                         t\_stat &  p\_val &                       t\_stat &  p\_val &                            t\_stat &  p\_val &                           t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &                         10.032 &  0.000 &                        4.658 &  0.000 &                            10.079 &  0.000 &                           10.086 &  0.000 \\
BaselineClassifier                  &                         -2.486 &  0.013 &                       -8.462 &  0.000 &                            -1.866 &  0.062 &                           -2.194 &  0.028 \\
BernoulliNaiveBayes                 &                          7.089 &  0.000 &                       -0.554 &  0.580 &                             7.286 &  0.000 &                            7.233 &  0.000 \\
GaussianNaiveBayes                  &                          5.957 &  0.000 &                       -1.156 &  0.248 &                             6.220 &  0.000 &                            6.123 &  0.000 \\
GradientBoostingClassifier          &                          9.007 &  0.000 &                        3.361 &  0.001 &                             9.123 &  0.000 &                            9.082 &  0.000 \\
K\_Neighbours                        &                          9.840 &  0.000 &                        3.946 &  0.000 &                             9.882 &  0.000 &                            9.890 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &                          1.418 &  0.156 &                       -5.205 &  0.000 &                             1.804 &  0.071 &                            1.613 &  0.107 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                         -0.443 &  0.658 &                       -6.839 &  0.000 &                             0.028 &  0.978 &                           -0.214 &  0.830 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                         -0.989 &  0.323 &                       -7.218 &  0.000 &                            -0.592 &  0.554 &                           -0.816 &  0.415 \\
NN-2-layer-droput-input-layer\_lr001 &                          5.382 &  0.000 &                       -1.542 &  0.123 &                             5.536 &  0.000 &                            5.480 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                          1.715 &  0.086 &                       -5.063 &  0.000 &                             2.059 &  0.040 &                            1.907 &  0.056 \\
NN-2-layer-droput-input-layer\_lr1   &                          0.724 &  0.469 &                       -6.105 &  0.000 &                             1.029 &  0.304 &                            0.914 &  0.360 \\
NN-4-layer-droput-each-layer\_lr0001 &                          5.671 &  0.000 &                       -1.211 &  0.226 &                             5.821 &  0.000 &                            5.778 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                         -0.246 &  0.805 &                       -6.748 &  0.000 &                             0.192 &  0.848 &                           -0.014 &  0.988 \\
NN-4-layer-droput-each-layer\_lr1    &                         -0.086 &  0.932 &                       -6.684 &  0.000 &                             0.338 &  0.735 &                            0.125 &  0.901 \\
NN-4-layer\_thin\_dropout             &                          5.242 &  0.000 &                       -1.588 &  0.112 &                             5.509 &  0.000 &                            5.397 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                          0.260 &  0.795 &                       -6.126 &  0.000 &                             0.624 &  0.533 &                            0.451 &  0.652 \\
NN-4-layer\_thin\_dropout\_lr1         &                         -0.860 &  0.390 &                       -7.036 &  0.000 &                            -0.453 &  0.651 &                           -0.639 &  0.523 \\
NN-4-layer\_wide\_no\_dropout          &                          6.586 &  0.000 &                        0.070 &  0.944 &                             6.732 &  0.000 &                            6.704 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                          0.045 &  0.964 &                       -6.541 &  0.000 &                             0.500 &  0.617 &                            0.273 &  0.785 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                          0.000 &  1.000 &                       -6.636 &  0.000 &                             0.420 &  0.675 &                            0.209 &  0.834 \\
NN-4-layer\_wide\_with\_dropout        &                          6.636 &  0.000 &                        0.000 &  1.000 &                             6.792 &  0.000 &                            6.743 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                         -0.420 &  0.675 &                       -6.792 &  0.000 &                             0.000 &  1.000 &                           -0.215 &  0.829 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                         -0.209 &  0.834 &                       -6.743 &  0.000 &                             0.215 &  0.829 &                            0.000 &  1.000 \\
PassiveAggressiveClassifier         &                          8.458 &  0.000 &                        2.004 &  0.045 &                             8.564 &  0.000 &                            8.543 &  0.000 \\
RandomForestClassifier              &                         10.321 &  0.000 &                        5.284 &  0.000 &                            10.346 &  0.000 &                           10.371 &  0.000 \\
SVC                                 &                         10.093 &  0.000 &                        4.682 &  0.000 &                            10.122 &  0.000 &                           10.130 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/sign_test7.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} & \multicolumn{2}{l}{PassiveAggressiveClassifier} & \multicolumn{2}{l}{RandomForestClassifier} & \multicolumn{2}{l}{SVC} \\
{} &                      t\_stat &  p\_val &                 t\_stat &  p\_val &  t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &                       2.796 &  0.005 &                 -0.670 &  0.503 &   0.097 &  0.923 \\
BaselineClassifier                  &                     -10.351 &  0.000 &                -11.679 &  0.000 & -11.487 &  0.000 \\
BernoulliNaiveBayes                 &                      -2.681 &  0.007 &                 -6.062 &  0.000 &  -5.515 &  0.000 \\
GaussianNaiveBayes                  &                      -3.192 &  0.001 &                 -6.411 &  0.000 &  -5.843 &  0.000 \\
GradientBoostingClassifier          &                       1.546 &  0.122 &                 -1.710 &  0.087 &  -1.047 &  0.295 \\
K\_Neighbours                        &                       1.966 &  0.049 &                 -1.536 &  0.124 &  -0.809 &  0.418 \\
NN-12-layer\_wide\_with\_dropout       &                      -7.145 &  0.000 &                 -9.279 &  0.000 &  -8.992 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                      -8.641 &  0.000 &                -10.413 &  0.000 & -10.187 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                      -8.983 &  0.000 &                -10.652 &  0.000 & -10.445 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &                      -3.586 &  0.000 &                 -6.537 &  0.000 &  -6.036 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                      -6.923 &  0.000 &                 -9.102 &  0.000 &  -8.818 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &                      -7.902 &  0.000 &                 -9.936 &  0.000 &  -9.708 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                      -3.135 &  0.002 &                 -6.202 &  0.000 &  -5.683 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                      -8.534 &  0.000 &                -10.368 &  0.000 & -10.127 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &                      -8.460 &  0.000 &                -10.313 &  0.000 & -10.082 &  0.000 \\
NN-4-layer\_thin\_dropout             &                      -3.556 &  0.000 &                 -6.535 &  0.000 &  -5.989 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                      -7.955 &  0.000 &                 -9.863 &  0.000 &  -9.610 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &                      -8.779 &  0.000 &                -10.502 &  0.000 & -10.287 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &                      -1.912 &  0.056 &                 -5.127 &  0.000 &  -4.544 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                      -8.349 &  0.000 &                -10.252 &  0.000 &  -9.998 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                      -8.458 &  0.000 &                -10.321 &  0.000 & -10.093 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &                      -2.004 &  0.045 &                 -5.284 &  0.000 &  -4.682 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                      -8.564 &  0.000 &                -10.346 &  0.000 & -10.122 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                      -8.543 &  0.000 &                -10.371 &  0.000 & -10.130 &  0.000 \\
PassiveAggressiveClassifier         &                       0.000 &  1.000 &                 -3.455 &  0.001 &  -2.809 &  0.005 \\
RandomForestClassifier              &                       3.455 &  0.001 &                  0.000 &  1.000 &   0.761 &  0.447 \\
SVC                                 &                       2.809 &  0.005 &                 -0.761 &  0.447 &   0.000 &  1.000 \\
\bottomrule
\end{tabular}


==> tables/t_test.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{BaggingClassifier} & \multicolumn{2}{l}{BaselineClassifier} & \multicolumn{2}{l}{BernoulliNaiveBayes} & \multicolumn{2}{l}{GaussianNaiveBayes} & \multicolumn{2}{l}{GradientBoostingClassifier} & \multicolumn{2}{l}{K\_Neighbours} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout\_lr01} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout\_lr1} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr001} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr01} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr1} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr0001} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr01} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr1} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout\_lr01} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout\_lr1} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout\_lr01} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout\_lr1} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout\_lr01} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout\_lr1} & \multicolumn{2}{l}{PassiveAggressiveClassifier} & \multicolumn{2}{l}{RandomForestClassifier} & \multicolumn{2}{l}{SVC} \\
{} &            t\_stat &  p\_val &             t\_stat &  p\_val &              t\_stat &  p\_val &             t\_stat &  p\_val &                     t\_stat &  p\_val &       t\_stat &  p\_val &                        t\_stat &  p\_val &                             t\_stat &  p\_val &                            t\_stat &  p\_val &                              t\_stat &  p\_val &                             t\_stat &  p\_val &                            t\_stat &  p\_val &                              t\_stat &  p\_val &                            t\_stat &  p\_val &                           t\_stat &  p\_val &                  t\_stat &  p\_val &                       t\_stat &  p\_val &                      t\_stat &  p\_val &                     t\_stat &  p\_val &                          t\_stat &  p\_val &                         t\_stat &  p\_val &                       t\_stat &  p\_val &                            t\_stat &  p\_val &                           t\_stat &  p\_val &                      t\_stat &  p\_val &                 t\_stat &  p\_val &  t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &             0.000 &  1.000 &             16.779 &  0.000 &               5.456 &  0.000 &              6.137 &  0.000 &                      1.407 &  0.161 &        0.734 &  0.463 &                        10.631 &  0.000 &                             13.058 &  0.000 &                            13.606 &  0.000 &                               6.453 &  0.000 &                             10.186 &  0.000 &                            11.574 &  0.000 &                               5.912 &  0.000 &                            12.754 &  0.000 &                           12.640 &  0.000 &                   6.405 &  0.000 &                       12.112 &  0.000 &                      13.293 &  0.000 &                      4.958 &  0.000 &                          12.554 &  0.000 &                         12.618 &  0.000 &                        5.043 &  0.000 &                            13.170 &  0.000 &                           12.877 &  0.000 &                       2.876 &  0.004 &                 -0.253 &  0.800 &   0.607 &  0.544 \\
BaselineClassifier                  &           -16.779 &  0.000 &              0.000 &  1.000 &             -11.764 &  0.000 &             -9.373 &  0.000 &                    -14.703 &  0.000 &      -16.373 &  0.000 &                        -3.963 &  0.000 &                             -2.045 &  0.042 &                            -1.309 &  0.192 &                              -8.206 &  0.000 &                             -4.101 &  0.000 &                            -3.020 &  0.003 &                              -8.451 &  0.000 &                            -2.109 &  0.036 &                           -2.350 &  0.020 &                  -8.003 &  0.000 &                       -2.299 &  0.022 &                      -1.411 &  0.159 &                     -9.704 &  0.000 &                          -2.500 &  0.013 &                         -2.316 &  0.021 &                       -9.661 &  0.000 &                            -1.892 &  0.060 &                           -2.118 &  0.035 &                     -13.497 &  0.000 &                -16.752 &  0.000 & -15.781 &  0.000 \\
BernoulliNaiveBayes                 &            -5.456 &  0.000 &             11.764 &  0.000 &               0.000 &  1.000 &              1.366 &  0.173 &                     -3.719 &  0.000 &       -4.837 &  0.000 &                         6.273 &  0.000 &                              8.562 &  0.000 &                             9.183 &  0.000 &                               2.001 &  0.047 &                              5.927 &  0.000 &                             7.230 &  0.000 &                               1.557 &  0.121 &                             8.336 &  0.000 &                            8.177 &  0.000 &                   2.042 &  0.042 &                        7.839 &  0.000 &                       8.937 &  0.000 &                      0.477 &  0.634 &                           8.067 &  0.000 &                          8.174 &  0.000 &                        0.548 &  0.584 &                             8.690 &  0.000 &                            8.416 &  0.000 &                      -2.313 &  0.022 &                 -5.597 &  0.000 &  -4.660 &  0.000 \\
GaussianNaiveBayes                  &            -6.137 &  0.000 &              9.373 &  0.000 &              -1.366 &  0.173 &              0.000 &  1.000 &                     -4.610 &  0.000 &       -5.600 &  0.000 &                         4.629 &  0.000 &                              6.687 &  0.000 &                             7.296 &  0.000 &                               0.660 &  0.510 &                              4.347 &  0.000 &                             5.521 &  0.000 &                               0.278 &  0.781 &                             6.514 &  0.000 &                            6.346 &  0.000 &                   0.723 &  0.471 &                        6.117 &  0.000 &                       7.100 &  0.000 &                     -0.742 &  0.459 &                           6.234 &  0.000 &                          6.351 &  0.000 &                       -0.680 &  0.497 &                             6.813 &  0.000 &                            6.568 &  0.000 &                      -3.371 &  0.001 &                 -6.262 &  0.000 &  -5.443 &  0.000 \\
GradientBoostingClassifier          &            -1.407 &  0.161 &             14.703 &  0.000 &               3.719 &  0.000 &              4.610 &  0.000 &                      0.000 &  1.000 &       -0.749 &  0.454 &                         9.091 &  0.000 &                             11.374 &  0.000 &                            11.936 &  0.000 &                               5.027 &  0.000 &                              8.702 &  0.000 &                            10.008 &  0.000 &                               4.541 &  0.000 &                            11.115 &  0.000 &                           10.985 &  0.000 &                   5.013 &  0.000 &                       10.559 &  0.000 &                      11.665 &  0.000 &                      3.581 &  0.000 &                          10.891 &  0.000 &                         10.972 &  0.000 &                        3.658 &  0.000 &                            11.489 &  0.000 &                           11.215 &  0.000 &                       1.370 &  0.172 &                 -1.618 &  0.107 &  -0.791 &  0.430 \\
K\_Neighbours                        &            -0.734 &  0.463 &             16.373 &  0.000 &               4.837 &  0.000 &              5.600 &  0.000 &                      0.749 &  0.454 &        0.000 &  1.000 &                        10.190 &  0.000 &                             12.634 &  0.000 &                            13.193 &  0.000 &                               5.953 &  0.000 &                              9.748 &  0.000 &                            11.144 &  0.000 &                               5.415 &  0.000 &                            12.332 &  0.000 &                           12.214 &  0.000 &                   5.914 &  0.000 &                       11.693 &  0.000 &                      12.881 &  0.000 &                      4.436 &  0.000 &                          12.125 &  0.000 &                         12.193 &  0.000 &                        4.520 &  0.000 &                            12.748 &  0.000 &                           12.454 &  0.000 &                       2.238 &  0.026 &                 -0.976 &  0.330 &  -0.086 &  0.931 \\
NN-12-layer\_wide\_with\_dropout       &           -10.631 &  0.000 &              3.963 &  0.000 &              -6.273 &  0.000 &             -4.629 &  0.000 &                     -9.091 &  0.000 &      -10.190 &  0.000 &                         0.000 &  1.000 &                              1.837 &  0.068 &                             2.470 &  0.014 &                              -3.805 &  0.000 &                             -0.190 &  0.850 &                             0.855 &  0.394 &                              -4.099 &  0.000 &                             1.734 &  0.084 &                            1.540 &  0.125 &                  -3.686 &  0.000 &                        1.474 &  0.142 &                       2.338 &  0.020 &                     -5.141 &  0.000 &                           1.416 &  0.158 &                          1.560 &  0.120 &                       -5.091 &  0.000 &                             1.968 &  0.050 &                            1.751 &  0.081 &                      -7.982 &  0.000 &                -10.700 &  0.000 &  -9.919 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &           -13.058 &  0.000 &              2.045 &  0.042 &              -8.562 &  0.000 &             -6.687 &  0.000 &                    -11.374 &  0.000 &      -12.634 &  0.000 &                        -1.837 &  0.068 &                              0.000 &  1.000 &                             0.665 &  0.507 &                              -5.751 &  0.000 &                             -2.002 &  0.046 &                            -0.961 &  0.338 &                              -6.021 &  0.000 &                            -0.084 &  0.933 &                           -0.295 &  0.768 &                  -5.602 &  0.000 &                       -0.310 &  0.757 &                       0.549 &  0.584 &                     -7.126 &  0.000 &                          -0.427 &  0.670 &                         -0.269 &  0.788 &                       -7.079 &  0.000 &                             0.138 &  0.891 &                           -0.079 &  0.937 &                     -10.251 &  0.000 &                -13.096 &  0.000 & -12.269 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &           -13.606 &  0.000 &              1.309 &  0.192 &              -9.183 &  0.000 &             -7.296 &  0.000 &                    -11.936 &  0.000 &      -13.193 &  0.000 &                        -2.470 &  0.014 &                             -0.665 &  0.507 &                             0.000 &  1.000 &                              -6.349 &  0.000 &                             -2.624 &  0.009 &                            -1.602 &  0.111 &                              -6.609 &  0.000 &                            -0.741 &  0.460 &                           -0.954 &  0.341 &                  -6.194 &  0.000 &                       -0.950 &  0.343 &                      -0.109 &  0.914 &                     -7.710 &  0.000 &                          -1.087 &  0.278 &                         -0.927 &  0.355 &                       -7.664 &  0.000 &                            -0.528 &  0.598 &                           -0.740 &  0.460 &                     -10.834 &  0.000 &                -13.640 &  0.000 & -12.823 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &            -6.453 &  0.000 &              8.206 &  0.000 &              -2.001 &  0.047 &             -0.660 &  0.510 &                     -5.027 &  0.000 &       -5.953 &  0.000 &                         3.805 &  0.000 &                              5.751 &  0.000 &                             6.349 &  0.000 &                               0.000 &  1.000 &                              3.552 &  0.000 &                             4.663 &  0.000 &                              -0.354 &  0.724 &                             5.600 &  0.000 &                            5.430 &  0.000 &                   0.070 &  0.945 &                        5.247 &  0.000 &                       6.174 &  0.000 &                     -1.339 &  0.182 &                           5.319 &  0.000 &                          5.439 &  0.000 &                       -1.281 &  0.201 &                             5.874 &  0.000 &                            5.643 &  0.000 &                      -3.867 &  0.000 &                 -6.571 &  0.000 &  -5.808 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &           -10.186 &  0.000 &              4.101 &  0.000 &              -5.927 &  0.000 &             -4.347 &  0.000 &                     -8.702 &  0.000 &       -9.748 &  0.000 &                         0.190 &  0.850 &                              2.002 &  0.046 &                             2.624 &  0.009 &                              -3.552 &  0.000 &                              0.000 &  1.000 &                             1.031 &  0.304 &                              -3.846 &  0.000 &                             1.899 &  0.059 &                            1.708 &  0.089 &                  -3.439 &  0.001 &                        1.640 &  0.102 &                       2.493 &  0.013 &                     -4.864 &  0.000 &                           1.587 &  0.114 &                          1.728 &  0.085 &                       -4.815 &  0.000 &                             2.130 &  0.034 &                            1.916 &  0.057 &                      -7.614 &  0.000 &                -10.261 &  0.000 &  -9.503 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &           -11.574 &  0.000 &              3.020 &  0.003 &              -7.230 &  0.000 &             -5.521 &  0.000 &                    -10.008 &  0.000 &      -11.144 &  0.000 &                        -0.855 &  0.394 &                              0.961 &  0.338 &                             1.602 &  0.111 &                              -4.663 &  0.000 &                             -1.031 &  0.304 &                             0.000 &  1.000 &                              -4.944 &  0.000 &                             0.868 &  0.386 &                            0.668 &  0.505 &                  -4.533 &  0.000 &                        0.627 &  0.531 &                       1.479 &  0.141 &                     -5.999 &  0.000 &                           0.542 &  0.588 &                          0.691 &  0.491 &                       -5.951 &  0.000 &                             1.093 &  0.275 &                            0.879 &  0.380 &                      -8.909 &  0.000 &                -11.632 &  0.000 & -10.848 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &            -5.912 &  0.000 &              8.451 &  0.000 &              -1.557 &  0.121 &             -0.278 &  0.781 &                     -4.541 &  0.000 &       -5.415 &  0.000 &                         4.099 &  0.000 &                              6.021 &  0.000 &                             6.609 &  0.000 &                               0.354 &  0.724 &                              3.846 &  0.000 &                             4.944 &  0.000 &                               0.000 &  1.000 &                             5.870 &  0.000 &                            5.704 &  0.000 &                   0.418 &  0.677 &                        5.518 &  0.000 &                       6.435 &  0.000 &                     -0.963 &  0.337 &                           5.595 &  0.000 &                          5.712 &  0.000 &                       -0.905 &  0.367 &                             6.142 &  0.000 &                            5.914 &  0.000 &                      -3.400 &  0.001 &                 -6.036 &  0.000 &  -5.296 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &           -12.754 &  0.000 &              2.109 &  0.036 &              -8.336 &  0.000 &             -6.514 &  0.000 &                    -11.115 &  0.000 &      -12.332 &  0.000 &                        -1.734 &  0.084 &                              0.084 &  0.933 &                             0.741 &  0.460 &                              -5.600 &  0.000 &                             -1.899 &  0.059 &                            -0.868 &  0.386 &                              -5.870 &  0.000 &                             0.000 &  1.000 &                           -0.208 &  0.835 &                  -5.455 &  0.000 &                       -0.225 &  0.822 &                       0.625 &  0.533 &                     -6.956 &  0.000 &                          -0.338 &  0.735 &                         -0.183 &  0.855 &                       -6.910 &  0.000 &                             0.220 &  0.826 &                            0.006 &  0.996 &                     -10.008 &  0.000 &                -12.797 &  0.000 & -11.988 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &           -12.640 &  0.000 &              2.350 &  0.020 &              -8.177 &  0.000 &             -6.346 &  0.000 &                    -10.985 &  0.000 &      -12.214 &  0.000 &                        -1.540 &  0.125 &                              0.295 &  0.768 &                             0.954 &  0.341 &                              -5.430 &  0.000 &                             -1.708 &  0.089 &                            -0.668 &  0.505 &                              -5.704 &  0.000 &                             0.208 &  0.835 &                            0.000 &  1.000 &                  -5.286 &  0.000 &                       -0.023 &  0.982 &                       0.835 &  0.404 &                     -6.796 &  0.000 &                          -0.130 &  0.896 &                          0.025 &  0.980 &                       -6.749 &  0.000 &                             0.431 &  0.667 &                            0.215 &  0.830 &                      -9.867 &  0.000 &                -12.684 &  0.000 & -11.867 &  0.000 \\
NN-4-layer\_thin\_dropout             &            -6.405 &  0.000 &              8.003 &  0.000 &              -2.042 &  0.042 &             -0.723 &  0.471 &                     -5.013 &  0.000 &       -5.914 &  0.000 &                         3.686 &  0.000 &                              5.602 &  0.000 &                             6.194 &  0.000 &                              -0.070 &  0.945 &                              3.439 &  0.001 &                             4.533 &  0.000 &                              -0.418 &  0.677 &                             5.455 &  0.000 &                            5.286 &  0.000 &                   0.000 &  1.000 &                        5.112 &  0.000 &                       6.024 &  0.000 &                     -1.390 &  0.166 &                           5.175 &  0.000 &                          5.296 &  0.000 &                       -1.333 &  0.184 &                             5.724 &  0.000 &                            5.496 &  0.000 &                      -3.874 &  0.000 &                 -6.524 &  0.000 &  -5.777 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &           -12.112 &  0.000 &              2.299 &  0.022 &              -7.839 &  0.000 &             -6.117 &  0.000 &                    -10.559 &  0.000 &      -11.693 &  0.000 &                        -1.474 &  0.142 &                              0.310 &  0.757 &                             0.950 &  0.343 &                              -5.247 &  0.000 &                             -1.640 &  0.102 &                            -0.627 &  0.531 &                              -5.518 &  0.000 &                             0.225 &  0.822 &                            0.023 &  0.982 &                  -5.112 &  0.000 &                        0.000 &  1.000 &                       0.835 &  0.405 &                     -6.569 &  0.000 &                          -0.104 &  0.917 &                          0.047 &  0.963 &                       -6.523 &  0.000 &                             0.442 &  0.659 &                            0.232 &  0.817 &                      -9.480 &  0.000 &                -12.165 &  0.000 & -11.391 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &           -13.293 &  0.000 &              1.411 &  0.159 &              -8.937 &  0.000 &             -7.100 &  0.000 &                    -11.665 &  0.000 &      -12.881 &  0.000 &                        -2.338 &  0.020 &                             -0.549 &  0.584 &                             0.109 &  0.914 &                              -6.174 &  0.000 &                             -2.493 &  0.013 &                            -1.479 &  0.141 &                              -6.435 &  0.000 &                            -0.625 &  0.533 &                           -0.835 &  0.404 &                  -6.024 &  0.000 &                       -0.835 &  0.405 &                       0.000 &  1.000 &                     -7.519 &  0.000 &                          -0.966 &  0.335 &                         -0.809 &  0.420 &                       -7.474 &  0.000 &                            -0.413 &  0.680 &                           -0.623 &  0.534 &                     -10.574 &  0.000 &                -13.332 &  0.000 & -12.532 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &            -4.958 &  0.000 &              9.704 &  0.000 &              -0.477 &  0.634 &              0.742 &  0.459 &                     -3.581 &  0.000 &       -4.436 &  0.000 &                         5.141 &  0.000 &                              7.126 &  0.000 &                             7.710 &  0.000 &                               1.339 &  0.182 &                              4.864 &  0.000 &                             5.999 &  0.000 &                               0.963 &  0.337 &                             6.956 &  0.000 &                            6.796 &  0.000 &                   1.390 &  0.166 &                        6.569 &  0.000 &                       7.519 &  0.000 &                      0.000 &  1.000 &                           6.690 &  0.000 &                          6.801 &  0.000 &                        0.061 &  0.951 &                             7.246 &  0.000 &                            7.010 &  0.000 &                      -2.402 &  0.017 &                 -5.096 &  0.000 &  -4.342 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &           -12.554 &  0.000 &              2.500 &  0.013 &              -8.067 &  0.000 &             -6.234 &  0.000 &                    -10.891 &  0.000 &      -12.125 &  0.000 &                        -1.416 &  0.158 &                              0.427 &  0.670 &                             1.087 &  0.278 &                              -5.319 &  0.000 &                             -1.587 &  0.114 &                            -0.542 &  0.588 &                              -5.595 &  0.000 &                             0.338 &  0.735 &                            0.130 &  0.896 &                  -5.175 &  0.000 &                        0.104 &  0.917 &                       0.966 &  0.335 &                     -6.690 &  0.000 &                           0.000 &  1.000 &                          0.155 &  0.877 &                       -6.642 &  0.000 &                             0.564 &  0.574 &                            0.346 &  0.729 &                      -9.767 &  0.000 &                -12.598 &  0.000 & -11.777 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &           -12.618 &  0.000 &              2.316 &  0.021 &              -8.174 &  0.000 &             -6.351 &  0.000 &                    -10.972 &  0.000 &      -12.193 &  0.000 &                        -1.560 &  0.120 &                              0.269 &  0.788 &                             0.927 &  0.355 &                              -5.439 &  0.000 &                             -1.728 &  0.085 &                            -0.691 &  0.491 &                              -5.712 &  0.000 &                             0.183 &  0.855 &                           -0.025 &  0.980 &                  -5.296 &  0.000 &                       -0.047 &  0.963 &                       0.809 &  0.420 &                     -6.801 &  0.000 &                          -0.155 &  0.877 &                          0.000 &  1.000 &                       -6.754 &  0.000 &                             0.405 &  0.686 &                            0.190 &  0.850 &                      -9.858 &  0.000 &                -12.663 &  0.000 & -11.849 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &            -5.043 &  0.000 &              9.661 &  0.000 &              -0.548 &  0.584 &              0.680 &  0.497 &                     -3.658 &  0.000 &       -4.520 &  0.000 &                         5.091 &  0.000 &                              7.079 &  0.000 &                             7.664 &  0.000 &                               1.281 &  0.201 &                              4.815 &  0.000 &                             5.951 &  0.000 &                               0.905 &  0.367 &                             6.910 &  0.000 &                            6.749 &  0.000 &                   1.333 &  0.184 &                        6.523 &  0.000 &                       7.474 &  0.000 &                     -0.061 &  0.951 &                           6.642 &  0.000 &                          6.754 &  0.000 &                        0.000 &  1.000 &                             7.199 &  0.000 &                            6.963 &  0.000 &                      -2.476 &  0.014 &                 -5.180 &  0.000 &  -4.422 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &           -13.170 &  0.000 &              1.892 &  0.060 &              -8.690 &  0.000 &             -6.813 &  0.000 &                    -11.489 &  0.000 &      -12.748 &  0.000 &                        -1.968 &  0.050 &                             -0.138 &  0.891 &                             0.528 &  0.598 &                              -5.874 &  0.000 &                             -2.130 &  0.034 &                            -1.093 &  0.275 &                              -6.142 &  0.000 &                            -0.220 &  0.826 &                           -0.431 &  0.667 &                  -5.724 &  0.000 &                       -0.442 &  0.659 &                       0.413 &  0.680 &                     -7.246 &  0.000 &                          -0.564 &  0.574 &                         -0.405 &  0.686 &                       -7.199 &  0.000 &                             0.000 &  1.000 &                           -0.216 &  0.829 &                     -10.371 &  0.000 &                -13.207 &  0.000 & -12.382 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &           -12.877 &  0.000 &              2.118 &  0.035 &              -8.416 &  0.000 &             -6.568 &  0.000 &                    -11.215 &  0.000 &      -12.454 &  0.000 &                        -1.751 &  0.081 &                              0.079 &  0.937 &                             0.740 &  0.460 &                              -5.643 &  0.000 &                             -1.916 &  0.057 &                            -0.879 &  0.380 &                              -5.914 &  0.000 &                            -0.006 &  0.996 &                           -0.215 &  0.830 &                  -5.496 &  0.000 &                       -0.232 &  0.817 &                       0.623 &  0.534 &                     -7.010 &  0.000 &                          -0.346 &  0.729 &                         -0.190 &  0.850 &                       -6.963 &  0.000 &                             0.216 &  0.829 &                            0.000 &  1.000 &                     -10.098 &  0.000 &                -12.918 &  0.000 & -12.099 &  0.000 \\
PassiveAggressiveClassifier         &            -2.876 &  0.004 &             13.497 &  0.000 &               2.313 &  0.022 &              3.371 &  0.001 &                     -1.370 &  0.172 &       -2.238 &  0.026 &                         7.982 &  0.000 &                             10.251 &  0.000 &                            10.834 &  0.000 &                               3.867 &  0.000 &                              7.614 &  0.000 &                             8.909 &  0.000 &                               3.400 &  0.001 &                            10.008 &  0.000 &                            9.867 &  0.000 &                   3.874 &  0.000 &                        9.480 &  0.000 &                      10.574 &  0.000 &                      2.402 &  0.017 &                           9.767 &  0.000 &                          9.858 &  0.000 &                        2.476 &  0.014 &                            10.371 &  0.000 &                           10.098 &  0.000 &                       0.000 &  1.000 &                 -3.062 &  0.002 &  -2.205 &  0.028 \\
RandomForestClassifier              &             0.253 &  0.800 &             16.752 &  0.000 &               5.597 &  0.000 &              6.262 &  0.000 &                      1.618 &  0.107 &        0.976 &  0.330 &                        10.700 &  0.000 &                             13.096 &  0.000 &                            13.640 &  0.000 &                               6.571 &  0.000 &                             10.261 &  0.000 &                            11.632 &  0.000 &                               6.036 &  0.000 &                            12.797 &  0.000 &                           12.684 &  0.000 &                   6.524 &  0.000 &                       12.165 &  0.000 &                      13.332 &  0.000 &                      5.096 &  0.000 &                          12.598 &  0.000 &                         12.663 &  0.000 &                        5.180 &  0.000 &                            13.207 &  0.000 &                           12.918 &  0.000 &                       3.062 &  0.002 &                  0.000 &  1.000 &   0.839 &  0.402 \\
SVC                                 &            -0.607 &  0.544 &             15.781 &  0.000 &               4.660 &  0.000 &              5.443 &  0.000 &                      0.791 &  0.430 &        0.086 &  0.931 &                         9.919 &  0.000 &                             12.269 &  0.000 &                            12.823 &  0.000 &                               5.808 &  0.000 &                              9.503 &  0.000 &                            10.848 &  0.000 &                               5.296 &  0.000 &                            11.988 &  0.000 &                           11.867 &  0.000 &                   5.777 &  0.000 &                       11.391 &  0.000 &                      12.532 &  0.000 &                      4.342 &  0.000 &                          11.777 &  0.000 &                         11.849 &  0.000 &                        4.422 &  0.000 &                            12.382 &  0.000 &                           12.099 &  0.000 &                       2.205 &  0.028 &                 -0.839 &  0.402 &   0.000 &  1.000 \\
\bottomrule
\end{tabular}


==> tables/t_test1.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{BaggingClassifier} & \multicolumn{2}{l}{BaselineClassifier} & \multicolumn{2}{l}{BernoulliNaiveBayes} & \multicolumn{2}{l}{GaussianNaiveBayes} \\
{} &            t\_stat &  p\_val &             t\_stat &  p\_val &              t\_stat &  p\_val &             t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &             0.000 &  1.000 &             16.779 &  0.000 &               5.456 &  0.000 &              6.137 &  0.000 \\
BaselineClassifier                  &           -16.779 &  0.000 &              0.000 &  1.000 &             -11.764 &  0.000 &             -9.373 &  0.000 \\
BernoulliNaiveBayes                 &            -5.456 &  0.000 &             11.764 &  0.000 &               0.000 &  1.000 &              1.366 &  0.173 \\
GaussianNaiveBayes                  &            -6.137 &  0.000 &              9.373 &  0.000 &              -1.366 &  0.173 &              0.000 &  1.000 \\
GradientBoostingClassifier          &            -1.407 &  0.161 &             14.703 &  0.000 &               3.719 &  0.000 &              4.610 &  0.000 \\
K\_Neighbours                        &            -0.734 &  0.463 &             16.373 &  0.000 &               4.837 &  0.000 &              5.600 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &           -10.631 &  0.000 &              3.963 &  0.000 &              -6.273 &  0.000 &             -4.629 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &           -13.058 &  0.000 &              2.045 &  0.042 &              -8.562 &  0.000 &             -6.687 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &           -13.606 &  0.000 &              1.309 &  0.192 &              -9.183 &  0.000 &             -7.296 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &            -6.453 &  0.000 &              8.206 &  0.000 &              -2.001 &  0.047 &             -0.660 &  0.510 \\
NN-2-layer-droput-input-layer\_lr01  &           -10.186 &  0.000 &              4.101 &  0.000 &              -5.927 &  0.000 &             -4.347 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &           -11.574 &  0.000 &              3.020 &  0.003 &              -7.230 &  0.000 &             -5.521 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &            -5.912 &  0.000 &              8.451 &  0.000 &              -1.557 &  0.121 &             -0.278 &  0.781 \\
NN-4-layer-droput-each-layer\_lr01   &           -12.754 &  0.000 &              2.109 &  0.036 &              -8.336 &  0.000 &             -6.514 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &           -12.640 &  0.000 &              2.350 &  0.020 &              -8.177 &  0.000 &             -6.346 &  0.000 \\
NN-4-layer\_thin\_dropout             &            -6.405 &  0.000 &              8.003 &  0.000 &              -2.042 &  0.042 &             -0.723 &  0.471 \\
NN-4-layer\_thin\_dropout\_lr01        &           -12.112 &  0.000 &              2.299 &  0.022 &              -7.839 &  0.000 &             -6.117 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &           -13.293 &  0.000 &              1.411 &  0.159 &              -8.937 &  0.000 &             -7.100 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &            -4.958 &  0.000 &              9.704 &  0.000 &              -0.477 &  0.634 &              0.742 &  0.459 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &           -12.554 &  0.000 &              2.500 &  0.013 &              -8.067 &  0.000 &             -6.234 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &           -12.618 &  0.000 &              2.316 &  0.021 &              -8.174 &  0.000 &             -6.351 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &            -5.043 &  0.000 &              9.661 &  0.000 &              -0.548 &  0.584 &              0.680 &  0.497 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &           -13.170 &  0.000 &              1.892 &  0.060 &              -8.690 &  0.000 &             -6.813 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &           -12.877 &  0.000 &              2.118 &  0.035 &              -8.416 &  0.000 &             -6.568 &  0.000 \\
PassiveAggressiveClassifier         &            -2.876 &  0.004 &             13.497 &  0.000 &               2.313 &  0.022 &              3.371 &  0.001 \\
RandomForestClassifier              &             0.253 &  0.800 &             16.752 &  0.000 &               5.597 &  0.000 &              6.262 &  0.000 \\
SVC                                 &            -0.607 &  0.544 &             15.781 &  0.000 &               4.660 &  0.000 &              5.443 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/t_test2.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{GradientBoostingClassifier} & \multicolumn{2}{l}{K\_Neighbours} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout\_lr01} \\
{} &                     t\_stat &  p\_val &       t\_stat &  p\_val &                        t\_stat &  p\_val &                             t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &                      1.407 &  0.161 &        0.734 &  0.463 &                        10.631 &  0.000 &                             13.058 &  0.000 \\
BaselineClassifier                  &                    -14.703 &  0.000 &      -16.373 &  0.000 &                        -3.963 &  0.000 &                             -2.045 &  0.042 \\
BernoulliNaiveBayes                 &                     -3.719 &  0.000 &       -4.837 &  0.000 &                         6.273 &  0.000 &                              8.562 &  0.000 \\
GaussianNaiveBayes                  &                     -4.610 &  0.000 &       -5.600 &  0.000 &                         4.629 &  0.000 &                              6.687 &  0.000 \\
GradientBoostingClassifier          &                      0.000 &  1.000 &       -0.749 &  0.454 &                         9.091 &  0.000 &                             11.374 &  0.000 \\
K\_Neighbours                        &                      0.749 &  0.454 &        0.000 &  1.000 &                        10.190 &  0.000 &                             12.634 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &                     -9.091 &  0.000 &      -10.190 &  0.000 &                         0.000 &  1.000 &                              1.837 &  0.068 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                    -11.374 &  0.000 &      -12.634 &  0.000 &                        -1.837 &  0.068 &                              0.000 &  1.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                    -11.936 &  0.000 &      -13.193 &  0.000 &                        -2.470 &  0.014 &                             -0.665 &  0.507 \\
NN-2-layer-droput-input-layer\_lr001 &                     -5.027 &  0.000 &       -5.953 &  0.000 &                         3.805 &  0.000 &                              5.751 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                     -8.702 &  0.000 &       -9.748 &  0.000 &                         0.190 &  0.850 &                              2.002 &  0.046 \\
NN-2-layer-droput-input-layer\_lr1   &                    -10.008 &  0.000 &      -11.144 &  0.000 &                        -0.855 &  0.394 &                              0.961 &  0.338 \\
NN-4-layer-droput-each-layer\_lr0001 &                     -4.541 &  0.000 &       -5.415 &  0.000 &                         4.099 &  0.000 &                              6.021 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                    -11.115 &  0.000 &      -12.332 &  0.000 &                        -1.734 &  0.084 &                              0.084 &  0.933 \\
NN-4-layer-droput-each-layer\_lr1    &                    -10.985 &  0.000 &      -12.214 &  0.000 &                        -1.540 &  0.125 &                              0.295 &  0.768 \\
NN-4-layer\_thin\_dropout             &                     -5.013 &  0.000 &       -5.914 &  0.000 &                         3.686 &  0.000 &                              5.602 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                    -10.559 &  0.000 &      -11.693 &  0.000 &                        -1.474 &  0.142 &                              0.310 &  0.757 \\
NN-4-layer\_thin\_dropout\_lr1         &                    -11.665 &  0.000 &      -12.881 &  0.000 &                        -2.338 &  0.020 &                             -0.549 &  0.584 \\
NN-4-layer\_wide\_no\_dropout          &                     -3.581 &  0.000 &       -4.436 &  0.000 &                         5.141 &  0.000 &                              7.126 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                    -10.891 &  0.000 &      -12.125 &  0.000 &                        -1.416 &  0.158 &                              0.427 &  0.670 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                    -10.972 &  0.000 &      -12.193 &  0.000 &                        -1.560 &  0.120 &                              0.269 &  0.788 \\
NN-4-layer\_wide\_with\_dropout        &                     -3.658 &  0.000 &       -4.520 &  0.000 &                         5.091 &  0.000 &                              7.079 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                    -11.489 &  0.000 &      -12.748 &  0.000 &                        -1.968 &  0.050 &                             -0.138 &  0.891 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                    -11.215 &  0.000 &      -12.454 &  0.000 &                        -1.751 &  0.081 &                              0.079 &  0.937 \\
PassiveAggressiveClassifier         &                     -1.370 &  0.172 &       -2.238 &  0.026 &                         7.982 &  0.000 &                             10.251 &  0.000 \\
RandomForestClassifier              &                      1.618 &  0.107 &        0.976 &  0.330 &                        10.700 &  0.000 &                             13.096 &  0.000 \\
SVC                                 &                      0.791 &  0.430 &        0.086 &  0.931 &                         9.919 &  0.000 &                             12.269 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/t_test3.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout\_lr1} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr001} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr01} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr1} \\
{} &                            t\_stat &  p\_val &                              t\_stat &  p\_val &                             t\_stat &  p\_val &                            t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &                            13.606 &  0.000 &                               6.453 &  0.000 &                             10.186 &  0.000 &                            11.574 &  0.000 \\
BaselineClassifier                  &                            -1.309 &  0.192 &                              -8.206 &  0.000 &                             -4.101 &  0.000 &                            -3.020 &  0.003 \\
BernoulliNaiveBayes                 &                             9.183 &  0.000 &                               2.001 &  0.047 &                              5.927 &  0.000 &                             7.230 &  0.000 \\
GaussianNaiveBayes                  &                             7.296 &  0.000 &                               0.660 &  0.510 &                              4.347 &  0.000 &                             5.521 &  0.000 \\
GradientBoostingClassifier          &                            11.936 &  0.000 &                               5.027 &  0.000 &                              8.702 &  0.000 &                            10.008 &  0.000 \\
K\_Neighbours                        &                            13.193 &  0.000 &                               5.953 &  0.000 &                              9.748 &  0.000 &                            11.144 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &                             2.470 &  0.014 &                              -3.805 &  0.000 &                             -0.190 &  0.850 &                             0.855 &  0.394 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                             0.665 &  0.507 &                              -5.751 &  0.000 &                             -2.002 &  0.046 &                            -0.961 &  0.338 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                             0.000 &  1.000 &                              -6.349 &  0.000 &                             -2.624 &  0.009 &                            -1.602 &  0.111 \\
NN-2-layer-droput-input-layer\_lr001 &                             6.349 &  0.000 &                               0.000 &  1.000 &                              3.552 &  0.000 &                             4.663 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                             2.624 &  0.009 &                              -3.552 &  0.000 &                              0.000 &  1.000 &                             1.031 &  0.304 \\
NN-2-layer-droput-input-layer\_lr1   &                             1.602 &  0.111 &                              -4.663 &  0.000 &                             -1.031 &  0.304 &                             0.000 &  1.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                             6.609 &  0.000 &                               0.354 &  0.724 &                              3.846 &  0.000 &                             4.944 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                             0.741 &  0.460 &                              -5.600 &  0.000 &                             -1.899 &  0.059 &                            -0.868 &  0.386 \\
NN-4-layer-droput-each-layer\_lr1    &                             0.954 &  0.341 &                              -5.430 &  0.000 &                             -1.708 &  0.089 &                            -0.668 &  0.505 \\
NN-4-layer\_thin\_dropout             &                             6.194 &  0.000 &                              -0.070 &  0.945 &                              3.439 &  0.001 &                             4.533 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                             0.950 &  0.343 &                              -5.247 &  0.000 &                             -1.640 &  0.102 &                            -0.627 &  0.531 \\
NN-4-layer\_thin\_dropout\_lr1         &                             0.109 &  0.914 &                              -6.174 &  0.000 &                             -2.493 &  0.013 &                            -1.479 &  0.141 \\
NN-4-layer\_wide\_no\_dropout          &                             7.710 &  0.000 &                               1.339 &  0.182 &                              4.864 &  0.000 &                             5.999 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                             1.087 &  0.278 &                              -5.319 &  0.000 &                             -1.587 &  0.114 &                            -0.542 &  0.588 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                             0.927 &  0.355 &                              -5.439 &  0.000 &                             -1.728 &  0.085 &                            -0.691 &  0.491 \\
NN-4-layer\_wide\_with\_dropout        &                             7.664 &  0.000 &                               1.281 &  0.201 &                              4.815 &  0.000 &                             5.951 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                             0.528 &  0.598 &                              -5.874 &  0.000 &                             -2.130 &  0.034 &                            -1.093 &  0.275 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                             0.740 &  0.460 &                              -5.643 &  0.000 &                             -1.916 &  0.057 &                            -0.879 &  0.380 \\
PassiveAggressiveClassifier         &                            10.834 &  0.000 &                               3.867 &  0.000 &                              7.614 &  0.000 &                             8.909 &  0.000 \\
RandomForestClassifier              &                            13.640 &  0.000 &                               6.571 &  0.000 &                             10.261 &  0.000 &                            11.632 &  0.000 \\
SVC                                 &                            12.823 &  0.000 &                               5.808 &  0.000 &                              9.503 &  0.000 &                            10.848 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/t_test4.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr0001} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr01} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr1} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout} \\
{} &                              t\_stat &  p\_val &                            t\_stat &  p\_val &                           t\_stat &  p\_val &                  t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &                               5.912 &  0.000 &                            12.754 &  0.000 &                           12.640 &  0.000 &                   6.405 &  0.000 \\
BaselineClassifier                  &                              -8.451 &  0.000 &                            -2.109 &  0.036 &                           -2.350 &  0.020 &                  -8.003 &  0.000 \\
BernoulliNaiveBayes                 &                               1.557 &  0.121 &                             8.336 &  0.000 &                            8.177 &  0.000 &                   2.042 &  0.042 \\
GaussianNaiveBayes                  &                               0.278 &  0.781 &                             6.514 &  0.000 &                            6.346 &  0.000 &                   0.723 &  0.471 \\
GradientBoostingClassifier          &                               4.541 &  0.000 &                            11.115 &  0.000 &                           10.985 &  0.000 &                   5.013 &  0.000 \\
K\_Neighbours                        &                               5.415 &  0.000 &                            12.332 &  0.000 &                           12.214 &  0.000 &                   5.914 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &                              -4.099 &  0.000 &                             1.734 &  0.084 &                            1.540 &  0.125 &                  -3.686 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                              -6.021 &  0.000 &                            -0.084 &  0.933 &                           -0.295 &  0.768 &                  -5.602 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                              -6.609 &  0.000 &                            -0.741 &  0.460 &                           -0.954 &  0.341 &                  -6.194 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &                              -0.354 &  0.724 &                             5.600 &  0.000 &                            5.430 &  0.000 &                   0.070 &  0.945 \\
NN-2-layer-droput-input-layer\_lr01  &                              -3.846 &  0.000 &                             1.899 &  0.059 &                            1.708 &  0.089 &                  -3.439 &  0.001 \\
NN-2-layer-droput-input-layer\_lr1   &                              -4.944 &  0.000 &                             0.868 &  0.386 &                            0.668 &  0.505 &                  -4.533 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                               0.000 &  1.000 &                             5.870 &  0.000 &                            5.704 &  0.000 &                   0.418 &  0.677 \\
NN-4-layer-droput-each-layer\_lr01   &                              -5.870 &  0.000 &                             0.000 &  1.000 &                           -0.208 &  0.835 &                  -5.455 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &                              -5.704 &  0.000 &                             0.208 &  0.835 &                            0.000 &  1.000 &                  -5.286 &  0.000 \\
NN-4-layer\_thin\_dropout             &                              -0.418 &  0.677 &                             5.455 &  0.000 &                            5.286 &  0.000 &                   0.000 &  1.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                              -5.518 &  0.000 &                             0.225 &  0.822 &                            0.023 &  0.982 &                  -5.112 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &                              -6.435 &  0.000 &                            -0.625 &  0.533 &                           -0.835 &  0.404 &                  -6.024 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &                               0.963 &  0.337 &                             6.956 &  0.000 &                            6.796 &  0.000 &                   1.390 &  0.166 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                              -5.595 &  0.000 &                             0.338 &  0.735 &                            0.130 &  0.896 &                  -5.175 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                              -5.712 &  0.000 &                             0.183 &  0.855 &                           -0.025 &  0.980 &                  -5.296 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &                               0.905 &  0.367 &                             6.910 &  0.000 &                            6.749 &  0.000 &                   1.333 &  0.184 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                              -6.142 &  0.000 &                            -0.220 &  0.826 &                           -0.431 &  0.667 &                  -5.724 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                              -5.914 &  0.000 &                            -0.006 &  0.996 &                           -0.215 &  0.830 &                  -5.496 &  0.000 \\
PassiveAggressiveClassifier         &                               3.400 &  0.001 &                            10.008 &  0.000 &                            9.867 &  0.000 &                   3.874 &  0.000 \\
RandomForestClassifier              &                               6.036 &  0.000 &                            12.797 &  0.000 &                           12.684 &  0.000 &                   6.524 &  0.000 \\
SVC                                 &                               5.296 &  0.000 &                            11.988 &  0.000 &                           11.867 &  0.000 &                   5.777 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/t_test5.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout\_lr01} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout\_lr1} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout\_lr01} \\
{} &                       t\_stat &  p\_val &                      t\_stat &  p\_val &                     t\_stat &  p\_val &                          t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &                       12.112 &  0.000 &                      13.293 &  0.000 &                      4.958 &  0.000 &                          12.554 &  0.000 \\
BaselineClassifier                  &                       -2.299 &  0.022 &                      -1.411 &  0.159 &                     -9.704 &  0.000 &                          -2.500 &  0.013 \\
BernoulliNaiveBayes                 &                        7.839 &  0.000 &                       8.937 &  0.000 &                      0.477 &  0.634 &                           8.067 &  0.000 \\
GaussianNaiveBayes                  &                        6.117 &  0.000 &                       7.100 &  0.000 &                     -0.742 &  0.459 &                           6.234 &  0.000 \\
GradientBoostingClassifier          &                       10.559 &  0.000 &                      11.665 &  0.000 &                      3.581 &  0.000 &                          10.891 &  0.000 \\
K\_Neighbours                        &                       11.693 &  0.000 &                      12.881 &  0.000 &                      4.436 &  0.000 &                          12.125 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &                        1.474 &  0.142 &                       2.338 &  0.020 &                     -5.141 &  0.000 &                           1.416 &  0.158 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                       -0.310 &  0.757 &                       0.549 &  0.584 &                     -7.126 &  0.000 &                          -0.427 &  0.670 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                       -0.950 &  0.343 &                      -0.109 &  0.914 &                     -7.710 &  0.000 &                          -1.087 &  0.278 \\
NN-2-layer-droput-input-layer\_lr001 &                        5.247 &  0.000 &                       6.174 &  0.000 &                     -1.339 &  0.182 &                           5.319 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                        1.640 &  0.102 &                       2.493 &  0.013 &                     -4.864 &  0.000 &                           1.587 &  0.114 \\
NN-2-layer-droput-input-layer\_lr1   &                        0.627 &  0.531 &                       1.479 &  0.141 &                     -5.999 &  0.000 &                           0.542 &  0.588 \\
NN-4-layer-droput-each-layer\_lr0001 &                        5.518 &  0.000 &                       6.435 &  0.000 &                     -0.963 &  0.337 &                           5.595 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                       -0.225 &  0.822 &                       0.625 &  0.533 &                     -6.956 &  0.000 &                          -0.338 &  0.735 \\
NN-4-layer-droput-each-layer\_lr1    &                       -0.023 &  0.982 &                       0.835 &  0.404 &                     -6.796 &  0.000 &                          -0.130 &  0.896 \\
NN-4-layer\_thin\_dropout             &                        5.112 &  0.000 &                       6.024 &  0.000 &                     -1.390 &  0.166 &                           5.175 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                        0.000 &  1.000 &                       0.835 &  0.405 &                     -6.569 &  0.000 &                          -0.104 &  0.917 \\
NN-4-layer\_thin\_dropout\_lr1         &                       -0.835 &  0.405 &                       0.000 &  1.000 &                     -7.519 &  0.000 &                          -0.966 &  0.335 \\
NN-4-layer\_wide\_no\_dropout          &                        6.569 &  0.000 &                       7.519 &  0.000 &                      0.000 &  1.000 &                           6.690 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                        0.104 &  0.917 &                       0.966 &  0.335 &                     -6.690 &  0.000 &                           0.000 &  1.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                       -0.047 &  0.963 &                       0.809 &  0.420 &                     -6.801 &  0.000 &                          -0.155 &  0.877 \\
NN-4-layer\_wide\_with\_dropout        &                        6.523 &  0.000 &                       7.474 &  0.000 &                     -0.061 &  0.951 &                           6.642 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                       -0.442 &  0.659 &                       0.413 &  0.680 &                     -7.246 &  0.000 &                          -0.564 &  0.574 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                       -0.232 &  0.817 &                       0.623 &  0.534 &                     -7.010 &  0.000 &                          -0.346 &  0.729 \\
PassiveAggressiveClassifier         &                        9.480 &  0.000 &                      10.574 &  0.000 &                      2.402 &  0.017 &                           9.767 &  0.000 \\
RandomForestClassifier              &                       12.165 &  0.000 &                      13.332 &  0.000 &                      5.096 &  0.000 &                          12.598 &  0.000 \\
SVC                                 &                       11.391 &  0.000 &                      12.532 &  0.000 &                      4.342 &  0.000 &                          11.777 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/t_test6.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout\_lr1} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout\_lr01} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout\_lr1} \\
{} &                         t\_stat &  p\_val &                       t\_stat &  p\_val &                            t\_stat &  p\_val &                           t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &                         12.618 &  0.000 &                        5.043 &  0.000 &                            13.170 &  0.000 &                           12.877 &  0.000 \\
BaselineClassifier                  &                         -2.316 &  0.021 &                       -9.661 &  0.000 &                            -1.892 &  0.060 &                           -2.118 &  0.035 \\
BernoulliNaiveBayes                 &                          8.174 &  0.000 &                        0.548 &  0.584 &                             8.690 &  0.000 &                            8.416 &  0.000 \\
GaussianNaiveBayes                  &                          6.351 &  0.000 &                       -0.680 &  0.497 &                             6.813 &  0.000 &                            6.568 &  0.000 \\
GradientBoostingClassifier          &                         10.972 &  0.000 &                        3.658 &  0.000 &                            11.489 &  0.000 &                           11.215 &  0.000 \\
K\_Neighbours                        &                         12.193 &  0.000 &                        4.520 &  0.000 &                            12.748 &  0.000 &                           12.454 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &                          1.560 &  0.120 &                       -5.091 &  0.000 &                             1.968 &  0.050 &                            1.751 &  0.081 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                         -0.269 &  0.788 &                       -7.079 &  0.000 &                             0.138 &  0.891 &                           -0.079 &  0.937 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                         -0.927 &  0.355 &                       -7.664 &  0.000 &                            -0.528 &  0.598 &                           -0.740 &  0.460 \\
NN-2-layer-droput-input-layer\_lr001 &                          5.439 &  0.000 &                       -1.281 &  0.201 &                             5.874 &  0.000 &                            5.643 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                          1.728 &  0.085 &                       -4.815 &  0.000 &                             2.130 &  0.034 &                            1.916 &  0.057 \\
NN-2-layer-droput-input-layer\_lr1   &                          0.691 &  0.491 &                       -5.951 &  0.000 &                             1.093 &  0.275 &                            0.879 &  0.380 \\
NN-4-layer-droput-each-layer\_lr0001 &                          5.712 &  0.000 &                       -0.905 &  0.367 &                             6.142 &  0.000 &                            5.914 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                         -0.183 &  0.855 &                       -6.910 &  0.000 &                             0.220 &  0.826 &                            0.006 &  0.996 \\
NN-4-layer-droput-each-layer\_lr1    &                          0.025 &  0.980 &                       -6.749 &  0.000 &                             0.431 &  0.667 &                            0.215 &  0.830 \\
NN-4-layer\_thin\_dropout             &                          5.296 &  0.000 &                       -1.333 &  0.184 &                             5.724 &  0.000 &                            5.496 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                          0.047 &  0.963 &                       -6.523 &  0.000 &                             0.442 &  0.659 &                            0.232 &  0.817 \\
NN-4-layer\_thin\_dropout\_lr1         &                         -0.809 &  0.420 &                       -7.474 &  0.000 &                            -0.413 &  0.680 &                           -0.623 &  0.534 \\
NN-4-layer\_wide\_no\_dropout          &                          6.801 &  0.000 &                        0.061 &  0.951 &                             7.246 &  0.000 &                            7.010 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                          0.155 &  0.877 &                       -6.642 &  0.000 &                             0.564 &  0.574 &                            0.346 &  0.729 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                          0.000 &  1.000 &                       -6.754 &  0.000 &                             0.405 &  0.686 &                            0.190 &  0.850 \\
NN-4-layer\_wide\_with\_dropout        &                          6.754 &  0.000 &                        0.000 &  1.000 &                             7.199 &  0.000 &                            6.963 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                         -0.405 &  0.686 &                       -7.199 &  0.000 &                             0.000 &  1.000 &                           -0.216 &  0.829 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                         -0.190 &  0.850 &                       -6.963 &  0.000 &                             0.216 &  0.829 &                            0.000 &  1.000 \\
PassiveAggressiveClassifier         &                          9.858 &  0.000 &                        2.476 &  0.014 &                            10.371 &  0.000 &                           10.098 &  0.000 \\
RandomForestClassifier              &                         12.663 &  0.000 &                        5.180 &  0.000 &                            13.207 &  0.000 &                           12.918 &  0.000 \\
SVC                                 &                         11.849 &  0.000 &                        4.422 &  0.000 &                            12.382 &  0.000 &                           12.099 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/t_test7.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} & \multicolumn{2}{l}{PassiveAggressiveClassifier} & \multicolumn{2}{l}{RandomForestClassifier} & \multicolumn{2}{l}{SVC} \\
{} &                      t\_stat &  p\_val &                 t\_stat &  p\_val &  t\_stat &  p\_val \\
\midrule
BaggingClassifier                   &                       2.876 &  0.004 &                 -0.253 &  0.800 &   0.607 &  0.544 \\
BaselineClassifier                  &                     -13.497 &  0.000 &                -16.752 &  0.000 & -15.781 &  0.000 \\
BernoulliNaiveBayes                 &                      -2.313 &  0.022 &                 -5.597 &  0.000 &  -4.660 &  0.000 \\
GaussianNaiveBayes                  &                      -3.371 &  0.001 &                 -6.262 &  0.000 &  -5.443 &  0.000 \\
GradientBoostingClassifier          &                       1.370 &  0.172 &                 -1.618 &  0.107 &  -0.791 &  0.430 \\
K\_Neighbours                        &                       2.238 &  0.026 &                 -0.976 &  0.330 &  -0.086 &  0.931 \\
NN-12-layer\_wide\_with\_dropout       &                      -7.982 &  0.000 &                -10.700 &  0.000 &  -9.919 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                     -10.251 &  0.000 &                -13.096 &  0.000 & -12.269 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                     -10.834 &  0.000 &                -13.640 &  0.000 & -12.823 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &                      -3.867 &  0.000 &                 -6.571 &  0.000 &  -5.808 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                      -7.614 &  0.000 &                -10.261 &  0.000 &  -9.503 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &                      -8.909 &  0.000 &                -11.632 &  0.000 & -10.848 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                      -3.400 &  0.001 &                 -6.036 &  0.000 &  -5.296 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                     -10.008 &  0.000 &                -12.797 &  0.000 & -11.988 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &                      -9.867 &  0.000 &                -12.684 &  0.000 & -11.867 &  0.000 \\
NN-4-layer\_thin\_dropout             &                      -3.874 &  0.000 &                 -6.524 &  0.000 &  -5.777 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                      -9.480 &  0.000 &                -12.165 &  0.000 & -11.391 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &                     -10.574 &  0.000 &                -13.332 &  0.000 & -12.532 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &                      -2.402 &  0.017 &                 -5.096 &  0.000 &  -4.342 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                      -9.767 &  0.000 &                -12.598 &  0.000 & -11.777 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                      -9.858 &  0.000 &                -12.663 &  0.000 & -11.849 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &                      -2.476 &  0.014 &                 -5.180 &  0.000 &  -4.422 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                     -10.371 &  0.000 &                -13.207 &  0.000 & -12.382 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                     -10.098 &  0.000 &                -12.918 &  0.000 & -12.099 &  0.000 \\
PassiveAggressiveClassifier         &                       0.000 &  1.000 &                 -3.062 &  0.002 &  -2.205 &  0.028 \\
RandomForestClassifier              &                       3.062 &  0.002 &                  0.000 &  1.000 &   0.839 &  0.402 \\
SVC                                 &                       2.205 &  0.028 &                 -0.839 &  0.402 &   0.000 &  1.000 \\
\bottomrule
\end{tabular}


==> tables/t_test_bonferroni.tex <==
\begin{tabular}{llllllllllllllllllllllllllll}
\toprule
{} &  BaggingClassifier &  BaselineClassifier &  BernoulliNaiveBayes &  GaussianNaiveBayes &  GradientBoostingClassifier &  K\_Neighbours &  NN-12-layer\_wide\_with\_dropout &  NN-12-layer\_wide\_with\_dropout\_lr01 &  NN-12-layer\_wide\_with\_dropout\_lr1 &  NN-2-layer-droput-input-layer\_lr001 &  NN-2-layer-droput-input-layer\_lr01 &  NN-2-layer-droput-input-layer\_lr1 &  NN-4-layer-droput-each-layer\_lr0001 &  NN-4-layer-droput-each-layer\_lr01 &  NN-4-layer-droput-each-layer\_lr1 &  NN-4-layer\_thin\_dropout &  NN-4-layer\_thin\_dropout\_lr01 &  NN-4-layer\_thin\_dropout\_lr1 &  NN-4-layer\_wide\_no\_dropout &  NN-4-layer\_wide\_no\_dropout\_lr01 &  NN-4-layer\_wide\_no\_dropout\_lr1 &  NN-4-layer\_wide\_with\_dropout &  NN-4-layer\_wide\_with\_dropout\_lr01 &  NN-4-layer\_wide\_with\_dropout\_lr1 &  PassiveAggressiveClassifier &  RandomForestClassifier &    SVC \\
\midrule
BaggingClassifier                   &              False &                True &                 True &                True &                       False &         False &                           True &                                True &                               True &                                 True &                                True &                               True &                                 True &                               True &                              True &                     True &                          True &                         True &                        True &                             True &                            True &                          True &                               True &                              True &                        False &                   False &  False \\
BaselineClassifier                  &               True &               False &                 True &                True &                        True &          True &                           True &                               False &                              False &                                 True &                                True &                              False &                                 True &                              False &                             False &                     True &                         False &                        False &                        True &                            False &                           False &                          True &                              False &                             False &                         True &                    True &   True \\
BernoulliNaiveBayes                 &               True &                True &                False &               False &                        True &          True &                           True &                                True &                               True &                                False &                                True &                               True &                                False &                               True &                              True &                    False &                          True &                         True &                       False &                             True &                            True &                         False &                               True &                              True &                        False &                    True &   True \\
GaussianNaiveBayes                  &               True &                True &                False &               False &                        True &          True &                           True &                                True &                               True &                                False &                                True &                               True &                                False &                               True &                              True &                    False &                          True &                         True &                       False &                             True &                            True &                         False &                               True &                              True &                        False &                    True &   True \\
GradientBoostingClassifier          &              False &                True &                 True &                True &                       False &         False &                           True &                                True &                               True &                                 True &                                True &                               True &                                 True &                               True &                              True &                     True &                          True &                         True &                        True &                             True &                            True &                          True &                               True &                              True &                        False &                   False &  False \\
K\_Neighbours                        &              False &                True &                 True &                True &                       False &         False &                           True &                                True &                               True &                                 True &                                True &                               True &                                 True &                               True &                              True &                     True &                          True &                         True &                        True &                             True &                            True &                          True &                               True &                              True &                        False &                   False &  False \\
NN-12-layer\_wide\_with\_dropout       &               True &                True &                 True &                True &                        True &          True &                          False &                               False &                              False &                                 True &                               False &                              False &                                 True &                              False &                             False &                     True &                         False &                        False &                        True &                            False &                           False &                          True &                              False &                             False &                         True &                    True &   True \\
NN-12-layer\_wide\_with\_dropout\_lr01  &               True &               False &                 True &                True &                        True &          True &                          False &                               False &                              False &                                 True &                               False &                              False &                                 True &                              False &                             False &                     True &                         False &                        False &                        True &                            False &                           False &                          True &                              False &                             False &                         True &                    True &   True \\
NN-12-layer\_wide\_with\_dropout\_lr1   &               True &               False &                 True &                True &                        True &          True &                          False &                               False &                              False &                                 True &                               False &                              False &                                 True &                              False &                             False &                     True &                         False &                        False &                        True &                            False &                           False &                          True &                              False &                             False &                         True &                    True &   True \\
NN-2-layer-droput-input-layer\_lr001 &               True &                True &                False &               False &                        True &          True &                           True &                                True &                               True &                                False &                                True &                               True &                                False &                               True &                              True &                    False &                          True &                         True &                       False &                             True &                            True &                         False &                               True &                              True &                         True &                    True &   True \\
NN-2-layer-droput-input-layer\_lr01  &               True &                True &                 True &                True &                        True &          True &                          False &                               False &                              False &                                 True &                               False &                              False &                                 True &                              False &                             False &                    False &                         False &                        False &                        True &                            False &                           False &                          True &                              False &                             False &                         True &                    True &   True \\
NN-2-layer-droput-input-layer\_lr1   &               True &               False &                 True &                True &                        True &          True &                          False &                               False &                              False &                                 True &                               False &                              False &                                 True &                              False &                             False &                     True &                         False &                        False &                        True &                            False &                           False &                          True &                              False &                             False &                         True &                    True &   True \\
NN-4-layer-droput-each-layer\_lr0001 &               True &                True &                False &               False &                        True &          True &                           True &                                True &                               True &                                False &                                True &                               True &                                False &                               True &                              True &                    False &                          True &                         True &                       False &                             True &                            True &                         False &                               True &                              True &                        False &                    True &   True \\
NN-4-layer-droput-each-layer\_lr01   &               True &               False &                 True &                True &                        True &          True &                          False &                               False &                              False &                                 True &                               False &                              False &                                 True &                              False &                             False &                     True &                         False &                        False &                        True &                            False &                           False &                          True &                              False &                             False &                         True &                    True &   True \\
NN-4-layer-droput-each-layer\_lr1    &               True &               False &                 True &                True &                        True &          True &                          False &                               False &                              False &                                 True &                               False &                              False &                                 True &                              False &                             False &                     True &                         False &                        False &                        True &                            False &                           False &                          True &                              False &                             False &                         True &                    True &   True \\
NN-4-layer\_thin\_dropout             &               True &                True &                False &               False &                        True &          True &                           True &                                True &                               True &                                False &                               False &                               True &                                False &                               True &                              True &                    False &                          True &                         True &                       False &                             True &                            True &                         False &                               True &                              True &                         True &                    True &   True \\
NN-4-layer\_thin\_dropout\_lr01        &               True &               False &                 True &                True &                        True &          True &                          False &                               False &                              False &                                 True &                               False &                              False &                                 True &                              False &                             False &                     True &                         False &                        False &                        True &                            False &                           False &                          True &                              False &                             False &                         True &                    True &   True \\
NN-4-layer\_thin\_dropout\_lr1         &               True &               False &                 True &                True &                        True &          True &                          False &                               False &                              False &                                 True &                               False &                              False &                                 True &                              False &                             False &                     True &                         False &                        False &                        True &                            False &                           False &                          True &                              False &                             False &                         True &                    True &   True \\
NN-4-layer\_wide\_no\_dropout          &               True &                True &                False &               False &                        True &          True &                           True &                                True &                               True &                                False &                                True &                               True &                                False &                               True &                              True &                    False &                          True &                         True &                       False &                             True &                            True &                         False &                               True &                              True &                        False &                    True &   True \\
NN-4-layer\_wide\_no\_dropout\_lr01     &               True &               False &                 True &                True &                        True &          True &                          False &                               False &                              False &                                 True &                               False &                              False &                                 True &                              False &                             False &                     True &                         False &                        False &                        True &                            False &                           False &                          True &                              False &                             False &                         True &                    True &   True \\
NN-4-layer\_wide\_no\_dropout\_lr1      &               True &               False &                 True &                True &                        True &          True &                          False &                               False &                              False &                                 True &                               False &                              False &                                 True &                              False &                             False &                     True &                         False &                        False &                        True &                            False &                           False &                          True &                              False &                             False &                         True &                    True &   True \\
NN-4-layer\_wide\_with\_dropout        &               True &                True &                False &               False &                        True &          True &                           True &                                True &                               True &                                False &                                True &                               True &                                False &                               True &                              True &                    False &                          True &                         True &                       False &                             True &                            True &                         False &                               True &                              True &                        False &                    True &   True \\
NN-4-layer\_wide\_with\_dropout\_lr01   &               True &               False &                 True &                True &                        True &          True &                          False &                               False &                              False &                                 True &                               False &                              False &                                 True &                              False &                             False &                     True &                         False &                        False &                        True &                            False &                           False &                          True &                              False &                             False &                         True &                    True &   True \\
NN-4-layer\_wide\_with\_dropout\_lr1    &               True &               False &                 True &                True &                        True &          True &                          False &                               False &                              False &                                 True &                               False &                              False &                                 True &                              False &                             False &                     True &                         False &                        False &                        True &                            False &                           False &                          True &                              False &                             False &                         True &                    True &   True \\
PassiveAggressiveClassifier         &              False &                True &                False &               False &                       False &         False &                           True &                                True &                               True &                                 True &                                True &                               True &                                False &                               True &                              True &                     True &                          True &                         True &                       False &                             True &                            True &                         False &                               True &                              True &                        False &                   False &  False \\
RandomForestClassifier              &              False &                True &                 True &                True &                       False &         False &                           True &                                True &                               True &                                 True &                                True &                               True &                                 True &                               True &                              True &                     True &                          True &                         True &                        True &                             True &                            True &                          True &                               True &                              True &                        False &                   False &  False \\
SVC                                 &              False &                True &                 True &                True &                       False &         False &                           True &                                True &                               True &                                 True &                                True &                               True &                                 True &                               True &                              True &                     True &                          True &                         True &                        True &                             True &                            True &                          True &                               True &                              True &                        False &                   False &  False \\
\bottomrule
\end{tabular}


==> tables/t_test_bonferroni1.tex <==
\begin{tabular}{lllll}
\toprule
{} &  BaggingClassifier &  BaselineClassifier &  BernoulliNaiveBayes &  GaussianNaiveBayes \\
\midrule
BaggingClassifier                   &              False &                True &                 True &                True \\
BaselineClassifier                  &               True &               False &                 True &                True \\
BernoulliNaiveBayes                 &               True &                True &                False &               False \\
GaussianNaiveBayes                  &               True &                True &                False &               False \\
GradientBoostingClassifier          &              False &                True &                 True &                True \\
K\_Neighbours                        &              False &                True &                 True &                True \\
NN-12-layer\_wide\_with\_dropout       &               True &                True &                 True &                True \\
NN-12-layer\_wide\_with\_dropout\_lr01  &               True &               False &                 True &                True \\
NN-12-layer\_wide\_with\_dropout\_lr1   &               True &               False &                 True &                True \\
NN-2-layer-droput-input-layer\_lr001 &               True &                True &                False &               False \\
NN-2-layer-droput-input-layer\_lr01  &               True &                True &                 True &                True \\
NN-2-layer-droput-input-layer\_lr1   &               True &               False &                 True &                True \\
NN-4-layer-droput-each-layer\_lr0001 &               True &                True &                False &               False \\
NN-4-layer-droput-each-layer\_lr01   &               True &               False &                 True &                True \\
NN-4-layer-droput-each-layer\_lr1    &               True &               False &                 True &                True \\
NN-4-layer\_thin\_dropout             &               True &                True &                False &               False \\
NN-4-layer\_thin\_dropout\_lr01        &               True &               False &                 True &                True \\
NN-4-layer\_thin\_dropout\_lr1         &               True &               False &                 True &                True \\
NN-4-layer\_wide\_no\_dropout          &               True &                True &                False &               False \\
NN-4-layer\_wide\_no\_dropout\_lr01     &               True &               False &                 True &                True \\
NN-4-layer\_wide\_no\_dropout\_lr1      &               True &               False &                 True &                True \\
NN-4-layer\_wide\_with\_dropout        &               True &                True &                False &               False \\
NN-4-layer\_wide\_with\_dropout\_lr01   &               True &               False &                 True &                True \\
NN-4-layer\_wide\_with\_dropout\_lr1    &               True &               False &                 True &                True \\
PassiveAggressiveClassifier         &              False &                True &                False &               False \\
RandomForestClassifier              &              False &                True &                 True &                True \\
SVC                                 &              False &                True &                 True &                True \\
\bottomrule
\end{tabular}


==> tables/t_test_bonferroni2.tex <==
\begin{tabular}{lllll}
\toprule
{} &  GradientBoostingClassifier &  K\_Neighbours &  NN-12-layer\_wide\_with\_dropout &  NN-12-layer\_wide\_with\_dropout\_lr01 \\
\midrule
BaggingClassifier                   &                       False &         False &                           True &                                True \\
BaselineClassifier                  &                        True &          True &                           True &                               False \\
BernoulliNaiveBayes                 &                        True &          True &                           True &                                True \\
GaussianNaiveBayes                  &                        True &          True &                           True &                                True \\
GradientBoostingClassifier          &                       False &         False &                           True &                                True \\
K\_Neighbours                        &                       False &         False &                           True &                                True \\
NN-12-layer\_wide\_with\_dropout       &                        True &          True &                          False &                               False \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                        True &          True &                          False &                               False \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                        True &          True &                          False &                               False \\
NN-2-layer-droput-input-layer\_lr001 &                        True &          True &                           True &                                True \\
NN-2-layer-droput-input-layer\_lr01  &                        True &          True &                          False &                               False \\
NN-2-layer-droput-input-layer\_lr1   &                        True &          True &                          False &                               False \\
NN-4-layer-droput-each-layer\_lr0001 &                        True &          True &                           True &                                True \\
NN-4-layer-droput-each-layer\_lr01   &                        True &          True &                          False &                               False \\
NN-4-layer-droput-each-layer\_lr1    &                        True &          True &                          False &                               False \\
NN-4-layer\_thin\_dropout             &                        True &          True &                           True &                                True \\
NN-4-layer\_thin\_dropout\_lr01        &                        True &          True &                          False &                               False \\
NN-4-layer\_thin\_dropout\_lr1         &                        True &          True &                          False &                               False \\
NN-4-layer\_wide\_no\_dropout          &                        True &          True &                           True &                                True \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                        True &          True &                          False &                               False \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                        True &          True &                          False &                               False \\
NN-4-layer\_wide\_with\_dropout        &                        True &          True &                           True &                                True \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                        True &          True &                          False &                               False \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                        True &          True &                          False &                               False \\
PassiveAggressiveClassifier         &                       False &         False &                           True &                                True \\
RandomForestClassifier              &                       False &         False &                           True &                                True \\
SVC                                 &                       False &         False &                           True &                                True \\
\bottomrule
\end{tabular}


==> tables/t_test_bonferroni3.tex <==
\begin{tabular}{lllll}
\toprule
{} &  NN-12-layer\_wide\_with\_dropout\_lr1 &  NN-2-layer-droput-input-layer\_lr001 &  NN-2-layer-droput-input-layer\_lr01 &  NN-2-layer-droput-input-layer\_lr1 \\
\midrule
BaggingClassifier                   &                               True &                                 True &                                True &                               True \\
BaselineClassifier                  &                              False &                                 True &                                True &                              False \\
BernoulliNaiveBayes                 &                               True &                                False &                                True &                               True \\
GaussianNaiveBayes                  &                               True &                                False &                                True &                               True \\
GradientBoostingClassifier          &                               True &                                 True &                                True &                               True \\
K\_Neighbours                        &                               True &                                 True &                                True &                               True \\
NN-12-layer\_wide\_with\_dropout       &                              False &                                 True &                               False &                              False \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                              False &                                 True &                               False &                              False \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                              False &                                 True &                               False &                              False \\
NN-2-layer-droput-input-layer\_lr001 &                               True &                                False &                                True &                               True \\
NN-2-layer-droput-input-layer\_lr01  &                              False &                                 True &                               False &                              False \\
NN-2-layer-droput-input-layer\_lr1   &                              False &                                 True &                               False &                              False \\
NN-4-layer-droput-each-layer\_lr0001 &                               True &                                False &                                True &                               True \\
NN-4-layer-droput-each-layer\_lr01   &                              False &                                 True &                               False &                              False \\
NN-4-layer-droput-each-layer\_lr1    &                              False &                                 True &                               False &                              False \\
NN-4-layer\_thin\_dropout             &                               True &                                False &                               False &                               True \\
NN-4-layer\_thin\_dropout\_lr01        &                              False &                                 True &                               False &                              False \\
NN-4-layer\_thin\_dropout\_lr1         &                              False &                                 True &                               False &                              False \\
NN-4-layer\_wide\_no\_dropout          &                               True &                                False &                                True &                               True \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                              False &                                 True &                               False &                              False \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                              False &                                 True &                               False &                              False \\
NN-4-layer\_wide\_with\_dropout        &                               True &                                False &                                True &                               True \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                              False &                                 True &                               False &                              False \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                              False &                                 True &                               False &                              False \\
PassiveAggressiveClassifier         &                               True &                                 True &                                True &                               True \\
RandomForestClassifier              &                               True &                                 True &                                True &                               True \\
SVC                                 &                               True &                                 True &                                True &                               True \\
\bottomrule
\end{tabular}


==> tables/t_test_bonferroni4.tex <==
\begin{tabular}{lllll}
\toprule
{} &  NN-4-layer-droput-each-layer\_lr0001 &  NN-4-layer-droput-each-layer\_lr01 &  NN-4-layer-droput-each-layer\_lr1 &  NN-4-layer\_thin\_dropout \\
\midrule
BaggingClassifier                   &                                 True &                               True &                              True &                     True \\
BaselineClassifier                  &                                 True &                              False &                             False &                     True \\
BernoulliNaiveBayes                 &                                False &                               True &                              True &                    False \\
GaussianNaiveBayes                  &                                False &                               True &                              True &                    False \\
GradientBoostingClassifier          &                                 True &                               True &                              True &                     True \\
K\_Neighbours                        &                                 True &                               True &                              True &                     True \\
NN-12-layer\_wide\_with\_dropout       &                                 True &                              False &                             False &                     True \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                                 True &                              False &                             False &                     True \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                                 True &                              False &                             False &                     True \\
NN-2-layer-droput-input-layer\_lr001 &                                False &                               True &                              True &                    False \\
NN-2-layer-droput-input-layer\_lr01  &                                 True &                              False &                             False &                    False \\
NN-2-layer-droput-input-layer\_lr1   &                                 True &                              False &                             False &                     True \\
NN-4-layer-droput-each-layer\_lr0001 &                                False &                               True &                              True &                    False \\
NN-4-layer-droput-each-layer\_lr01   &                                 True &                              False &                             False &                     True \\
NN-4-layer-droput-each-layer\_lr1    &                                 True &                              False &                             False &                     True \\
NN-4-layer\_thin\_dropout             &                                False &                               True &                              True &                    False \\
NN-4-layer\_thin\_dropout\_lr01        &                                 True &                              False &                             False &                     True \\
NN-4-layer\_thin\_dropout\_lr1         &                                 True &                              False &                             False &                     True \\
NN-4-layer\_wide\_no\_dropout          &                                False &                               True &                              True &                    False \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                                 True &                              False &                             False &                     True \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                                 True &                              False &                             False &                     True \\
NN-4-layer\_wide\_with\_dropout        &                                False &                               True &                              True &                    False \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                                 True &                              False &                             False &                     True \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                                 True &                              False &                             False &                     True \\
PassiveAggressiveClassifier         &                                False &                               True &                              True &                     True \\
RandomForestClassifier              &                                 True &                               True &                              True &                     True \\
SVC                                 &                                 True &                               True &                              True &                     True \\
\bottomrule
\end{tabular}


==> tables/t_test_bonferroni5.tex <==
\begin{tabular}{lllll}
\toprule
{} &  NN-4-layer\_thin\_dropout\_lr01 &  NN-4-layer\_thin\_dropout\_lr1 &  NN-4-layer\_wide\_no\_dropout &  NN-4-layer\_wide\_no\_dropout\_lr01 \\
\midrule
BaggingClassifier                   &                          True &                         True &                        True &                             True \\
BaselineClassifier                  &                         False &                        False &                        True &                            False \\
BernoulliNaiveBayes                 &                          True &                         True &                       False &                             True \\
GaussianNaiveBayes                  &                          True &                         True &                       False &                             True \\
GradientBoostingClassifier          &                          True &                         True &                        True &                             True \\
K\_Neighbours                        &                          True &                         True &                        True &                             True \\
NN-12-layer\_wide\_with\_dropout       &                         False &                        False &                        True &                            False \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                         False &                        False &                        True &                            False \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                         False &                        False &                        True &                            False \\
NN-2-layer-droput-input-layer\_lr001 &                          True &                         True &                       False &                             True \\
NN-2-layer-droput-input-layer\_lr01  &                         False &                        False &                        True &                            False \\
NN-2-layer-droput-input-layer\_lr1   &                         False &                        False &                        True &                            False \\
NN-4-layer-droput-each-layer\_lr0001 &                          True &                         True &                       False &                             True \\
NN-4-layer-droput-each-layer\_lr01   &                         False &                        False &                        True &                            False \\
NN-4-layer-droput-each-layer\_lr1    &                         False &                        False &                        True &                            False \\
NN-4-layer\_thin\_dropout             &                          True &                         True &                       False &                             True \\
NN-4-layer\_thin\_dropout\_lr01        &                         False &                        False &                        True &                            False \\
NN-4-layer\_thin\_dropout\_lr1         &                         False &                        False &                        True &                            False \\
NN-4-layer\_wide\_no\_dropout          &                          True &                         True &                       False &                             True \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                         False &                        False &                        True &                            False \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                         False &                        False &                        True &                            False \\
NN-4-layer\_wide\_with\_dropout        &                          True &                         True &                       False &                             True \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                         False &                        False &                        True &                            False \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                         False &                        False &                        True &                            False \\
PassiveAggressiveClassifier         &                          True &                         True &                       False &                             True \\
RandomForestClassifier              &                          True &                         True &                        True &                             True \\
SVC                                 &                          True &                         True &                        True &                             True \\
\bottomrule
\end{tabular}


==> tables/t_test_bonferroni6.tex <==
\begin{tabular}{lllll}
\toprule
{} &  NN-4-layer\_wide\_no\_dropout\_lr1 &  NN-4-layer\_wide\_with\_dropout &  NN-4-layer\_wide\_with\_dropout\_lr01 &  NN-4-layer\_wide\_with\_dropout\_lr1 \\
\midrule
BaggingClassifier                   &                            True &                          True &                               True &                              True \\
BaselineClassifier                  &                           False &                          True &                              False &                             False \\
BernoulliNaiveBayes                 &                            True &                         False &                               True &                              True \\
GaussianNaiveBayes                  &                            True &                         False &                               True &                              True \\
GradientBoostingClassifier          &                            True &                          True &                               True &                              True \\
K\_Neighbours                        &                            True &                          True &                               True &                              True \\
NN-12-layer\_wide\_with\_dropout       &                           False &                          True &                              False &                             False \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                           False &                          True &                              False &                             False \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                           False &                          True &                              False &                             False \\
NN-2-layer-droput-input-layer\_lr001 &                            True &                         False &                               True &                              True \\
NN-2-layer-droput-input-layer\_lr01  &                           False &                          True &                              False &                             False \\
NN-2-layer-droput-input-layer\_lr1   &                           False &                          True &                              False &                             False \\
NN-4-layer-droput-each-layer\_lr0001 &                            True &                         False &                               True &                              True \\
NN-4-layer-droput-each-layer\_lr01   &                           False &                          True &                              False &                             False \\
NN-4-layer-droput-each-layer\_lr1    &                           False &                          True &                              False &                             False \\
NN-4-layer\_thin\_dropout             &                            True &                         False &                               True &                              True \\
NN-4-layer\_thin\_dropout\_lr01        &                           False &                          True &                              False &                             False \\
NN-4-layer\_thin\_dropout\_lr1         &                           False &                          True &                              False &                             False \\
NN-4-layer\_wide\_no\_dropout          &                            True &                         False &                               True &                              True \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                           False &                          True &                              False &                             False \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                           False &                          True &                              False &                             False \\
NN-4-layer\_wide\_with\_dropout        &                            True &                         False &                               True &                              True \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                           False &                          True &                              False &                             False \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                           False &                          True &                              False &                             False \\
PassiveAggressiveClassifier         &                            True &                         False &                               True &                              True \\
RandomForestClassifier              &                            True &                          True &                               True &                              True \\
SVC                                 &                            True &                          True &                               True &                              True \\
\bottomrule
\end{tabular}


==> tables/t_test_bonferroni7.tex <==
\begin{tabular}{llll}
\toprule
{} &  PassiveAggressiveClassifier &  RandomForestClassifier &    SVC \\
\midrule
BaggingClassifier                   &                        False &                   False &  False \\
BaselineClassifier                  &                         True &                    True &   True \\
BernoulliNaiveBayes                 &                        False &                    True &   True \\
GaussianNaiveBayes                  &                        False &                    True &   True \\
GradientBoostingClassifier          &                        False &                   False &  False \\
K\_Neighbours                        &                        False &                   False &  False \\
NN-12-layer\_wide\_with\_dropout       &                         True &                    True &   True \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                         True &                    True &   True \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                         True &                    True &   True \\
NN-2-layer-droput-input-layer\_lr001 &                         True &                    True &   True \\
NN-2-layer-droput-input-layer\_lr01  &                         True &                    True &   True \\
NN-2-layer-droput-input-layer\_lr1   &                         True &                    True &   True \\
NN-4-layer-droput-each-layer\_lr0001 &                        False &                    True &   True \\
NN-4-layer-droput-each-layer\_lr01   &                         True &                    True &   True \\
NN-4-layer-droput-each-layer\_lr1    &                         True &                    True &   True \\
NN-4-layer\_thin\_dropout             &                         True &                    True &   True \\
NN-4-layer\_thin\_dropout\_lr01        &                         True &                    True &   True \\
NN-4-layer\_thin\_dropout\_lr1         &                         True &                    True &   True \\
NN-4-layer\_wide\_no\_dropout          &                        False &                    True &   True \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                         True &                    True &   True \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                         True &                    True &   True \\
NN-4-layer\_wide\_with\_dropout        &                        False &                    True &   True \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                         True &                    True &   True \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                         True &                    True &   True \\
PassiveAggressiveClassifier         &                        False &                   False &  False \\
RandomForestClassifier              &                        False &                   False &  False \\
SVC                                 &                        False &                   False &  False \\
\bottomrule
\end{tabular}


==> tables/wilcoxon_test1.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{BaggingClassifier} & \multicolumn{2}{l}{BaselineClassifier} & \multicolumn{2}{l}{BernoulliNaiveBayes} & \multicolumn{2}{l}{GaussianNaiveBayes} \\
{} &         statistic &  p\_val &          statistic & p\_val &           statistic &  p\_val &          statistic &  p\_val \\
\midrule
BaggingClassifier                   &               0.0 &    NaN &                6.0 &   0.0 &               443.5 &  0.000 &              411.5 &  0.000 \\
BaselineClassifier                  &               6.0 &  0.000 &                0.0 &   NaN &                49.0 &  0.000 &              400.0 &  0.000 \\
BernoulliNaiveBayes                 &             443.5 &  0.000 &               49.0 &   0.0 &                 0.0 &    NaN &             2228.0 &  0.056 \\
GaussianNaiveBayes                  &             411.5 &  0.000 &              400.0 &   0.0 &              2228.0 &  0.056 &                0.0 &    NaN \\
GradientBoostingClassifier          &             984.0 &  0.000 &               23.5 &   0.0 &              1073.5 &  0.000 &             1053.0 &  0.000 \\
K\_Neighbours                        &            1929.0 &  0.020 &                1.0 &   0.0 &               306.0 &  0.000 &              344.0 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &             218.0 &  0.000 &              574.0 &   0.0 &               822.5 &  0.000 &             1587.0 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &             148.0 &  0.000 &             1061.0 &   0.0 &               362.0 &  0.000 &              984.0 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &             119.0 &  0.000 &             1393.0 &   0.0 &               331.0 &  0.000 &              755.0 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &             475.0 &  0.000 &               52.0 &   0.0 &              2260.5 &  0.036 &             2944.5 &  0.873 \\
NN-2-layer-droput-input-layer\_lr01  &             142.0 &  0.000 &              239.0 &   0.0 &               410.5 &  0.000 &             1259.0 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &             174.0 &  0.000 &              649.0 &   0.0 &               417.5 &  0.000 &             1191.0 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &             633.0 &  0.000 &               53.0 &   0.0 &              2665.5 &  0.316 &             2394.0 &  0.214 \\
NN-4-layer-droput-each-layer\_lr01   &             122.0 &  0.000 &             1023.0 &   0.0 &               349.0 &  0.000 &              992.0 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &             139.0 &  0.000 &              732.0 &   0.0 &               363.0 &  0.000 &             1034.0 &  0.000 \\
NN-4-layer\_thin\_dropout             &             507.0 &  0.000 &               60.0 &   0.0 &              2357.0 &  0.053 &             2788.5 &  0.755 \\
NN-4-layer\_thin\_dropout\_lr01        &             118.0 &  0.000 &             1118.0 &   0.0 &               338.5 &  0.000 &              944.5 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &             103.0 &  0.000 &             1555.0 &   0.0 &               325.0 &  0.000 &              947.0 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &             702.5 &  0.000 &               27.0 &   0.0 &              2550.5 &  0.369 &             1891.5 &  0.007 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &             106.0 &  0.000 &              816.0 &   0.0 &               337.0 &  0.000 &             1002.0 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &             112.0 &  0.000 &              899.0 &   0.0 &               348.0 &  0.000 &             1007.0 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &             698.5 &  0.000 &               40.0 &   0.0 &              2860.0 &  0.466 &             2144.0 &  0.014 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &             123.0 &  0.000 &             1212.5 &   0.0 &               333.0 &  0.000 &              984.0 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &             114.0 &  0.000 &              999.5 &   0.0 &               302.0 &  0.000 &              988.0 &  0.000 \\
PassiveAggressiveClassifier         &             980.0 &  0.000 &               11.5 &   0.0 &              1330.0 &  0.000 &              958.5 &  0.000 \\
RandomForestClassifier              &            1459.0 &  0.005 &                0.0 &   0.0 &               259.5 &  0.000 &              252.5 &  0.000 \\
SVC                                 &            2571.0 &  0.606 &                0.0 &   0.0 &               387.5 &  0.000 &              249.0 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/wilcoxon_test2.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{GradientBoostingClassifier} & \multicolumn{2}{l}{K\_Neighbours} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout\_lr01} \\
{} &                  statistic &  p\_val &    statistic &  p\_val &                     statistic &  p\_val &                          statistic &  p\_val \\
\midrule
BaggingClassifier                   &                      984.0 &  0.000 &       1929.0 &  0.020 &                         218.0 &  0.000 &                              148.0 &  0.000 \\
BaselineClassifier                  &                       23.5 &  0.000 &          1.0 &  0.000 &                         574.0 &  0.000 &                             1061.0 &  0.000 \\
BernoulliNaiveBayes                 &                     1073.5 &  0.000 &        306.0 &  0.000 &                         822.5 &  0.000 &                              362.0 &  0.000 \\
GaussianNaiveBayes                  &                     1053.0 &  0.000 &        344.0 &  0.000 &                        1587.0 &  0.000 &                              984.0 &  0.000 \\
GradientBoostingClassifier          &                        0.0 &    NaN &       2202.5 &  0.118 &                         320.0 &  0.000 &                              241.0 &  0.000 \\
K\_Neighbours                        &                     2202.5 &  0.118 &          0.0 &    NaN &                         121.0 &  0.000 &                               51.0 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &                      320.0 &  0.000 &        121.0 &  0.000 &                           0.0 &    NaN &                              274.0 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                      241.0 &  0.000 &         51.0 &  0.000 &                         274.0 &  0.000 &                                0.0 &    NaN \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                      221.0 &  0.000 &         23.0 &  0.000 &                         214.0 &  0.000 &                              541.0 &  0.808 \\
NN-2-layer-droput-input-layer\_lr001 &                      846.5 &  0.000 &        230.0 &  0.000 &                         744.0 &  0.000 &                              301.0 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                      312.0 &  0.000 &         35.0 &  0.000 &                        1269.5 &  0.656 &                              463.5 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &                      285.0 &  0.000 &         66.0 &  0.000 &                         681.0 &  0.025 &                              451.0 &  0.005 \\
NN-4-layer-droput-each-layer\_lr0001 &                      946.5 &  0.000 &        380.0 &  0.000 &                         330.0 &  0.000 &                               87.0 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                      229.0 &  0.000 &         24.0 &  0.000 &                         269.5 &  0.000 &                              398.0 &  0.872 \\
NN-4-layer-droput-each-layer\_lr1    &                      230.0 &  0.000 &         39.0 &  0.000 &                         294.0 &  0.000 &                              232.0 &  0.386 \\
NN-4-layer\_thin\_dropout             &                      756.0 &  0.000 &        361.0 &  0.000 &                         637.0 &  0.000 &                              310.0 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                      205.0 &  0.000 &         24.0 &  0.000 &                         415.0 &  0.001 &                              657.0 &  0.250 \\
NN-4-layer\_thin\_dropout\_lr1         &                      222.0 &  0.000 &         25.0 &  0.000 &                         194.5 &  0.000 &                              394.0 &  0.239 \\
NN-4-layer\_wide\_no\_dropout          &                     1107.5 &  0.000 &        562.0 &  0.000 &                         380.5 &  0.000 &                              172.5 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                      222.0 &  0.000 &         23.0 &  0.000 &                         370.0 &  0.001 &                              353.5 &  0.149 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                      220.0 &  0.000 &         26.0 &  0.000 &                         420.5 &  0.000 &                              326.0 &  0.372 \\
NN-4-layer\_wide\_with\_dropout        &                     1109.0 &  0.000 &        529.0 &  0.000 &                         361.5 &  0.000 &                              169.0 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                      211.0 &  0.000 &         41.0 &  0.000 &                         294.5 &  0.000 &                              389.0 &  0.778 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                      223.0 &  0.000 &         26.0 &  0.000 &                         290.0 &  0.000 &                              375.0 &  0.472 \\
PassiveAggressiveClassifier         &                     2379.5 &  0.062 &       1178.0 &  0.000 &                         435.0 &  0.000 &                              229.0 &  0.000 \\
RandomForestClassifier              &                      732.0 &  0.000 &       1187.0 &  0.000 &                         109.0 &  0.000 &                               82.0 &  0.000 \\
SVC                                 &                     1797.5 &  0.001 &       1867.5 &  0.067 &                          58.0 &  0.000 &                               39.0 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/wilcoxon_test3.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout\_lr1} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr001} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr01} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr1} \\
{} &                         statistic &  p\_val &                           statistic &  p\_val &                          statistic &  p\_val &                         statistic &  p\_val \\
\midrule
BaggingClassifier                   &                             119.0 &  0.000 &                               475.0 &  0.000 &                              142.0 &  0.000 &                             174.0 &  0.000 \\
BaselineClassifier                  &                            1393.0 &  0.000 &                                52.0 &  0.000 &                              239.0 &  0.000 &                             649.0 &  0.000 \\
BernoulliNaiveBayes                 &                             331.0 &  0.000 &                              2260.5 &  0.036 &                              410.5 &  0.000 &                             417.5 &  0.000 \\
GaussianNaiveBayes                  &                             755.0 &  0.000 &                              2944.5 &  0.873 &                             1259.0 &  0.000 &                            1191.0 &  0.000 \\
GradientBoostingClassifier          &                             221.0 &  0.000 &                               846.5 &  0.000 &                              312.0 &  0.000 &                             285.0 &  0.000 \\
K\_Neighbours                        &                              23.0 &  0.000 &                               230.0 &  0.000 &                               35.0 &  0.000 &                              66.0 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &                             214.0 &  0.000 &                               744.0 &  0.000 &                             1269.5 &  0.656 &                             681.0 &  0.025 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                             541.0 &  0.808 &                               301.0 &  0.000 &                              463.5 &  0.000 &                             451.0 &  0.005 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                               0.0 &    NaN &                               203.0 &  0.000 &                              399.0 &  0.000 &                             468.0 &  0.002 \\
NN-2-layer-droput-input-layer\_lr001 &                             203.0 &  0.000 &                                 0.0 &    NaN &                              442.0 &  0.000 &                             365.0 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                             399.0 &  0.000 &                               442.0 &  0.000 &                                0.0 &    NaN &                             703.0 &  0.010 \\
NN-2-layer-droput-input-layer\_lr1   &                             468.0 &  0.002 &                               365.0 &  0.000 &                              703.0 &  0.010 &                               0.0 &    NaN \\
NN-4-layer-droput-each-layer\_lr0001 &                              91.0 &  0.000 &                              1645.5 &  0.106 &                              170.0 &  0.000 &                             138.0 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                             536.0 &  0.767 &                               238.0 &  0.000 &                              360.0 &  0.000 &                             436.0 &  0.003 \\
NN-4-layer-droput-each-layer\_lr1    &                             332.0 &  0.202 &                               364.0 &  0.000 &                              522.5 &  0.000 &                             485.0 &  0.017 \\
NN-4-layer\_thin\_dropout             &                             310.0 &  0.000 &                              2456.5 &  0.814 &                              517.0 &  0.000 &                             434.0 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                             545.5 &  0.060 &                               382.5 &  0.000 &                              626.5 &  0.001 &                             739.0 &  0.138 \\
NN-4-layer\_thin\_dropout\_lr1         &                             489.5 &  0.430 &                               227.0 &  0.000 &                              383.0 &  0.000 &                             478.5 &  0.001 \\
NN-4-layer\_wide\_no\_dropout          &                             165.0 &  0.000 &                              1309.0 &  0.000 &                              160.0 &  0.000 &                             206.5 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                             331.0 &  0.056 &                               253.0 &  0.000 &                              575.5 &  0.001 &                             675.5 &  0.163 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                             403.5 &  0.198 &                               289.0 &  0.000 &                              544.0 &  0.001 &                             462.5 &  0.025 \\
NN-4-layer\_wide\_with\_dropout        &                             189.0 &  0.000 &                              1468.5 &  0.000 &                              238.0 &  0.000 &                             223.5 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                             490.0 &  0.756 &                               264.0 &  0.000 &                              424.0 &  0.000 &                             397.0 &  0.002 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                             506.0 &  0.289 &                               225.0 &  0.000 &                              451.5 &  0.000 &                             610.0 &  0.010 \\
PassiveAggressiveClassifier         &                             173.0 &  0.000 &                               776.0 &  0.000 &                              200.0 &  0.000 &                             288.0 &  0.000 \\
RandomForestClassifier              &                              61.0 &  0.000 &                               210.0 &  0.000 &                               73.0 &  0.000 &                             104.0 &  0.000 \\
SVC                                 &                              19.0 &  0.000 &                               254.0 &  0.000 &                               40.0 &  0.000 &                              68.0 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/wilcoxon_test4.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr0001} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr01} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr1} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout} \\
{} &                           statistic &  p\_val &                         statistic &  p\_val &                        statistic &  p\_val &               statistic &  p\_val \\
\midrule
BaggingClassifier                   &                               633.0 &  0.000 &                             122.0 &  0.000 &                            139.0 &  0.000 &                   507.0 &  0.000 \\
BaselineClassifier                  &                                53.0 &  0.000 &                            1023.0 &  0.000 &                            732.0 &  0.000 &                    60.0 &  0.000 \\
BernoulliNaiveBayes                 &                              2665.5 &  0.316 &                             349.0 &  0.000 &                            363.0 &  0.000 &                  2357.0 &  0.053 \\
GaussianNaiveBayes                  &                              2394.0 &  0.214 &                             992.0 &  0.000 &                           1034.0 &  0.000 &                  2788.5 &  0.755 \\
GradientBoostingClassifier          &                               946.5 &  0.000 &                             229.0 &  0.000 &                            230.0 &  0.000 &                   756.0 &  0.000 \\
K\_Neighbours                        &                               380.0 &  0.000 &                              24.0 &  0.000 &                             39.0 &  0.000 &                   361.0 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &                               330.0 &  0.000 &                             269.5 &  0.000 &                            294.0 &  0.000 &                   637.0 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                                87.0 &  0.000 &                             398.0 &  0.872 &                            232.0 &  0.386 &                   310.0 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                                91.0 &  0.000 &                             536.0 &  0.767 &                            332.0 &  0.202 &                   310.0 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &                              1645.5 &  0.106 &                             238.0 &  0.000 &                            364.0 &  0.000 &                  2456.5 &  0.814 \\
NN-2-layer-droput-input-layer\_lr01  &                               170.0 &  0.000 &                             360.0 &  0.000 &                            522.5 &  0.000 &                   517.0 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &                               138.0 &  0.000 &                             436.0 &  0.003 &                            485.0 &  0.017 &                   434.0 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                                 0.0 &    NaN &                              89.0 &  0.000 &                            135.0 &  0.000 &                  1816.0 &  0.085 \\
NN-4-layer-droput-each-layer\_lr01   &                                89.0 &  0.000 &                               0.0 &    NaN &                            411.0 &  0.613 &                   316.5 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &                               135.0 &  0.000 &                             411.0 &  0.613 &                              0.0 &    NaN &                   366.0 &  0.000 \\
NN-4-layer\_thin\_dropout             &                              1816.0 &  0.085 &                             316.5 &  0.000 &                            366.0 &  0.000 &                     0.0 &    NaN \\
NN-4-layer\_thin\_dropout\_lr01        &                               200.0 &  0.000 &                             510.0 &  0.218 &                            703.0 &  0.734 &                   425.5 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &                                96.0 &  0.000 &                             338.0 &  0.103 &                            250.0 &  0.019 &                   301.5 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &                              1216.5 &  0.000 &                             152.0 &  0.000 &                            183.0 &  0.000 &                  1345.5 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                                78.0 &  0.000 &                             305.0 &  0.158 &                            395.0 &  0.346 &                   320.0 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                               130.0 &  0.000 &                             331.0 &  0.567 &                            379.5 &  0.682 &                   362.5 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &                              1222.0 &  0.000 &                             180.0 &  0.000 &                            170.0 &  0.000 &                  1367.0 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                               103.0 &  0.000 &                             306.5 &  0.497 &                            305.0 &  0.236 &                   298.0 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                                77.0 &  0.000 &                             331.0 &  0.757 &                            358.0 &  0.856 &                   237.0 &  0.000 \\
PassiveAggressiveClassifier         &                              1205.0 &  0.000 &                             207.0 &  0.000 &                            208.0 &  0.000 &                  1111.0 &  0.000 \\
RandomForestClassifier              &                               296.5 &  0.000 &                              64.0 &  0.000 &                             73.0 &  0.000 &                   198.0 &  0.000 \\
SVC                                 &                               321.5 &  0.000 &                              23.0 &  0.000 &                             29.0 &  0.000 &                   197.0 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/wilcoxon_test5.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout\_lr01} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout\_lr1} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout\_lr01} \\
{} &                    statistic &  p\_val &                   statistic &  p\_val &                  statistic &  p\_val &                       statistic &  p\_val \\
\midrule
BaggingClassifier                   &                        118.0 &  0.000 &                       103.0 &  0.000 &                      702.5 &  0.000 &                           106.0 &  0.000 \\
BaselineClassifier                  &                       1118.0 &  0.000 &                      1555.0 &  0.000 &                       27.0 &  0.000 &                           816.0 &  0.000 \\
BernoulliNaiveBayes                 &                        338.5 &  0.000 &                       325.0 &  0.000 &                     2550.5 &  0.369 &                           337.0 &  0.000 \\
GaussianNaiveBayes                  &                        944.5 &  0.000 &                       947.0 &  0.000 &                     1891.5 &  0.007 &                          1002.0 &  0.000 \\
GradientBoostingClassifier          &                        205.0 &  0.000 &                       222.0 &  0.000 &                     1107.5 &  0.000 &                           222.0 &  0.000 \\
K\_Neighbours                        &                         24.0 &  0.000 &                        25.0 &  0.000 &                      562.0 &  0.000 &                            23.0 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &                        415.0 &  0.001 &                       194.5 &  0.000 &                      380.5 &  0.000 &                           370.0 &  0.001 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                        657.0 &  0.250 &                       394.0 &  0.239 &                      172.5 &  0.000 &                           353.5 &  0.149 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                        545.5 &  0.060 &                       489.5 &  0.430 &                      165.0 &  0.000 &                           331.0 &  0.056 \\
NN-2-layer-droput-input-layer\_lr001 &                        382.5 &  0.000 &                       227.0 &  0.000 &                     1309.0 &  0.000 &                           253.0 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                        626.5 &  0.001 &                       383.0 &  0.000 &                      160.0 &  0.000 &                           575.5 &  0.001 \\
NN-2-layer-droput-input-layer\_lr1   &                        739.0 &  0.138 &                       478.5 &  0.001 &                      206.5 &  0.000 &                           675.5 &  0.163 \\
NN-4-layer-droput-each-layer\_lr0001 &                        200.0 &  0.000 &                        96.0 &  0.000 &                     1216.5 &  0.000 &                            78.0 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                        510.0 &  0.218 &                       338.0 &  0.103 &                      152.0 &  0.000 &                           305.0 &  0.158 \\
NN-4-layer-droput-each-layer\_lr1    &                        703.0 &  0.734 &                       250.0 &  0.019 &                      183.0 &  0.000 &                           395.0 &  0.346 \\
NN-4-layer\_thin\_dropout             &                        425.5 &  0.000 &                       301.5 &  0.000 &                     1345.5 &  0.000 &                           320.0 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                          0.0 &    NaN &                       468.0 &  0.028 &                      193.0 &  0.000 &                           824.5 &  0.987 \\
NN-4-layer\_thin\_dropout\_lr1         &                        468.0 &  0.028 &                         0.0 &    NaN &                      129.0 &  0.000 &                           226.0 &  0.005 \\
NN-4-layer\_wide\_no\_dropout          &                        193.0 &  0.000 &                       129.0 &  0.000 &                        0.0 &    NaN &                           154.0 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                        824.5 &  0.987 &                       226.0 &  0.005 &                      154.0 &  0.000 &                             0.0 &    NaN \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                        658.0 &  0.611 &                       253.0 &  0.056 &                      154.0 &  0.000 &                           442.5 &  0.540 \\
NN-4-layer\_wide\_with\_dropout        &                        221.5 &  0.000 &                       115.0 &  0.000 &                     2055.0 &  0.503 &                           141.0 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                        559.0 &  0.166 &                       464.0 &  0.403 &                      165.0 &  0.000 &                           366.0 &  0.132 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                        645.5 &  0.297 &                       526.0 &  0.093 &                      135.0 &  0.000 &                           530.0 &  0.552 \\
PassiveAggressiveClassifier         &                        191.0 &  0.000 &                       160.0 &  0.000 &                     1667.0 &  0.000 &                           170.0 &  0.000 \\
RandomForestClassifier              &                         72.0 &  0.000 &                        59.0 &  0.000 &                      359.0 &  0.000 &                            59.0 &  0.000 \\
SVC                                 &                         24.0 &  0.000 &                        23.0 &  0.000 &                      422.0 &  0.000 &                            22.0 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/wilcoxon_test6.tex <==
\begin{tabular}{lrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout\_lr1} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout\_lr01} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout\_lr1} \\
{} &                      statistic &  p\_val &                    statistic &  p\_val &                         statistic &  p\_val &                        statistic &  p\_val \\
\midrule
BaggingClassifier                   &                          112.0 &  0.000 &                        698.5 &  0.000 &                             123.0 &  0.000 &                            114.0 &  0.000 \\
BaselineClassifier                  &                          899.0 &  0.000 &                         40.0 &  0.000 &                            1212.5 &  0.000 &                            999.5 &  0.000 \\
BernoulliNaiveBayes                 &                          348.0 &  0.000 &                       2860.0 &  0.466 &                             333.0 &  0.000 &                            302.0 &  0.000 \\
GaussianNaiveBayes                  &                         1007.0 &  0.000 &                       2144.0 &  0.014 &                             984.0 &  0.000 &                            988.0 &  0.000 \\
GradientBoostingClassifier          &                          220.0 &  0.000 &                       1109.0 &  0.000 &                             211.0 &  0.000 &                            223.0 &  0.000 \\
K\_Neighbours                        &                           26.0 &  0.000 &                        529.0 &  0.000 &                              41.0 &  0.000 &                             26.0 &  0.000 \\
NN-12-layer\_wide\_with\_dropout       &                          420.5 &  0.000 &                        361.5 &  0.000 &                             294.5 &  0.000 &                            290.0 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                          326.0 &  0.372 &                        169.0 &  0.000 &                             389.0 &  0.778 &                            375.0 &  0.472 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                          403.5 &  0.198 &                        189.0 &  0.000 &                             490.0 &  0.756 &                            506.0 &  0.289 \\
NN-2-layer-droput-input-layer\_lr001 &                          289.0 &  0.000 &                       1468.5 &  0.000 &                             264.0 &  0.000 &                            225.0 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                          544.0 &  0.001 &                        238.0 &  0.000 &                             424.0 &  0.000 &                            451.5 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &                          462.5 &  0.025 &                        223.5 &  0.000 &                             397.0 &  0.002 &                            610.0 &  0.010 \\
NN-4-layer-droput-each-layer\_lr0001 &                          130.0 &  0.000 &                       1222.0 &  0.000 &                             103.0 &  0.000 &                             77.0 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                          331.0 &  0.567 &                        180.0 &  0.000 &                             306.5 &  0.497 &                            331.0 &  0.757 \\
NN-4-layer-droput-each-layer\_lr1    &                          379.5 &  0.682 &                        170.0 &  0.000 &                             305.0 &  0.236 &                            358.0 &  0.856 \\
NN-4-layer\_thin\_dropout             &                          362.5 &  0.000 &                       1367.0 &  0.000 &                             298.0 &  0.000 &                            237.0 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                          658.0 &  0.611 &                        221.5 &  0.000 &                             559.0 &  0.166 &                            645.5 &  0.297 \\
NN-4-layer\_thin\_dropout\_lr1         &                          253.0 &  0.056 &                        115.0 &  0.000 &                             464.0 &  0.403 &                            526.0 &  0.093 \\
NN-4-layer\_wide\_no\_dropout          &                          154.0 &  0.000 &                       2055.0 &  0.503 &                             165.0 &  0.000 &                            135.0 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                          442.5 &  0.540 &                        141.0 &  0.000 &                             366.0 &  0.132 &                            530.0 &  0.552 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                            0.0 &    NaN &                        162.0 &  0.000 &                             449.0 &  0.439 &                            466.0 &  0.933 \\
NN-4-layer\_wide\_with\_dropout        &                          162.0 &  0.000 &                          0.0 &    NaN &                             203.0 &  0.000 &                            178.0 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                          449.0 &  0.439 &                        203.0 &  0.000 &                               0.0 &    NaN &                            438.5 &  0.510 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                          466.0 &  0.933 &                        178.0 &  0.000 &                             438.5 &  0.510 &                              0.0 &    NaN \\
PassiveAggressiveClassifier         &                          174.0 &  0.000 &                       1705.5 &  0.000 &                             198.0 &  0.000 &                            164.0 &  0.000 \\
RandomForestClassifier              &                           64.0 &  0.000 &                        412.0 &  0.000 &                              77.0 &  0.000 &                             69.0 &  0.000 \\
SVC                                 &                           23.0 &  0.000 &                        501.5 &  0.000 &                              28.0 &  0.000 &                             23.0 &  0.000 \\
\bottomrule
\end{tabular}


==> tables/wilcoxon_test7.tex <==
\begin{tabular}{lrrrrrr}
\toprule
{} & \multicolumn{2}{l}{PassiveAggressiveClassifier} & \multicolumn{2}{l}{RandomForestClassifier} & \multicolumn{2}{l}{SVC} \\
{} &                   statistic &  p\_val &              statistic &  p\_val & statistic &  p\_val \\
\midrule
BaggingClassifier                   &                       980.0 &  0.000 &                 1459.0 &  0.005 &    2571.0 &  0.606 \\
BaselineClassifier                  &                        11.5 &  0.000 &                    0.0 &  0.000 &       0.0 &  0.000 \\
BernoulliNaiveBayes                 &                      1330.0 &  0.000 &                  259.5 &  0.000 &     387.5 &  0.000 \\
GaussianNaiveBayes                  &                       958.5 &  0.000 &                  252.5 &  0.000 &     249.0 &  0.000 \\
GradientBoostingClassifier          &                      2379.5 &  0.062 &                  732.0 &  0.000 &    1797.5 &  0.001 \\
K\_Neighbours                        &                      1178.0 &  0.000 &                 1187.0 &  0.000 &    1867.5 &  0.067 \\
NN-12-layer\_wide\_with\_dropout       &                       435.0 &  0.000 &                  109.0 &  0.000 &      58.0 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &                       229.0 &  0.000 &                   82.0 &  0.000 &      39.0 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &                       173.0 &  0.000 &                   61.0 &  0.000 &      19.0 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &                       776.0 &  0.000 &                  210.0 &  0.000 &     254.0 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &                       200.0 &  0.000 &                   73.0 &  0.000 &      40.0 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &                       288.0 &  0.000 &                  104.0 &  0.000 &      68.0 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &                      1205.0 &  0.000 &                  296.5 &  0.000 &     321.5 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &                       207.0 &  0.000 &                   64.0 &  0.000 &      23.0 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &                       208.0 &  0.000 &                   73.0 &  0.000 &      29.0 &  0.000 \\
NN-4-layer\_thin\_dropout             &                      1111.0 &  0.000 &                  198.0 &  0.000 &     197.0 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &                       191.0 &  0.000 &                   72.0 &  0.000 &      24.0 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &                       160.0 &  0.000 &                   59.0 &  0.000 &      23.0 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &                      1667.0 &  0.000 &                  359.0 &  0.000 &     422.0 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &                       170.0 &  0.000 &                   59.0 &  0.000 &      22.0 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &                       174.0 &  0.000 &                   64.0 &  0.000 &      23.0 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &                      1705.5 &  0.000 &                  412.0 &  0.000 &     501.5 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &                       198.0 &  0.000 &                   77.0 &  0.000 &      28.0 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &                       164.0 &  0.000 &                   69.0 &  0.000 &      23.0 &  0.000 \\
PassiveAggressiveClassifier         &                         0.0 &    NaN &                  668.0 &  0.000 &     601.5 &  0.000 \\
RandomForestClassifier              &                       668.0 &  0.000 &                    0.0 &    NaN &    1828.5 &  0.008 \\
SVC                                 &                       601.5 &  0.000 &                 1828.5 &  0.008 &       0.0 &    NaN \\
\bottomrule
\end{tabular}


==> tables/wilxocon_test.tex <==
\begin{tabular}{lrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrrr}
\toprule
{} & \multicolumn{2}{l}{BaggingClassifier} & \multicolumn{2}{l}{BaselineClassifier} & \multicolumn{2}{l}{BernoulliNaiveBayes} & \multicolumn{2}{l}{GaussianNaiveBayes} & \multicolumn{2}{l}{GradientBoostingClassifier} & \multicolumn{2}{l}{K\_Neighbours} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout\_lr01} & \multicolumn{2}{l}{NN-12-layer\_wide\_with\_dropout\_lr1} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr001} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr01} & \multicolumn{2}{l}{NN-2-layer-droput-input-layer\_lr1} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr0001} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr01} & \multicolumn{2}{l}{NN-4-layer-droput-each-layer\_lr1} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout\_lr01} & \multicolumn{2}{l}{NN-4-layer\_thin\_dropout\_lr1} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout\_lr01} & \multicolumn{2}{l}{NN-4-layer\_wide\_no\_dropout\_lr1} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout\_lr01} & \multicolumn{2}{l}{NN-4-layer\_wide\_with\_dropout\_lr1} & \multicolumn{2}{l}{PassiveAggressiveClassifier} & \multicolumn{2}{l}{RandomForestClassifier} & \multicolumn{2}{l}{SVC} \\
{} &         statistic &  p\_val &          statistic & p\_val &           statistic &  p\_val &          statistic &  p\_val &                  statistic &  p\_val &    statistic &  p\_val &                     statistic &  p\_val &                          statistic &  p\_val &                         statistic &  p\_val &                           statistic &  p\_val &                          statistic &  p\_val &                         statistic &  p\_val &                           statistic &  p\_val &                         statistic &  p\_val &                        statistic &  p\_val &               statistic &  p\_val &                    statistic &  p\_val &                   statistic &  p\_val &                  statistic &  p\_val &                       statistic &  p\_val &                      statistic &  p\_val &                    statistic &  p\_val &                         statistic &  p\_val &                        statistic &  p\_val &                   statistic &  p\_val &              statistic &  p\_val & statistic &  p\_val \\
\midrule
BaggingClassifier                   &               0.0 &    NaN &                6.0 &   0.0 &               443.5 &  0.000 &              411.5 &  0.000 &                      984.0 &  0.000 &       1929.0 &  0.020 &                         218.0 &  0.000 &                              148.0 &  0.000 &                             119.0 &  0.000 &                               475.0 &  0.000 &                              142.0 &  0.000 &                             174.0 &  0.000 &                               633.0 &  0.000 &                             122.0 &  0.000 &                            139.0 &  0.000 &                   507.0 &  0.000 &                        118.0 &  0.000 &                       103.0 &  0.000 &                      702.5 &  0.000 &                           106.0 &  0.000 &                          112.0 &  0.000 &                        698.5 &  0.000 &                             123.0 &  0.000 &                            114.0 &  0.000 &                       980.0 &  0.000 &                 1459.0 &  0.005 &    2571.0 &  0.606 \\
BaselineClassifier                  &               6.0 &  0.000 &                0.0 &   NaN &                49.0 &  0.000 &              400.0 &  0.000 &                       23.5 &  0.000 &          1.0 &  0.000 &                         574.0 &  0.000 &                             1061.0 &  0.000 &                            1393.0 &  0.000 &                                52.0 &  0.000 &                              239.0 &  0.000 &                             649.0 &  0.000 &                                53.0 &  0.000 &                            1023.0 &  0.000 &                            732.0 &  0.000 &                    60.0 &  0.000 &                       1118.0 &  0.000 &                      1555.0 &  0.000 &                       27.0 &  0.000 &                           816.0 &  0.000 &                          899.0 &  0.000 &                         40.0 &  0.000 &                            1212.5 &  0.000 &                            999.5 &  0.000 &                        11.5 &  0.000 &                    0.0 &  0.000 &       0.0 &  0.000 \\
BernoulliNaiveBayes                 &             443.5 &  0.000 &               49.0 &   0.0 &                 0.0 &    NaN &             2228.0 &  0.056 &                     1073.5 &  0.000 &        306.0 &  0.000 &                         822.5 &  0.000 &                              362.0 &  0.000 &                             331.0 &  0.000 &                              2260.5 &  0.036 &                              410.5 &  0.000 &                             417.5 &  0.000 &                              2665.5 &  0.316 &                             349.0 &  0.000 &                            363.0 &  0.000 &                  2357.0 &  0.053 &                        338.5 &  0.000 &                       325.0 &  0.000 &                     2550.5 &  0.369 &                           337.0 &  0.000 &                          348.0 &  0.000 &                       2860.0 &  0.466 &                             333.0 &  0.000 &                            302.0 &  0.000 &                      1330.0 &  0.000 &                  259.5 &  0.000 &     387.5 &  0.000 \\
GaussianNaiveBayes                  &             411.5 &  0.000 &              400.0 &   0.0 &              2228.0 &  0.056 &                0.0 &    NaN &                     1053.0 &  0.000 &        344.0 &  0.000 &                        1587.0 &  0.000 &                              984.0 &  0.000 &                             755.0 &  0.000 &                              2944.5 &  0.873 &                             1259.0 &  0.000 &                            1191.0 &  0.000 &                              2394.0 &  0.214 &                             992.0 &  0.000 &                           1034.0 &  0.000 &                  2788.5 &  0.755 &                        944.5 &  0.000 &                       947.0 &  0.000 &                     1891.5 &  0.007 &                          1002.0 &  0.000 &                         1007.0 &  0.000 &                       2144.0 &  0.014 &                             984.0 &  0.000 &                            988.0 &  0.000 &                       958.5 &  0.000 &                  252.5 &  0.000 &     249.0 &  0.000 \\
GradientBoostingClassifier          &             984.0 &  0.000 &               23.5 &   0.0 &              1073.5 &  0.000 &             1053.0 &  0.000 &                        0.0 &    NaN &       2202.5 &  0.118 &                         320.0 &  0.000 &                              241.0 &  0.000 &                             221.0 &  0.000 &                               846.5 &  0.000 &                              312.0 &  0.000 &                             285.0 &  0.000 &                               946.5 &  0.000 &                             229.0 &  0.000 &                            230.0 &  0.000 &                   756.0 &  0.000 &                        205.0 &  0.000 &                       222.0 &  0.000 &                     1107.5 &  0.000 &                           222.0 &  0.000 &                          220.0 &  0.000 &                       1109.0 &  0.000 &                             211.0 &  0.000 &                            223.0 &  0.000 &                      2379.5 &  0.062 &                  732.0 &  0.000 &    1797.5 &  0.001 \\
K\_Neighbours                        &            1929.0 &  0.020 &                1.0 &   0.0 &               306.0 &  0.000 &              344.0 &  0.000 &                     2202.5 &  0.118 &          0.0 &    NaN &                         121.0 &  0.000 &                               51.0 &  0.000 &                              23.0 &  0.000 &                               230.0 &  0.000 &                               35.0 &  0.000 &                              66.0 &  0.000 &                               380.0 &  0.000 &                              24.0 &  0.000 &                             39.0 &  0.000 &                   361.0 &  0.000 &                         24.0 &  0.000 &                        25.0 &  0.000 &                      562.0 &  0.000 &                            23.0 &  0.000 &                           26.0 &  0.000 &                        529.0 &  0.000 &                              41.0 &  0.000 &                             26.0 &  0.000 &                      1178.0 &  0.000 &                 1187.0 &  0.000 &    1867.5 &  0.067 \\
NN-12-layer\_wide\_with\_dropout       &             218.0 &  0.000 &              574.0 &   0.0 &               822.5 &  0.000 &             1587.0 &  0.000 &                      320.0 &  0.000 &        121.0 &  0.000 &                           0.0 &    NaN &                              274.0 &  0.000 &                             214.0 &  0.000 &                               744.0 &  0.000 &                             1269.5 &  0.656 &                             681.0 &  0.025 &                               330.0 &  0.000 &                             269.5 &  0.000 &                            294.0 &  0.000 &                   637.0 &  0.000 &                        415.0 &  0.001 &                       194.5 &  0.000 &                      380.5 &  0.000 &                           370.0 &  0.001 &                          420.5 &  0.000 &                        361.5 &  0.000 &                             294.5 &  0.000 &                            290.0 &  0.000 &                       435.0 &  0.000 &                  109.0 &  0.000 &      58.0 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr01  &             148.0 &  0.000 &             1061.0 &   0.0 &               362.0 &  0.000 &              984.0 &  0.000 &                      241.0 &  0.000 &         51.0 &  0.000 &                         274.0 &  0.000 &                                0.0 &    NaN &                             541.0 &  0.808 &                               301.0 &  0.000 &                              463.5 &  0.000 &                             451.0 &  0.005 &                                87.0 &  0.000 &                             398.0 &  0.872 &                            232.0 &  0.386 &                   310.0 &  0.000 &                        657.0 &  0.250 &                       394.0 &  0.239 &                      172.5 &  0.000 &                           353.5 &  0.149 &                          326.0 &  0.372 &                        169.0 &  0.000 &                             389.0 &  0.778 &                            375.0 &  0.472 &                       229.0 &  0.000 &                   82.0 &  0.000 &      39.0 &  0.000 \\
NN-12-layer\_wide\_with\_dropout\_lr1   &             119.0 &  0.000 &             1393.0 &   0.0 &               331.0 &  0.000 &              755.0 &  0.000 &                      221.0 &  0.000 &         23.0 &  0.000 &                         214.0 &  0.000 &                              541.0 &  0.808 &                               0.0 &    NaN &                               203.0 &  0.000 &                              399.0 &  0.000 &                             468.0 &  0.002 &                                91.0 &  0.000 &                             536.0 &  0.767 &                            332.0 &  0.202 &                   310.0 &  0.000 &                        545.5 &  0.060 &                       489.5 &  0.430 &                      165.0 &  0.000 &                           331.0 &  0.056 &                          403.5 &  0.198 &                        189.0 &  0.000 &                             490.0 &  0.756 &                            506.0 &  0.289 &                       173.0 &  0.000 &                   61.0 &  0.000 &      19.0 &  0.000 \\
NN-2-layer-droput-input-layer\_lr001 &             475.0 &  0.000 &               52.0 &   0.0 &              2260.5 &  0.036 &             2944.5 &  0.873 &                      846.5 &  0.000 &        230.0 &  0.000 &                         744.0 &  0.000 &                              301.0 &  0.000 &                             203.0 &  0.000 &                                 0.0 &    NaN &                              442.0 &  0.000 &                             365.0 &  0.000 &                              1645.5 &  0.106 &                             238.0 &  0.000 &                            364.0 &  0.000 &                  2456.5 &  0.814 &                        382.5 &  0.000 &                       227.0 &  0.000 &                     1309.0 &  0.000 &                           253.0 &  0.000 &                          289.0 &  0.000 &                       1468.5 &  0.000 &                             264.0 &  0.000 &                            225.0 &  0.000 &                       776.0 &  0.000 &                  210.0 &  0.000 &     254.0 &  0.000 \\
NN-2-layer-droput-input-layer\_lr01  &             142.0 &  0.000 &              239.0 &   0.0 &               410.5 &  0.000 &             1259.0 &  0.000 &                      312.0 &  0.000 &         35.0 &  0.000 &                        1269.5 &  0.656 &                              463.5 &  0.000 &                             399.0 &  0.000 &                               442.0 &  0.000 &                                0.0 &    NaN &                             703.0 &  0.010 &                               170.0 &  0.000 &                             360.0 &  0.000 &                            522.5 &  0.000 &                   517.0 &  0.000 &                        626.5 &  0.001 &                       383.0 &  0.000 &                      160.0 &  0.000 &                           575.5 &  0.001 &                          544.0 &  0.001 &                        238.0 &  0.000 &                             424.0 &  0.000 &                            451.5 &  0.000 &                       200.0 &  0.000 &                   73.0 &  0.000 &      40.0 &  0.000 \\
NN-2-layer-droput-input-layer\_lr1   &             174.0 &  0.000 &              649.0 &   0.0 &               417.5 &  0.000 &             1191.0 &  0.000 &                      285.0 &  0.000 &         66.0 &  0.000 &                         681.0 &  0.025 &                              451.0 &  0.005 &                             468.0 &  0.002 &                               365.0 &  0.000 &                              703.0 &  0.010 &                               0.0 &    NaN &                               138.0 &  0.000 &                             436.0 &  0.003 &                            485.0 &  0.017 &                   434.0 &  0.000 &                        739.0 &  0.138 &                       478.5 &  0.001 &                      206.5 &  0.000 &                           675.5 &  0.163 &                          462.5 &  0.025 &                        223.5 &  0.000 &                             397.0 &  0.002 &                            610.0 &  0.010 &                       288.0 &  0.000 &                  104.0 &  0.000 &      68.0 &  0.000 \\
NN-4-layer-droput-each-layer\_lr0001 &             633.0 &  0.000 &               53.0 &   0.0 &              2665.5 &  0.316 &             2394.0 &  0.214 &                      946.5 &  0.000 &        380.0 &  0.000 &                         330.0 &  0.000 &                               87.0 &  0.000 &                              91.0 &  0.000 &                              1645.5 &  0.106 &                              170.0 &  0.000 &                             138.0 &  0.000 &                                 0.0 &    NaN &                              89.0 &  0.000 &                            135.0 &  0.000 &                  1816.0 &  0.085 &                        200.0 &  0.000 &                        96.0 &  0.000 &                     1216.5 &  0.000 &                            78.0 &  0.000 &                          130.0 &  0.000 &                       1222.0 &  0.000 &                             103.0 &  0.000 &                             77.0 &  0.000 &                      1205.0 &  0.000 &                  296.5 &  0.000 &     321.5 &  0.000 \\
NN-4-layer-droput-each-layer\_lr01   &             122.0 &  0.000 &             1023.0 &   0.0 &               349.0 &  0.000 &              992.0 &  0.000 &                      229.0 &  0.000 &         24.0 &  0.000 &                         269.5 &  0.000 &                              398.0 &  0.872 &                             536.0 &  0.767 &                               238.0 &  0.000 &                              360.0 &  0.000 &                             436.0 &  0.003 &                                89.0 &  0.000 &                               0.0 &    NaN &                            411.0 &  0.613 &                   316.5 &  0.000 &                        510.0 &  0.218 &                       338.0 &  0.103 &                      152.0 &  0.000 &                           305.0 &  0.158 &                          331.0 &  0.567 &                        180.0 &  0.000 &                             306.5 &  0.497 &                            331.0 &  0.757 &                       207.0 &  0.000 &                   64.0 &  0.000 &      23.0 &  0.000 \\
NN-4-layer-droput-each-layer\_lr1    &             139.0 &  0.000 &              732.0 &   0.0 &               363.0 &  0.000 &             1034.0 &  0.000 &                      230.0 &  0.000 &         39.0 &  0.000 &                         294.0 &  0.000 &                              232.0 &  0.386 &                             332.0 &  0.202 &                               364.0 &  0.000 &                              522.5 &  0.000 &                             485.0 &  0.017 &                               135.0 &  0.000 &                             411.0 &  0.613 &                              0.0 &    NaN &                   366.0 &  0.000 &                        703.0 &  0.734 &                       250.0 &  0.019 &                      183.0 &  0.000 &                           395.0 &  0.346 &                          379.5 &  0.682 &                        170.0 &  0.000 &                             305.0 &  0.236 &                            358.0 &  0.856 &                       208.0 &  0.000 &                   73.0 &  0.000 &      29.0 &  0.000 \\
NN-4-layer\_thin\_dropout             &             507.0 &  0.000 &               60.0 &   0.0 &              2357.0 &  0.053 &             2788.5 &  0.755 &                      756.0 &  0.000 &        361.0 &  0.000 &                         637.0 &  0.000 &                              310.0 &  0.000 &                             310.0 &  0.000 &                              2456.5 &  0.814 &                              517.0 &  0.000 &                             434.0 &  0.000 &                              1816.0 &  0.085 &                             316.5 &  0.000 &                            366.0 &  0.000 &                     0.0 &    NaN &                        425.5 &  0.000 &                       301.5 &  0.000 &                     1345.5 &  0.000 &                           320.0 &  0.000 &                          362.5 &  0.000 &                       1367.0 &  0.000 &                             298.0 &  0.000 &                            237.0 &  0.000 &                      1111.0 &  0.000 &                  198.0 &  0.000 &     197.0 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr01        &             118.0 &  0.000 &             1118.0 &   0.0 &               338.5 &  0.000 &              944.5 &  0.000 &                      205.0 &  0.000 &         24.0 &  0.000 &                         415.0 &  0.001 &                              657.0 &  0.250 &                             545.5 &  0.060 &                               382.5 &  0.000 &                              626.5 &  0.001 &                             739.0 &  0.138 &                               200.0 &  0.000 &                             510.0 &  0.218 &                            703.0 &  0.734 &                   425.5 &  0.000 &                          0.0 &    NaN &                       468.0 &  0.028 &                      193.0 &  0.000 &                           824.5 &  0.987 &                          658.0 &  0.611 &                        221.5 &  0.000 &                             559.0 &  0.166 &                            645.5 &  0.297 &                       191.0 &  0.000 &                   72.0 &  0.000 &      24.0 &  0.000 \\
NN-4-layer\_thin\_dropout\_lr1         &             103.0 &  0.000 &             1555.0 &   0.0 &               325.0 &  0.000 &              947.0 &  0.000 &                      222.0 &  0.000 &         25.0 &  0.000 &                         194.5 &  0.000 &                              394.0 &  0.239 &                             489.5 &  0.430 &                               227.0 &  0.000 &                              383.0 &  0.000 &                             478.5 &  0.001 &                                96.0 &  0.000 &                             338.0 &  0.103 &                            250.0 &  0.019 &                   301.5 &  0.000 &                        468.0 &  0.028 &                         0.0 &    NaN &                      129.0 &  0.000 &                           226.0 &  0.005 &                          253.0 &  0.056 &                        115.0 &  0.000 &                             464.0 &  0.403 &                            526.0 &  0.093 &                       160.0 &  0.000 &                   59.0 &  0.000 &      23.0 &  0.000 \\
NN-4-layer\_wide\_no\_dropout          &             702.5 &  0.000 &               27.0 &   0.0 &              2550.5 &  0.369 &             1891.5 &  0.007 &                     1107.5 &  0.000 &        562.0 &  0.000 &                         380.5 &  0.000 &                              172.5 &  0.000 &                             165.0 &  0.000 &                              1309.0 &  0.000 &                              160.0 &  0.000 &                             206.5 &  0.000 &                              1216.5 &  0.000 &                             152.0 &  0.000 &                            183.0 &  0.000 &                  1345.5 &  0.000 &                        193.0 &  0.000 &                       129.0 &  0.000 &                        0.0 &    NaN &                           154.0 &  0.000 &                          154.0 &  0.000 &                       2055.0 &  0.503 &                             165.0 &  0.000 &                            135.0 &  0.000 &                      1667.0 &  0.000 &                  359.0 &  0.000 &     422.0 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr01     &             106.0 &  0.000 &              816.0 &   0.0 &               337.0 &  0.000 &             1002.0 &  0.000 &                      222.0 &  0.000 &         23.0 &  0.000 &                         370.0 &  0.001 &                              353.5 &  0.149 &                             331.0 &  0.056 &                               253.0 &  0.000 &                              575.5 &  0.001 &                             675.5 &  0.163 &                                78.0 &  0.000 &                             305.0 &  0.158 &                            395.0 &  0.346 &                   320.0 &  0.000 &                        824.5 &  0.987 &                       226.0 &  0.005 &                      154.0 &  0.000 &                             0.0 &    NaN &                          442.5 &  0.540 &                        141.0 &  0.000 &                             366.0 &  0.132 &                            530.0 &  0.552 &                       170.0 &  0.000 &                   59.0 &  0.000 &      22.0 &  0.000 \\
NN-4-layer\_wide\_no\_dropout\_lr1      &             112.0 &  0.000 &              899.0 &   0.0 &               348.0 &  0.000 &             1007.0 &  0.000 &                      220.0 &  0.000 &         26.0 &  0.000 &                         420.5 &  0.000 &                              326.0 &  0.372 &                             403.5 &  0.198 &                               289.0 &  0.000 &                              544.0 &  0.001 &                             462.5 &  0.025 &                               130.0 &  0.000 &                             331.0 &  0.567 &                            379.5 &  0.682 &                   362.5 &  0.000 &                        658.0 &  0.611 &                       253.0 &  0.056 &                      154.0 &  0.000 &                           442.5 &  0.540 &                            0.0 &    NaN &                        162.0 &  0.000 &                             449.0 &  0.439 &                            466.0 &  0.933 &                       174.0 &  0.000 &                   64.0 &  0.000 &      23.0 &  0.000 \\
NN-4-layer\_wide\_with\_dropout        &             698.5 &  0.000 &               40.0 &   0.0 &              2860.0 &  0.466 &             2144.0 &  0.014 &                     1109.0 &  0.000 &        529.0 &  0.000 &                         361.5 &  0.000 &                              169.0 &  0.000 &                             189.0 &  0.000 &                              1468.5 &  0.000 &                              238.0 &  0.000 &                             223.5 &  0.000 &                              1222.0 &  0.000 &                             180.0 &  0.000 &                            170.0 &  0.000 &                  1367.0 &  0.000 &                        221.5 &  0.000 &                       115.0 &  0.000 &                     2055.0 &  0.503 &                           141.0 &  0.000 &                          162.0 &  0.000 &                          0.0 &    NaN &                             203.0 &  0.000 &                            178.0 &  0.000 &                      1705.5 &  0.000 &                  412.0 &  0.000 &     501.5 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr01   &             123.0 &  0.000 &             1212.5 &   0.0 &               333.0 &  0.000 &              984.0 &  0.000 &                      211.0 &  0.000 &         41.0 &  0.000 &                         294.5 &  0.000 &                              389.0 &  0.778 &                             490.0 &  0.756 &                               264.0 &  0.000 &                              424.0 &  0.000 &                             397.0 &  0.002 &                               103.0 &  0.000 &                             306.5 &  0.497 &                            305.0 &  0.236 &                   298.0 &  0.000 &                        559.0 &  0.166 &                       464.0 &  0.403 &                      165.0 &  0.000 &                           366.0 &  0.132 &                          449.0 &  0.439 &                        203.0 &  0.000 &                               0.0 &    NaN &                            438.5 &  0.510 &                       198.0 &  0.000 &                   77.0 &  0.000 &      28.0 &  0.000 \\
NN-4-layer\_wide\_with\_dropout\_lr1    &             114.0 &  0.000 &              999.5 &   0.0 &               302.0 &  0.000 &              988.0 &  0.000 &                      223.0 &  0.000 &         26.0 &  0.000 &                         290.0 &  0.000 &                              375.0 &  0.472 &                             506.0 &  0.289 &                               225.0 &  0.000 &                              451.5 &  0.000 &                             610.0 &  0.010 &                                77.0 &  0.000 &                             331.0 &  0.757 &                            358.0 &  0.856 &                   237.0 &  0.000 &                        645.5 &  0.297 &                       526.0 &  0.093 &                      135.0 &  0.000 &                           530.0 &  0.552 &                          466.0 &  0.933 &                        178.0 &  0.000 &                             438.5 &  0.510 &                              0.0 &    NaN &                       164.0 &  0.000 &                   69.0 &  0.000 &      23.0 &  0.000 \\
PassiveAggressiveClassifier         &             980.0 &  0.000 &               11.5 &   0.0 &              1330.0 &  0.000 &              958.5 &  0.000 &                     2379.5 &  0.062 &       1178.0 &  0.000 &                         435.0 &  0.000 &                              229.0 &  0.000 &                             173.0 &  0.000 &                               776.0 &  0.000 &                              200.0 &  0.000 &                             288.0 &  0.000 &                              1205.0 &  0.000 &                             207.0 &  0.000 &                            208.0 &  0.000 &                  1111.0 &  0.000 &                        191.0 &  0.000 &                       160.0 &  0.000 &                     1667.0 &  0.000 &                           170.0 &  0.000 &                          174.0 &  0.000 &                       1705.5 &  0.000 &                             198.0 &  0.000 &                            164.0 &  0.000 &                         0.0 &    NaN &                  668.0 &  0.000 &     601.5 &  0.000 \\
RandomForestClassifier              &            1459.0 &  0.005 &                0.0 &   0.0 &               259.5 &  0.000 &              252.5 &  0.000 &                      732.0 &  0.000 &       1187.0 &  0.000 &                         109.0 &  0.000 &                               82.0 &  0.000 &                              61.0 &  0.000 &                               210.0 &  0.000 &                               73.0 &  0.000 &                             104.0 &  0.000 &                               296.5 &  0.000 &                              64.0 &  0.000 &                             73.0 &  0.000 &                   198.0 &  0.000 &                         72.0 &  0.000 &                        59.0 &  0.000 &                      359.0 &  0.000 &                            59.0 &  0.000 &                           64.0 &  0.000 &                        412.0 &  0.000 &                              77.0 &  0.000 &                             69.0 &  0.000 &                       668.0 &  0.000 &                    0.0 &    NaN &    1828.5 &  0.008 \\
SVC                                 &            2571.0 &  0.606 &                0.0 &   0.0 &               387.5 &  0.000 &              249.0 &  0.000 &                     1797.5 &  0.001 &       1867.5 &  0.067 &                          58.0 &  0.000 &                               39.0 &  0.000 &                              19.0 &  0.000 &                               254.0 &  0.000 &                               40.0 &  0.000 &                              68.0 &  0.000 &                               321.5 &  0.000 &                              23.0 &  0.000 &                             29.0 &  0.000 &                   197.0 &  0.000 &                         24.0 &  0.000 &                        23.0 &  0.000 &                      422.0 &  0.000 &                            22.0 &  0.000 &                           23.0 &  0.000 &                        501.5 &  0.000 &                              28.0 &  0.000 &                             23.0 &  0.000 &                       601.5 &  0.000 &                 1828.5 &  0.008 &       0.0 &    NaN \\
\bottomrule
\end{tabular}

